Generalized Versality, Special Points, and Resolvent Degree for the Sporadic Groups

Resolvent degree is an invariant measuring the complexity of algebraic and geometric phenomena, including the complexity of finite groups. To date, the resolvent degree of a finite simple group $G$ has only been investigated when $G$ is a cylic group; an alternating group; a simple factor of a Weyl group of type $E_6$, $E_7$, or $E_8$; or $\operatorname{PSL}\left(2, \mathbb{F}_7\right)$. In this paper, we establish upper bounds on the resolvent degrees of the sporadic groups by using the invariant theory of their projective representations. To do so, we introduce the notion of (weak) $\operatorname{RD}_k^{\leq d}$-versality, which we connect to the existence of "special points" on varieties.

==> data/Fi24__data.txt <==
3.F3+
	
       2           21           21           21       19       19       19      21      21      21      12      10      10      10      8      8      8     5     6    15    15    15   11   11   11   15   15   15    6    6    6    10    10    10     8     8     8    9    9    9   12   10   10   10    8    8    8   5    5    5   5    5    5    8    8    8   5   6   3    3    3   1    1    1   8    8    8   9    9    9  8    8    8    3    3    3    3    5   .   1   2    2    2   5    5    5   6    6    6   2    2    2   9   7    7    7   9   6    6    6   6    6    6   4   5    5    5   7    7    7   5   5    6    6    6    4    4    4    4    4    4   1    1    1   3    3    3   1    1    1   3    3    3   .    .    .   1    1    1   5    5    5   .    .    .   5   4    4    4   3   3    3    3   1   2    2    2   2    2    2   2    2    2   3    3    3   4    4    4   2   .    1    1    1    1    1    1   2    2    2   .    .    .   .    .    .   5   5   3   3   4    4    4    4    4    4    4    4    4   1    1    1   .   .   .   2    2    2   .    .    .   .    .    .   3    3    3   1    1    1   .    .    .   .    .    .   .    .    .   4   4   2   2    2    2   .   .    .    .   2    2    2   1    1    1   1    1    1   .    .    .   .    .    .   2    2    2
       3           17           17           17       10       10       10       8       8       8      14      17      17      17     14     14     14    14     8     6     6     6    5    5    5    3    3    3    5    5    5     8     8     8     8     8     8   10   10   10    6    8    8    8    8    8    8   8    8    8   8    8    8    6    6    6   6   4   3    3    3   2    2    2   3    3    3   2    2    2  2    2    2   10    9    9    9    8  10   8   6    6    6   2    2    2   2    2    2   2    2    2   5   6    6    6   3   4    4    4   5    5    5   5   5    5    5   3    3    3   3   3    3    3    3    4    4    4    3    3    3   3    3    3   2    2    2   2    2    2   4    4    4   5    5    5   4    4    4   1    1    1   1    1    1   4   5    5    5   4   5    5    5   4   4    4    4   4    4    4   4    4    4   2    2    2   1    1    1   2   2    2    2    2    2    2    2   1    1    1   1    1    1   1    1    1   2   2   2   2   2    2    2    2    2    2    2    2    2   1    1    1   4   4   4   1    1    1   1    1    1   1    1    1   2    2    2   2    2    2   2    2    2   2    2    2   1    1    1   3   3   3   3    3    3   2   2    2    2   2    2    2   2    2    2   2    2    2   3    3    3   3    3    3   2    2    2
       5            2            2            2        2        2        2       1       1       1       2       1       1       1      1      1      1     .     .     1     1     1    1    1    1    .    .    .    2    2    2     1     1     1     1     1     1    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   1    1    1   .    .    .   .    .    .   .    .    .  .    .    .    .    1    1    1    .   .   .   .    .    .   2    2    2   1    1    1   .    .    .   .   .    .    .   .   1    1    1   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   2    2    2   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   1    1    1
       7            3            3            3        1        1        1       1       1       1       1       .       .       .      1      1      1     .     1     .     .     .    1    1    1    .    .    .    1    1    1     1     1     1     1     1     1    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   2    2    2   3    3    3   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1    1    1    1    1    1    1   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .   1    1    1   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .
      11            1            1            1        1        1        1       .       .       .       .       1       1       1      .      .      .     .     .     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
      13            1            1            1        1        1        1       .       .       .       1       .       .       .      .      .      .     .     1     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
      17            1            1            1        .        .        .       .       .       .       .       .       .       .      .      .      .     .     .     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
      23            1            1            1        .        .        .       .       .       .       .       .       .       .      .      .      .     .     .     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
      29            1            1            1        .        .        .       .       .       .       .       .       .       .      .      .      .     .     .     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .

                   1a           3a           3b       2a       6a       6b      2b      6c      6d      3c      3d      3e      3f     3g     3h     3i    3j    3k    4a   12a   12b   4b  12c  12d   4c  12e  12f   5a  15a  15b    6e    6f    6g    6h    6i    6j   6k   6l   6m   6n   6o   6p   6q   6r   6s   6t  6u   6v   6w  6x   6y   6z  6aa  6ab  6ac 6ad 6ae  7a  21a  21b  7b  21c  21d  8a  24a  24b  8b  24c  24d 8c  24e  24f   9a   9b   9c   9d   9e  9f  9g  9h   9i   9j 10a  30a  30b 10b  30c  30d 11a  33a  33b 12g 12h  12i  12j 12k 12l  12m  12n 12o  12p  12q 12r 12s  12t  12u 12v  12w  12x 12y 12z 12aa 12ab 12ac 12ad 12ae 12af 12ag 12ah 12ai 13a  39a  39b 14a  42a  42b 14b  42c  42d 15c  15d  15e 15f  15g  15h 15i  15j  15k 16a  48a  48b 17a  51a  51b 18a 18b  18c  18d 18e 18f  18g  18h 18i 18j  18k  18l 18m  18n  18o 18p  18q  18r 20a  60a  60b 20b  60c  60d 21e 21f  21g  21h  21i  21j  21k  21l 22a  66a  66b 23a  69a  69b 23b  69c  69d 24g 24h 24i 24j 24k  24l  24m  24n  24o  24p  24q  24r  24s 26a  78a  78b 27a 27b 27c 28a  84a  84b 29a  87a  87b 29b  87c  87d 30e  30f  30g 30h  30i  30j 33c  33d  33e 33f  33g  33h 35a 105a 105b 36a 36b 36c 36d  36e  36f 39c 39d  39e  39f 42e  42f  42g 42h  42i  42j 42k  42l  42m 45a  45b  45c 45d  45e  45f 60e  60f  60g
      2P           1a           3b           3a       1a       3b       3a      1a      3b      3a      3c      3d      3f      3e     3g     3i     3h    3j    3k    2b    6d    6c   2a   6b   6a   2b   6d   6c   5a  15b  15a    3c    3c    3c    3g    3i    3h   3d   3f   3e   3c   3d   3f   3e   3g   3i   3h  3j   3j   3j  3j   3j   3j   3g   3i   3h  3j  3k  7a  21b  21a  7b  21d  21c  4a  12b  12a  4c  12f  12e 4c  12f  12e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i  5a  15b  15a  5a  15b  15a 11a  33b  33a  6n  6o   6q   6p  6n  6e   6g   6f 6aa  6ac  6ab 6ad  6k   6m   6l  6o   6q   6p 6ae 6ae  6aa  6ac  6ab   6r   6t   6s  6ad  6ad  6ad 13a  39b  39a  7a  21b  21a  7b  21d  21c 15c  15e  15d 15f  15h  15g 15i  15k  15j  8b  24d  24c 17a  51b  51a  9e  9e   9e   9e  9a  9b   9d   9c  9g  9h   9j   9i  9h   9j   9i  9h   9j   9i 10a  30b  30a 10b  30d  30c 21e 21f  21j  21l  21k  21g  21i  21h 11a  33b  33a 23a  69b  69a 23b  69d  69c 12g 12k 12y 12z 12v  12x  12w 12aa 12ac 12ab 12aa 12ac 12ab 13a  39b  39a 27a 27b 27c 14a  42b  42a 29b  87d  87c 29a  87b  87a 15c  15e  15d 15i  15k  15j 33c  33e  33d 33f  33h  33g 35a 105b 105a 18a 18a 18e 18f  18h  18g 39d 39c  39f  39e 21e  21e  21e 21j  21l  21k 21g  21i  21h 45d  45f  45e 45a  45c  45b 30e  30g  30f
      3P           1a           1a           1a       2a       2a       2a      2b      2b      2b      1a      1a      1a      1a     1a     1a     1a    1a    1a    4a    4a    4a   4b   4b   4b   4c   4c   4c   5a   5a   5a    2a    2a    2a    2b    2b    2b   2a   2a   2a   2b   2b   2b   2b   2a   2a   2a  2a   2a   2a  2b   2b   2b   2b   2b   2b  2b  2b  7a   7a   7a  7b   7b   7b  8a   8a   8a  8b   8b   8b 8c   8c   8c   3d   3d   3d   3d   3d  3d  3d  3j   3j   3j 10a  10a  10a 10b  10b  10b 11a  11a  11a  4a  4a   4a   4a  4a  4b   4b   4b  4a   4a   4a  4a  4b   4b   4b  4c   4c   4c  4a  4a   4c   4c   4c   4b   4b   4b   4c   4c   4c 13a  13a  13a 14a  14a  14a 14b  14b  14b  5a   5a   5a  5a   5a   5a  5a   5a   5a 16a  16a  16a 17a  17a  17a  6o  6k   6k   6k  6o  6k   6k   6k  6o  6u   6u   6u  6y   6y   6y  6z   6z   6z 20a  20a  20a 20b  20b  20b  7a  7a   7b   7b   7b   7b   7b   7b 22a  22a  22a 23a  23a  23a 23b  23b  23b  8a  8a  8a  8a  8b   8b   8b   8c   8c   8c   8c   8c   8c 26a  26a  26a  9a  9f  9f 28a  28a  28a 29b  29b  29b 29a  29a  29a 10a  10a  10a 10b  10b  10b 11a  11a  11a 11a  11a  11a 35a  35a  35a 12h 12h 12h 12s  12s  12s 13a 13a  13a  13a 14a  14a  14a 14b  14b  14b 14b  14b  14b 15f  15f  15f 15f  15f  15f 20a  20a  20a
      5P           1a           3b           3a       2a       6b       6a      2b      6d      6c      3c      3d      3f      3e     3g     3i     3h    3j    3k    4a   12b   12a   4b  12d  12c   4c  12f  12e   1a   3b   3a    6e    6g    6f    6h    6j    6i   6k   6m   6l   6n   6o   6q   6p   6r   6t   6s  6u   6w   6v  6x   6z   6y  6aa  6ac  6ab 6ad 6ae  7a  21b  21a  7b  21d  21c  8a  24b  24a  8b  24d  24c 8c  24f  24e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i  2a   6b   6a  2b   6d   6c 11a  33b  33a 12g 12h  12j  12i 12k 12l  12n  12m 12o  12q  12p 12r 12s  12u  12t 12v  12x  12w 12y 12z 12aa 12ac 12ab 12ad 12af 12ae 12ag 12ai 12ah 13a  39b  39a 14a  42b  42a 14b  42d  42c  3c   3c   3c  3d   3f   3e  3g   3i   3h 16a  48b  48a 17a  51b  51a 18a 18b  18d  18c 18e 18f  18h  18g 18i 18j  18l  18k 18p  18r  18q 18m  18o  18n  4b  12d  12c  4a  12b  12a 21e 21f  21g  21i  21h  21j  21l  21k 22a  66b  66a 23b  69d  69c 23a  69b  69a 24g 24h 24i 24j 24k  24m  24l  24q  24s  24r  24n  24p  24o 26a  78b  78a 27a 27b 27c 28a  84b  84a 29a  87b  87a 29b  87d  87c  6e   6g   6f  6h   6j   6i 33f  33h  33g 33c  33e  33d  7a  21b  21a 36a 36b 36c 36d  36f  36e 39d 39c  39f  39e 42e  42g  42f 42h  42j  42i 42k  42m  42l  9b   9d   9c  9b   9d   9c 12l  12n  12m
      7P           1a           3a           3b       2a       6a       6b      2b      6c      6d      3c      3d      3e      3f     3g     3h     3i    3j    3k    4a   12a   12b   4b  12c  12d   4c  12e  12f   5a  15a  15b    6e    6f    6g    6h    6i    6j   6k   6l   6m   6n   6o   6p   6q   6r   6s   6t  6u   6v   6w  6x   6y   6z  6aa  6ab  6ac 6ad 6ae  1a   3a   3b  1a   3a   3b  8a  24a  24b  8b  24c  24d 8c  24e  24f   9a   9b   9c   9d   9e  9f  9g  9h   9i   9j 10a  30a  30b 10b  30c  30d 11a  33a  33b 12g 12h  12i  12j 12k 12l  12m  12n 12o  12p  12q 12r 12s  12t  12u 12v  12w  12x 12y 12z 12aa 12ab 12ac 12ad 12ae 12af 12ag 12ah 12ai 13a  39a  39b  2a   6a   6b  2b   6c   6d 15c  15d  15e 15f  15g  15h 15i  15j  15k 16a  48a  48b 17a  51a  51b 18a 18b  18c  18d 18e 18f  18g  18h 18i 18j  18k  18l 18m  18n  18o 18p  18q  18r 20a  60a  60b 20b  60c  60d  3c  3k   3g   3h   3i   3g   3h   3i 22a  66a  66b 23b  69c  69d 23a  69a  69b 24g 24h 24i 24j 24k  24l  24m  24q  24r  24s  24n  24o  24p 26a  78a  78b 27a 27b 27c  4b  12c  12d 29a  87a  87b 29b  87c  87d 30e  30f  30g 30h  30i  30j 33f  33g  33h 33c  33d  33e  5a  15a  15b 36a 36b 36c 36d  36e  36f 39d 39c  39f  39e  6e   6f   6g  6h   6i   6j  6h   6i   6j 45d  45e  45f 45a  45b  45c 60e  60f  60g
     11P           1a           3b           3a       2a       6b       6a      2b      6d      6c      3c      3d      3f      3e     3g     3i     3h    3j    3k    4a   12b   12a   4b  12d  12c   4c  12f  12e   5a  15b  15a    6e    6g    6f    6h    6j    6i   6k   6m   6l   6n   6o   6q   6p   6r   6t   6s  6u   6w   6v  6x   6z   6y  6aa  6ac  6ab 6ad 6ae  7a  21b  21a  7b  21d  21c  8a  24b  24a  8b  24d  24c 8c  24f  24e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i 10a  30b  30a 10b  30d  30c  1a   3b   3a 12g 12h  12j  12i 12k 12l  12n  12m 12o  12q  12p 12r 12s  12u  12t 12v  12x  12w 12y 12z 12aa 12ac 12ab 12ad 12af 12ae 12ag 12ai 12ah 13a  39b  39a 14a  42b  42a 14b  42d  42c 15c  15e  15d 15f  15h  15g 15i  15k  15j 16a  48b  48a 17a  51b  51a 18a 18b  18d  18c 18e 18f  18h  18g 18i 18j  18l  18k 18p  18r  18q 18m  18o  18n 20a  60b  60a 20b  60d  60c 21e 21f  21j  21l  21k  21g  21i  21h  2a   6b   6a 23b  69d  69c 23a  69b  69a 24g 24h 24i 24j 24k  24m  24l  24n  24p  24o  24q  24s  24r 26a  78b  78a 27a 27b 27c 28a  84b  84a 29b  87d  87c 29a  87b  87a 30e  30g  30f 30h  30j  30i  3d   3f   3e  3d   3f   3e 35a 105b 105a 36a 36b 36c 36d  36f  36e 39d 39c  39f  39e 42e  42g  42f 42k  42m  42l 42h  42j  42i 45a  45c  45b 45d  45f  45e 60e  60g  60f
     13P           1a           3a           3b       2a       6a       6b      2b      6c      6d      3c      3d      3e      3f     3g     3h     3i    3j    3k    4a   12a   12b   4b  12c  12d   4c  12e  12f   5a  15a  15b    6e    6f    6g    6h    6i    6j   6k   6l   6m   6n   6o   6p   6q   6r   6s   6t  6u   6v   6w  6x   6y   6z  6aa  6ab  6ac 6ad 6ae  7a  21a  21b  7b  21c  21d  8a  24a  24b  8b  24c  24d 8c  24e  24f   9a   9b   9c   9d   9e  9f  9g  9h   9i   9j 10a  30a  30b 10b  30c  30d 11a  33a  33b 12g 12h  12i  12j 12k 12l  12m  12n 12o  12p  12q 12r 12s  12t  12u 12v  12w  12x 12y 12z 12aa 12ab 12ac 12ad 12ae 12af 12ag 12ah 12ai  1a   3a   3b 14a  42a  42b 14b  42c  42d 15c  15d  15e 15f  15g  15h 15i  15j  15k 16a  48a  48b 17a  51a  51b 18a 18b  18c  18d 18e 18f  18g  18h 18i 18j  18k  18l 18m  18n  18o 18p  18q  18r 20a  60a  60b 20b  60c  60d 21e 21f  21j  21k  21l  21g  21h  21i 22a  66a  66b 23a  69a  69b 23b  69c  69d 24g 24h 24i 24j 24k  24l  24m  24n  24o  24p  24q  24r  24s  2a   6a   6b 27a 27b 27c 28a  84a  84b 29a  87a  87b 29b  87c  87d 30e  30f  30g 30h  30i  30j 33f  33g  33h 33c  33d  33e 35a 105a 105b 36a 36b 36c 36d  36e  36f  3c  3c   3k   3k 42e  42f  42g 42k  42l  42m 42h  42i  42j 45d  45e  45f 45a  45b  45c 60e  60f  60g
     17P           1a           3b           3a       2a       6b       6a      2b      6d      6c      3c      3d      3f      3e     3g     3i     3h    3j    3k    4a   12b   12a   4b  12d  12c   4c  12f  12e   5a  15b  15a    6e    6g    6f    6h    6j    6i   6k   6m   6l   6n   6o   6q   6p   6r   6t   6s  6u   6w   6v  6x   6z   6y  6aa  6ac  6ab 6ad 6ae  7a  21b  21a  7b  21d  21c  8a  24b  24a  8b  24d  24c 8c  24f  24e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i 10a  30b  30a 10b  30d  30c 11a  33b  33a 12g 12h  12j  12i 12k 12l  12n  12m 12o  12q  12p 12r 12s  12u  12t 12v  12x  12w 12y 12z 12aa 12ac 12ab 12ad 12af 12ae 12ag 12ai 12ah 13a  39b  39a 14a  42b  42a 14b  42d  42c 15c  15e  15d 15f  15h  15g 15i  15k  15j 16a  48b  48a  1a   3b   3a 18a 18b  18d  18c 18e 18f  18h  18g 18i 18j  18l  18k 18p  18r  18q 18m  18o  18n 20a  60b  60a 20b  60d  60c 21e 21f  21g  21i  21h  21j  21l  21k 22a  66b  66a 23b  69d  69c 23a  69b  69a 24g 24h 24i 24j 24k  24m  24l  24q  24s  24r  24n  24p  24o 26a  78b  78a 27a 27b 27c 28a  84b  84a 29b  87d  87c 29a  87b  87a 30e  30g  30f 30h  30j  30i 33c  33e  33d 33f  33h  33g 35a 105b 105a 36a 36b 36c 36d  36f  36e 39c 39d  39e  39f 42e  42g  42f 42h  42j  42i 42k  42m  42l 45d  45f  45e 45a  45c  45b 60e  60g  60f
     23P           1a           3b           3a       2a       6b       6a      2b      6d      6c      3c      3d      3f      3e     3g     3i     3h    3j    3k    4a   12b   12a   4b  12d  12c   4c  12f  12e   5a  15b  15a    6e    6g    6f    6h    6j    6i   6k   6m   6l   6n   6o   6q   6p   6r   6t   6s  6u   6w   6v  6x   6z   6y  6aa  6ac  6ab 6ad 6ae  7a  21b  21a  7b  21d  21c  8a  24b  24a  8b  24d  24c 8c  24f  24e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i 10a  30b  30a 10b  30d  30c 11a  33b  33a 12g 12h  12j  12i 12k 12l  12n  12m 12o  12q  12p 12r 12s  12u  12t 12v  12x  12w 12y 12z 12aa 12ac 12ab 12ad 12af 12ae 12ag 12ai 12ah 13a  39b  39a 14a  42b  42a 14b  42d  42c 15c  15e  15d 15f  15h  15g 15i  15k  15j 16a  48b  48a 17a  51b  51a 18a 18b  18d  18c 18e 18f  18h  18g 18i 18j  18l  18k 18p  18r  18q 18m  18o  18n 20a  60b  60a 20b  60d  60c 21e 21f  21j  21l  21k  21g  21i  21h 22a  66b  66a  1a   3b   3a  1a   3b   3a 24g 24h 24i 24j 24k  24m  24l  24n  24p  24o  24q  24s  24r 26a  78b  78a 27a 27b 27c 28a  84b  84a 29a  87b  87a 29b  87d  87c 30e  30g  30f 30h  30j  30i 33f  33h  33g 33c  33e  33d 35a 105b 105a 36a 36b 36c 36d  36f  36e 39c 39d  39e  39f 42e  42g  42f 42k  42m  42l 42h  42j  42i 45d  45f  45e 45a  45c  45b 60e  60g  60f
     29P           1a           3b           3a       2a       6b       6a      2b      6d      6c      3c      3d      3f      3e     3g     3i     3h    3j    3k    4a   12b   12a   4b  12d  12c   4c  12f  12e   5a  15b  15a    6e    6g    6f    6h    6j    6i   6k   6m   6l   6n   6o   6q   6p   6r   6t   6s  6u   6w   6v  6x   6z   6y  6aa  6ac  6ab 6ad 6ae  7a  21b  21a  7b  21d  21c  8a  24b  24a  8b  24d  24c 8c  24f  24e   9a   9b   9d   9c   9e  9f  9g  9h   9j   9i 10a  30b  30a 10b  30d  30c 11a  33b  33a 12g 12h  12j  12i 12k 12l  12n  12m 12o  12q  12p 12r 12s  12u  12t 12v  12x  12w 12y 12z 12aa 12ac 12ab 12ad 12af 12ae 12ag 12ai 12ah 13a  39b  39a 14a  42b  42a 14b  42d  42c 15c  15e  15d 15f  15h  15g 15i  15k  15j 16a  48b  48a 17a  51b  51a 18a 18b  18d  18c 18e 18f  18h  18g 18i 18j  18l  18k 18p  18r  18q 18m  18o  18n 20a  60b  60a 20b  60d  60c 21e 21f  21j  21l  21k  21g  21i  21h 22a  66b  66a 23a  69b  69a 23b  69d  69c 24g 24h 24i 24j 24k  24m  24l  24q  24s  24r  24n  24p  24o 26a  78b  78a 27a 27b 27c 28a  84b  84a  1a   3b   3a  1a   3b   3a 30e  30g  30f 30h  30j  30i 33c  33e  33d 33f  33h  33g 35a 105b 105a 36a 36b 36c 36d  36f  36e 39c 39d  39e  39f 42e  42g  42f 42k  42m  42l 42h  42j  42i 45a  45c  45b 45d  45f  45e 60e  60g  60f

X.1                 1            1            1        1        1        1       1       1       1       1       1       1       1      1      1      1     1     1     1     1     1    1    1    1    1    1    1    1    1    1     1     1     1     1     1     1    1    1    1    1    1    1    1    1    1    1   1    1    1   1    1    1    1    1    1   1   1   1    1    1   1    1    1   1    1    1   1    1    1  1    1    1    1    1    1    1    1   1   1   1    1    1   1    1    1   1    1    1   1    1    1   1   1    1    1   1   1    1    1   1    1    1   1   1    1    1   1    1    1   1   1    1    1    1    1    1    1    1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1   1    1    1   1   1    1    1   1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1   1    1    1    1    1    1    1   1    1    1   1    1    1   1    1    1   1   1   1   1   1    1    1    1    1    1    1    1    1   1    1    1   1   1   1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1   1   1   1    1    1   1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1   1    1    1
X.2              8671         8671         8671      351      351      351     -33     -33     -33     247     -77     -77     -77     85     85     85     4    13    31    31    31   -1   -1   -1   -1   -1   -1   21   21   21    -9    -9    -9   -15   -15   -15   27   27   27   -9    3    3    3    9    9    9   .    .    .  12   12   12   -3   -3   -3   .  -3   5    5    5  -2   -2   -2  -1   -1   -1   7    7    7 -1   -1   -1    4   -5   -5   -5   13   4  -5   4    4    4   1    1    1  -3   -3   -3   3    3    3   7  -5   -5   -5   7  -1   -1   -1   1    1    1  -2  -1   -1   -1  -1   -1   -1   1   1    5    5    5   -1   -1   -1    2    2    2   .    .    .   1    1    1   2    2    2  -3   -3   -3   3    3    3   .    .    .  -1   -1   -1   1    1    1  -3  -3   -3   -3   .   3    3    3   3   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   2  -1    1    1    1    1    1    1  -1   -1   -1   .    .    .   .    .    .  -1  -1  -1  -1   1    1    1   -1   -1   -1   -1   -1   -1   .    .    .   1   1   1  -1   -1   -1   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1   1  -2  -1   -1   -1   .   .    .    .  -2   -2   -2  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1
X.3             57477        57477        57477     1157     1157     1157     133     133     133     534     615     615     615    210    210    210    48   -15    69    69    69   21   21   21    5    5    5   27   27   27    86    86    86    70    70    70   23   23   23   22    7    7    7   14   14   14  -4   -4   -4  16   16   16   10   10   10   4   1  14   14   14   .    .    .   5    5    5   5    5    5 -3   -3   -3   -6   30   30   30   12  -6   3   3    3    3   7    7    7   3    3    3   2    2    2   6  15   15   15   6   6    6    6   6    6    6   6   3    3    3  -1   -1   -1  -3  -3    2    2    2    .    .    .    2    2    2   4    4    4   2    2    2   .    .    .   9    9    9   .    .    .   .    .    .   1    1    1   .    .    .   4   8    8    8  -2   2    2    2   1  -1   -1   -1   1    1    1   1    1    1   1    1    1  -1   -1   -1   2  -1    .    .    .    .    .    .   2    2    2   .    .    .   .    .    .   2   2  -1  -1  -1   -1   -1    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1   .   .   .   .    .    .   1   1   -2   -2   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.4            249458       249458       249458     2354     2354     2354     370     370     370    2705     869     869     869    167    167    167   113    14    50    50    50   42   42   42    2    2    2    8    8    8    41    41    41    55    55    55    5    5    5   49   37   37   37   23   23   23   5    5    5   1    1    1    7    7    7  13  -2   6    6    6  -1   -1   -1   6    6    6  -2   -2   -2  2    2    2   32   14   14   14   23   5   5   2    2    2   4    4    4   .    .    .   .    .    .  29   5    5    5   5   9    9    9  -1   -1   -1  11  -3   -3   -3   5    5    5   2   2   -1   -1   -1    3    3    3   -1   -1   -1   1    1    1   2    2    2  -1   -1   -1   5    5    5  -1   -1   -1   2    2    2   .    .    .   .    .    .   7  -1   -1   -1   4   2    2    2   1   2    2    2  -2   -2   -2  -2   -2   -2   2    2    2   .    .    .   3   .   -1   -1   -1   -1   -1   -1   .    .    .   .    .    .   .    .    .   3   3   .   .   1    1    1   -1   -1   -1   -1   -1   -1   1    1    1   2  -1  -1   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   1    1    1  -1  -1   2   .    .    .   1   1    1    1  -1   -1   -1  -1   -1   -1  -1   -1   -1  -1   -1   -1  -1   -1   -1  -1   -1   -1
X.5            555611       555611       555611     5083     5083     5083      91      91      91    -535    2300    2300    2300    518    518    518   -49    14   155   155   155   27   27   27   -5   -5   -5   36   36   36   169   169   169   154   154   154  -20  -20  -20  -23   28   28   28   34   34   34   7    7    7  19   19   19   -2   -2   -2  -5  -2  21   21   21   .    .    .   3    3    3   3    3    3  3    3    3    5   50   50   50  -13   5  -4   5    5    5   8    8    8  -4   -4   -4   1    1    1  -7  20   20   20  -7   9    9    9   2    2    2  -7   .    .    .   4    4    4   2   2   -2   -2   -2    .    .    .    1    1    1   4    4    4   1    1    1   .    .    .  15   15   15   .    .    .   3    3    3  -1   -1   -1   .    .    .  -5   7    7    7   1  -2   -2   -2  -2   1    1    1   1    1    1   1    1    1   2    2    2   .    .    .  -3   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .  -3  -3   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   1    1    1   1    1    1  -1  -1  -1   .    .    .  -2  -2    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.6           1603525      1603525      1603525     1925     1925     1925    -315    -315    -315    6475    -275    -275    -275   -140   -140   -140    76   -77     5     5     5  -35  -35  -35   21   21   21    .    .    .    35    35    35     .     .     .  -19  -19  -19  -21   45   45   45    8    8    8   8    8    8   .    .    .   12   12   12 -12   3   .    .    .   .    .    .   1    1    1   1    1    1 -3   -3   -3   49   -5   -5   -5   -5  -5   4  -2   -2   -2   .    .    .   .    .    .   .    .    .  23   5    5    5  -1  -5   -5   -5  -4   -4   -4  -4   1    1    1  -3   -3   -3  -1  -1    .    .    .   -2   -2   -2    .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   3  -1   -1   -1  -3  -1   -1   -1   .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .  TN   TN   TN /TN  /TN  /TN   1   1   1   1   1    1    1    .    .    .    .    .    .   1    1    1  -2   1   1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   1    1    1   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.7           1603525      1603525      1603525     1925     1925     1925    -315    -315    -315    6475    -275    -275    -275   -140   -140   -140    76   -77     5     5     5  -35  -35  -35   21   21   21    .    .    .    35    35    35     .     .     .  -19  -19  -19  -21   45   45   45    8    8    8   8    8    8   .    .    .   12   12   12 -12   3   .    .    .   .    .    .   1    1    1   1    1    1 -3   -3   -3   49   -5   -5   -5   -5  -5   4  -2   -2   -2   .    .    .   .    .    .   .    .    .  23   5    5    5  -1  -5   -5   -5  -4   -4   -4  -4   1    1    1  -3   -3   -3  -1  -1    .    .    .   -2   -2   -2    .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   3  -1   -1   -1  -3  -1   -1   -1   .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    . /TN  /TN  /TN  TN   TN   TN   1   1   1   1   1    1    1    .    .    .    .    .    .   1    1    1  -2   1   1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   1    1    1   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.8           1666833      1666833      1666833    11153    11153    11153     273     273     273    3093   -1848   -1848   -1848    987    987    987   -66    51   209   209   209   49   49   49  -15  -15  -15   83   83   83   -43   -43   -43  -105  -105  -105   56   56   56   21  -24  -24  -24   47   47   47   2    2    2  30   30   30    3    3    3  -6   3  14   14   14   .    .    .   1    1    1   9    9    9  1    1    1  -12  -21  -21  -21   24 -12   6   6    6    6   3    3    3   3    3    3   3    3    3   5 -16  -16  -16   5 -11  -11  -11  -1   -1   -1  -4   4    4    4   .    .    .  -1  -1    3    3    3    1    1    1    .    .    .  -1   -1   -1   2    2    2   .    .    .  -7   -7   -7   2    2    2   2    2    2   1    1    1   .    .    .   .  -4   -4   -4   .  -1   -1   -1   .   2    2    2   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1  -1   2    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   1   1   1   1   .    .    .    1    1    1    1    1    1  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .  -3   -3   -3   .    .    .   .    .    .   .    .    .  -1   -1   -1  -4  -4   2   1    1    1  -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1
X.9           4864431      4864431      4864431    13871    13871    13871   -1105   -1105   -1105    4836    4917    4917    4917    867    867    867   -24   156   175   175   175  -97  -97  -97   15   15   15   56   56   56   164   164   164   155   155   155  101  101  101  -28  -43  -43  -43   11   11   11  20   20   20  20   20   20  -13  -13  -13   8  -4   5    5    5   5    5    5  -9   -9   -9   7    7    7 -1   -1   -1    3   39   39   39   21   3  12   3    3    3  -4   -4   -4   .    .    .   .    .    .   4  13   13   13   4  -4   -4   -4  -5   -5   -5   4  -7   -7   -7  -3   -3   -3   4   4    3    3    3   -1   -1   -1    .    .    .   .    .    .  -3   -3   -3   1    1    1  11   11   11   2    2    2   2    2    2  -1   -1   -1   .    .    .   5   5    5    5  -1  -1   -1   -1   2  -1   -1   -1  -1   -1   -1  -1   -1   -1  -2   -2   -2   .    .    .  -1   2   -1   -1   -1   -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .   .   1    1    1   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1  -1   -1   -1   .   .    .    .   3    3    3   1    1    1   1    1    1  -1   -1   -1  -1   -1   -1   1    1    1
X.10         32715683     32715683     32715683    43043    43043    43043   -2653   -2653   -2653   25298   -1837   -1837   -1837   2618   2618   2618    26   -91   291   291   291  -77  -77  -77    3    3    3  133  133  133  -238  -238  -238   -70   -70   -70  275  275  275  -46   83   83   83  -22  -22  -22 -22  -22  -22  38   38   38  -22  -22  -22 -10   5   .    .    .   .    .    .  -5   -5   -5  11   11   11  3    3    3   -1  -19  -19  -19   44  -1   8  -1   -1   -1  -7   -7   -7  -3   -3   -3   .    .    .  18   3    3    3  18  10   10   10   6    6    6   .  -5   -5   -5   3    3    3  -3  -3    6    6    6   -2   -2   -2    .    .    .   .    .    .   .    .    .   .    .    .  -2   -2   -2  -2   -2   -2  -2   -2   -2  -1   -1   -1  -1   -1   -1  -4  -4   -4   -4  -1   5    5    5   2  -1   -1   -1  -1   -1   -1  -1   -1   -1   3    3    3   1    1    1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -2  -2   1   1  -1   -1   -1    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .   .   3   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.11         35873145     35873145     35873145    53625    53625    53625    4473    4473    4473   27000    4158    4158    4158   2457   2457   2457    27    54   185   185   185  105  105  105   -7   -7   -7  120  120  120   120   120   120   189   189   189  246  246  246  120  -18  -18  -18   21   21   21   3    3    3  27   27   27   33   33   33   3   6 -14  -14  -14   .    .    .   9    9    9   9    9    9  1    1    1   27    .    .    .   54  27   .   .    .    .   .    .    .   8    8    8   .    .    .   8  14   14   14   8   .    .    .  -7   -7   -7  -1   6    6    6   2    2    2   2   2    5    5    5    3    3    3   -1   -1   -1  -4   -4   -4  -2   -2   -2   .    .    .   .    .    .   3    3    3  -3   -3   -3   1    1    1   .    .    .   6   6    6    6   3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -2    .    .    .    .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .   .   .   .    .    .    1    1    1    1    1    1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   1    1    1   2   2  -1   .    .    .  -1  -1    2    2   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.12         40536925     40536925     40536925    39325    39325    39325    3165    3165    3165   49075     880     880     880     70     70     70   -11   169   -35   -35   -35   85   85   85   13   13   13    .    .    .    -5    -5    -5   -30   -30   -30   40   40   40  147   96   96   96   58   58   58  13   13   13  -3   -3   -3  -18  -18  -18  21   9  -5   -5   -5   9    9    9   1    1    1   1    1    1 -3   -3   -3   70   25   25   25   34 -11  -2  -2   -2   -2   .    .    .   .    .    .   .    .    .  55  -8   -8   -8 -17  -5   -5   -5  10   10   10   1   4    4    4   4    4    4   1   1   -2   -2   -2    4    4    4    1    1    1   .    .    .  -1   -1   -1   1    1    1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .  -6  -2   -2   -2   6   1    1    1   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .  -2   1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1  -2   -2   -2    .    .    .    .    .    .   .    .    .   1   1   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -2  -2  -2   1    1    1   .   .    .    .   2    2    2  -2   -2   -2  -2   -2   -2   .    .    .   .    .    .   .    .    .
X.13         48893768     48893768     48893768    95304    95304    95304     840     840     840   -3340  -14113  -14113  -14113   4760   4760   4760    62   -64   840   840   840    8    8    8    8    8    8  168  168  168  -204  -204  -204  -420  -420  -420  -33  -33  -33  -12  -33  -33  -33   84   84   84  -6   -6   -6  66   66   66    .    .    .   6   .  35   35   35   .    .    .   .    .    .   8    8    8  .    .    .    8  -55  -55  -55  -37   8  -1   8    8    8   4    4    4   .    .    .   .    .    . -12 -33  -33  -33 -12  -4   -4   -4   .    .    .   6  -1   -1   -1  -1   -1   -1   .   .   -4   -4   -4    2    2    2    2    2    2   1    1    1  -1   -1   -1   .    .    . -15  -15  -15  -3   -3   -3   .    .    .   .    .    .   .    .    .   3  -9   -9   -9   .  -3   -3   -3  -3   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   -1   -1    .    .    .    .    .    .   1    1    1  -1  -1  -1   1    1    1   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   3   3   .  -1   -1   -1   1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.14         74837400     74837400     74837400    37400    37400    37400   -4200   -4200   -4200   -4575   20130   20130   20130   2310   2310   2310   285   105   280   280   280 -120 -120 -120   -8   -8   -8    .    .    .   545   545   545   210   210   210  -22  -22  -22   33  -78  -78  -78  -22  -22  -22   5    5    5  21   21   21  -18  -18  -18  -3   9  15   15   15  -6   -6   -6  -8   -8   -8   .    .    .  .    .    .   15   60   60   60   -3  15   6  -3   -3   -3   .    .    .   .    .    .   .    .    .   1  10   10   10   1 -15  -15  -15  10   10   10   1   6    6    6  -2   -2   -2   1   1   -2   -2   -2    .    .    .    1    1    1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -3   5    5    5   3  -4   -4   -4   .  -1   -1   -1  TH   TH   TH -TH  -TH  -TH   .    .    .   .    .    .   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   .    .    .   1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.15         74837400     74837400     74837400    37400    37400    37400   -4200   -4200   -4200   -4575   20130   20130   20130   2310   2310   2310   285   105   280   280   280 -120 -120 -120   -8   -8   -8    .    .    .   545   545   545   210   210   210  -22  -22  -22   33  -78  -78  -78  -22  -22  -22   5    5    5  21   21   21  -18  -18  -18  -3   9  15   15   15  -6   -6   -6  -8   -8   -8   .    .    .  .    .    .   15   60   60   60   -3  15   6  -3   -3   -3   .    .    .   .    .    .   .    .    .   1  10   10   10   1 -15  -15  -15  10   10   10   1   6    6    6  -2   -2   -2   1   1   -2   -2   -2    .    .    .    1    1    1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -3   5    5    5   3  -4   -4   -4   .  -1   -1   -1 -TH  -TH  -TH  TH   TH   TH   .    .    .   .    .    .   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   .    .    .   1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.16         79452373     79452373     79452373   104533   104533   104533    5845    5845    5845   -2444   24178   24178   24178   3010   3010   3010   148   247   405   405   405  245  245  245  -11  -11  -11   48   48   48   412   412   412   490   490   490  -38  -38  -38  -44  130  130  130  106  106  106  16   16   16   4    4    4   34   34   34  -8   7  14   14   14   .    .    .  13   13   13  -3   -3   -3 -3   -3   -3  -14   85   85   85   -5  13  13  -2   -2   -2   8    8    8   .    .    .   .    .    . -24  18   18   18   .  20   20   20   6    6    6  -6   2    2    2  -2   -2   -2   3   3   -2   -2   -2    2    2    2   -2   -2   -2   .    .    .   2    2    2   .    .    .   6    6    6   3    3    3   .    .    .   1    1    1   .    .    .  -5  -5   -5   -5  -2   1    1    1   1  -2   -2   -2  -2   -2   -2  -2   -2   -2   .    .    .   .    .    .  -1   2    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -2  -2   1   1   .    .    .    .    .    .    .    .    .   .    .    .  -2   1   1   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   .    .    .   .    .    .  -1   -1   -1   3   3   .  -1   -1   -1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.17        112168056    112168056    112168056    19448    19448    19448    6776    6776    6776   42510   14322   14322   14322   2415   2415   2415   228   156    -8    -8    -8  168  168  168   24   24   24    6    6    6   566   566   566    35    35    35  170  170  170  110   98   98   98  -37  -37  -37   8    8    8   8    8    8   23   23   23  20  -4  14   14   14   .    .    .   .    .    .   .    .    .  8    8    8   66   30   30   30   21 -15   3  -6   -6   -6  -2   -2   -2   6    6    6   .    .    . -14  10   10   10  10   6    6    6   7    7    7   4   6    6    6   6    6    6   4   4    3    3    3   -3   -3   -3    .    .    .   .    .    .   2    2    2   .    .    . -15  -15  -15  -3   -3   -3   .    .    .   .    .    .  -1   -1   -1   5   5    5    5   2   2    2    2  -1   2    2    2   2    2    2   2    2    2  -2   -2   -2   2    2    2  -1   2    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .  -1   -1   -1   1   1  -2   .    .    .   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.18        159402880    159402880    159402880   158080   158080   158080     896     896     896    -260   49312   49312   49312   5572   5572   5572  -260  -260   896   896   896   64   64   64    .    .    .  105  105  105  1084  1084  1084   896   896   896  -32  -32  -32   -4   32   32   32   40   40   40 -32  -32  -32  32   32   32   -4   -4   -4  -4  -4  35   35   35   .    .    .   .    .    .   .    .    .  .    .    .  -17  145  145  145  -17 -17 -17   1    1    1   5    5    5   1    1    1  -1   -1   -1  -4  32   32   32  -4   4    4    4  -4   -4   -4  -4  -8   -8   -8   .    .    .  -4  -4    .    .    .   -2   -2   -2    .    .    .   .    .    .  -1   -1   -1   .    .    .  15   15   15  -3   -3   -3  -3   -3   -3   .    .    .   .    .    .  -1   7    7    7  -1   1    1    1  -1   1    1    1  -1   -1   -1  -1   -1   -1  -1   -1   -1   1    1    1  -1  -1    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   1    1    1   1    1    1   1    1    1  -1   -1   -1   1    1    1  -1   -1   -1  -1   -1   -1   .    .    .  -1  -1  -1   1    1    1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.19        281380736    281380736    281380736    11648    11648    11648    8064    8064    8064  132860   10064   10064   10064   -952   -952   -952   668   182   128   128   128    .    .    .    .    .    .  -14  -14  -14   308   308   308     .     .     .  -16  -16  -16  156  144  144  144  -16  -16  -16 -16  -16  -16   .    .    .   24   24   24  12   6   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .  155  -34  -34  -34  -34  -7  20   2    2    2  -2   -2   -2  -6   -6   -6  -1   -1   -1  32 -16  -16  -16   8   .    .    .   8    8    8  -4   .    .    .   .    .    .   2   2    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  10   10   10   4    4    4  -2   -2   -2   .    .    .   .    .    .   6   2    2    2   3   2    2    2   .   2    2    2   .    .    .   .    .    .   .    .    .  -2   -2   -2   .   .    .    .    .    .    .    .  -1   -1   -1   1    1    1   1    1    1   6  -6   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   2   2  -1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.20        415098112    415098112    415098112   256256   256256   256256   -2816   -2816   -2816  106600  -29480  -29480  -29480   9400   9400   9400   166  -104   768   768   768    .    .    .    .    .    .  162  162  162  -280  -280  -280  -440  -440  -440  296  296  296 -152   -8   -8   -8    8    8    8  26   26   26  46   46   46   -8   -8   -8  10  -8  16   16   16   2    2    2   .    .    .   .    .    .  .    .    .  -23  -50  -50  -50  112 -23 -23  -5   -5   -5   6    6    6  -6   -6   -6   .    .    .  24 -24  -24  -24  24   .    .    .   .    .    . -12   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -8  -4   -4   -4   1   2    2    2   1  -1   -1   -1   1    1    1   1    1    1   .    .    .  -2   -2   -2   4   1   -1   -1   -1   -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .   .  -3   .    .    .   .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .
X.21        635618984    635618984    635618984   323752   323752   323752    3752    3752    3752  146120  -39127  -39127  -39127   4046   4046   4046  -652   104   552   552   552  168  168  168   40   40   40   34   34   34   184   184   184  -406  -406  -406 -167 -167 -167    8  -55  -55  -55  130  130  130 -32  -32  -32 -28  -28  -28  -10  -10  -10   8   8  14   14   14   .    .    .   .    .    .  -8   -8   -8  .    .    .  -58   -4   -4   -4  104  23  -4   5    5    5   2    2    2   2    2    2   .    .    .  48 -15  -15  -15   . -24  -24  -24  -6   -6   -6  -6  -3   -3   -3   1    1    1   .   .   -2   -2   -2    .    .    .   -2   -2   -2   .    .    .   2    2    2   .    .    .  -5   -5   -5  -2   -2   -2   1    1    1   .    .    .   .    .    . -16   4    4    4   2   4    4    4   2   1    1    1  -1   -1   -1  -1   -1   -1  -2   -2   -2   2    2    2   2  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   .   .    .    .   2    2    2   .    .    .   .    .    .   1    1    1   1    1    1   1    1    1
X.22       1069551175   1069551175   1069551175   175175   175175   175175   13895   13895   13895   47425  -23045  -23045  -23045  -3605  -3605  -3605   769   427   135   135   135 -105 -105 -105   71   71   71    .    .    .   665   665   665    35    35    35 -109 -109 -109  -31  107  107  107   35   35   35 -55  -55  -55 -19  -19  -19   11   11   11   5  11   .    .    .   .    .    .  -1   -1   -1   7    7    7  7    7    7 -122  -50  -50  -50  -32  40   4  -5   -5   -5   .    .    .   .    .    .   .    .    .  45  27   27   27  21 -15  -15  -15  -9   -9   -9  -9   3    3    3  -1   -1   -1   3   3   -1   -1   -1    3    3    3   -1   -1   -1   4    4    4   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   8  -4   -4   -4   2   2    2    2  -4  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   1    1    1    1    1    1    1    1    1   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   1   1   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.23       1112333222   1112333222   1112333222   246246   246246   246246  -13146  -13146  -13146  415415    1694    1694    1694    749    749    749   938   182   230   230   230 -210 -210 -210  -42  -42  -42  -28  -28  -28  -273  -273  -273    21    21    21    6    6    6 -297  174  174  174   69   69   69   6    6    6  -6   -6   -6   -3   -3   -3 -18   6   .    .    .   .    .    .  -6   -6   -6  -6   -6   -6 -2   -2   -2  209  -16  -16  -16   83  20   2   8    8    8  -4   -4   -4   4    4    4   .    .    . 131  14   14   14  11  15   15   15   5    5    5  -4   6    6    6  -6   -6   -6   2   2   -3   -3   -3   -3   -3   -3    .    .    .   .    .    .   .    .    .   .    .    . -10  -10  -10  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   3   3    3    3  -3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -3  -3   .   .   .    .    .    1    1    1    1    1    1   .    .    .   2  -1  -1   .    .    .   .    .    .   .    .    .   2    2    2   1    1    1   .    .    .   .    .    .   .    .    .  -1  -1  -1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .
X.24       1264015025   1264015025   1264015025   352625   352625   352625   18865   18865   18865   72800   93050   93050   93050   7595   7595   7595   872   -91   625   625   625  105  105  105   65   65   65    .    .    .  1400  1400  1400   595   595   595  194  194  194  256   10   10   10  -13  -13  -13  32   32   32  28   28   28   43   43   43   4 -11   .    .    .   .    .    .   5    5    5  -3   -3   -3  1    1    1  -73   80   80   80  -10   8  -1  -1   -1   -1   .    .    .   .    .    .  -2   -2   -2  28 -14  -14  -14   4   .    .    .   7    7    7  10   6    6    6 -10  -10  -10   1   1   -1   -1   -1    3    3    3    2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .  -2   2    2    2  -5   8    8    8   1  -1   -1   -1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -2   -2   -2   .    .    .   .    .    .   2   2  -1  -1   .    .    .    1    1    1    1    1    1   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .  -2  -2   1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.25       1337276304   1337276304   1337276304   388752   388752   388752  -11376  -11376  -11376  147420   92016   92016   92016  10368  10368  10368   891     .   528   528   528 -112 -112 -112  -48  -48  -48  154  154  154   924   924   924   720   720   720  -48  -48  -48  -36 -144 -144 -144  -48  -48  -48 -21  -21  -21  -9   -9   -9    .    .    .  -9   .   .    .    .   7    7    7   .    .    .   .    .    .  .    .    .    .   81   81   81   81   .   .   .    .    .   2    2    2  -6   -6   -6   1    1    1  12  24   24   24  12  -4   -4   -4   .    .    .  21  -4   -4   -4   .    .    .   .   .    .    .    .   -4   -4   -4   -3   -3   -3   .    .    .   .    .    .  -1   -1   -1  -5   -5   -5   1    1    1  -2   -2   -2   .    .    .   .    .    .   9  -3   -3   -3   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .  -2   -2   -2  -2   -2   -2   .   .    1    1    1    1    1    1   1    1    1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   1    1    1   1    1    1   .    .    .  -3  -3   .  -1   -1   -1   .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   1    1    1   1    1    1
X.26       1540153692   1540153692   1540153692   695772   695772   695772    4956    4956    4956  -16758  -47619  -47619  -47619  15561  15561  15561     9   441  1436  1436  1436   28   28   28   60   60   60  217  217  217  -630  -630  -630  -399  -399  -399  -99  -99  -99  138   -3   -3   -3   81   81   81   9    9    9  33   33   33    9    9    9 -15   9   .    .    .   .    .    .  -4   -4   -4   4    4    4 -4   -4   -4    9  -99  -99  -99  -45   9 -18   .    .    .  -3   -3   -3   1    1    1   .    .    . -22   5    5    5 -22  10   10   10   5    5    5   5   1    1    1  -3   -3   -3   5   5   -3   -3   -3    1    1    1   -3   -3   -3  -1   -1   -1   .    .    .   .    .    .  -8   -8   -8   1    1    1   1    1    1   .    .    .   .    .    .   3   3    3    3  -3  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   3    3    3   1    1    1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   2   2  -1  -1   1    1    1   -1   -1   -1   -1   -1   -1  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .  -1  -1  -1   1    1    1  -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.27       2346900864   2346900864   2346900864   750464   750464   750464   -2688   -2688   -2688  -40116   92400   92400   92400  13020  13020  13020   222  -300   896   896   896  -64  -64  -64    .    .    .  189  189  189  -244  -244  -244   840   840   840   80   80   80 -180   48   48   48   80   80   80  26   26   26  30   30   30  -12  -12  -12  18 -12 -35  -35  -35   .    .    .   .    .    .   .    .    .  .    .    .  -21   15   15   15  -57 -21  15   6    6    6 -11  -11  -11  -3   -3   -3   .    .    .  -4  32   32   32  -4  -4   -4   -4  -4   -4   -4  -4   8    8    8   .    .    .  -4  -4    .    .    .    2    2    2    .    .    .  -4   -4   -4   1    1    1   .    .    .   9    9    9   .    .    .   .    .    .   .    .    .   .    .    .  -9  -1   -1   -1   3  -1   -1   -1  -3   2    2    2   .    .    .   .    .    .   1    1    1   1    1    1   1   1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .  -1   -1   -1   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   -1   -1   2   2   -1   -1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.28       3178094920   3178094920   3178094920   886600   886600   886600   -9912   -9912   -9912 -111800  -99407  -99407  -99407  17962  17962  17962  -263  -182  1480  1480  1480 -120 -120 -120  -56  -56  -56  120  120  120  -440  -440  -440  -966  -966  -966 -431 -431 -431   72  177  177  177   10   10   10   1    1    1  33   33   33   -6   -6   -6   9  -6  21   21   21   .    .    .   .    .    .  -8   -8   -8  .    .    .    7  -20  -20  -20  -74   7  34  -2   -2   -2   .    .    .   8    8    8   .    .    .  -8 -23  -23  -23  -8   .    .    .  -2   -2   -2   1  -3   -3   -3   1    1    1  -2  -2   -2   -2   -2   -6   -6   -6    1    1    1   .    .    .   1    1    1   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    .   6  -2   -2   -2   3   4    4    4   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .  -3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .   1   1   1  -1   -1   -1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   1    1    1  -2  -2   1   .    .    .   .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.29       3208653525   3208653525   3208653525   648725   648725   648725   32725   32725   32725  425775   51150   51150   51150   3360   3360   3360  1011  -105    85    85    85  525  525  525   69   69   69    .    .    .   455   455   455   280   280   280  158  158  158  463   46   46   46  104  104  104  23   23   23 -17  -17  -17   16   16   16  -5   7   .    .    .   .    .    .   1    1    1  -7   -7   -7 -3   -3   -3  -15  -60  -60  -60   84 -15  -6   3    3    3   .    .    .   .    .    .   .    .    .  43  22   22   22  19  15   15   15  -8   -8   -8   7  -6   -6   -6   6    6    6  -5  -5    .    .    .    .    .    .    3    3    3  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   4  -4   -4   -4   1  -4   -4   -4  -2  -1   -1   -1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   2    2    2    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   4   4   1   .    .    .  -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.30       3283490925   3283490925   3283490925   439725   439725   439725   25965   25965   25965  421200   71280   71280   71280   5670   5670   5670  1296     .    45    45    45  405  405  405  -35  -35  -35    .    .    .  -960  -960  -960   450   450   450  -24  -24  -24  144  288  288  288   -6   -6   -6 -24  -24  -24 -36  -36  -36  -18  -18  -18  36   .  15   15   15  -6   -6   -6   9    9    9   1    1    1 -3   -3   -3    .    .    .    .   81   .   .   .    .    .   .    .    .   .    .    .   .    .    .  24   .    .    . -24   .    .    .  -6   -6   -6   6   .    .    .   4    4    4   .   .   -2   -2   -2    .    .    .   -2   -2   -2   .    .    .  -1   -1   -1   2    2    2   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   9  -3   -3   -3   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -2   -2   -2    .    .    .    .    .    .   .    .    .   .   .   .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -3  -3   .   .    .    .   .   .    .    .  -1   -1   -1   2    2    2   2    2    2   .    .    .   .    .    .   .    .    .
X.31       5005499499   5005499499   5005499499   627627   627627   627627  -24213  -24213  -24213  376740  151965  151965  151965   -882   -882   -882  1305     .   747   747   747 -413 -413 -413  -37  -37  -37 -126 -126 -126    84    84    84   294   294   294 -123 -123 -123  228 -147 -147 -147  102  102  102 -15  -15  -15  -3   -3   -3  -18  -18  -18  21   .   .    .    .   .    .    .  -9   -9   -9  -1   -1   -1  3    3    3  -99   45   45   45   27 -18  18   .    .    .   2    2    2   2    2    2   .    .    .  60 -27  -27  -27  12   4    4    4  -6   -6   -6  15   1    1    1  -7   -7   -7   .   .    2    2    2   -2   -2   -2   -1   -1   -1   .    .    .   .    .    .   .    .    .  15   15   15   .    .    .   3    3    3   1    1    1   .    .    .   3  -9   -9   -9  -3  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   2    2    2   2    2    2   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   -1   -1    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   3   3  -3   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.32       5775278080   5775278080   5775278080        .        .        .   49152   49152   49152  457600   58432   58432   58432   1408   1408   1408   760   832     .     .     .    .    .    .    .    .    . -120 -120 -120     .     .     .  -384  -384  -384    .    .    .  384  192  192  192    .    .    .   .    .    .  48   48   48    .    .    .  24   . -16  -16  -16  -2   -2   -2   .    .    .   .    .    .  .    .    .   58   40   40   40  -32  58  13   4    4    4   .    .    .  -8   -8   -8   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .  -3   -3   -3   3    3    3   .    .    .   .    .    .   .   .    .    .   6   .    .    .   3   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -4  -1    1    1    1    1    1    1   .    .    .  -1   -1   -1  -1   -1   -1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .
X.33       6471756928   6471756928   6471756928   267904   267904   267904  -43904  -43904  -43904  697060   39016   39016   39016   9856   9856   9856  1594   910  -640  -640  -640    .    .    .    .    .    .   28   28   28    28    28    28   -56   -56   -56  280  280  280 -380  -56  -56  -56   -8   -8   -8  10   10   10  -2   -2   -2   16   16   16  -2  -2   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .  190  -44  -44  -44   46  28  10   1    1    1   4    4    4  -4   -4   -4  -1   -1   -1   8   8    8    8 -16   .    .    .   8    8    8   8   .    .    .   .    .    .   2   2    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  10   10   10   1    1    1   1    1    1   .    .    .   .    .    .  -2  -2   -2   -2  -2   4    4    4  -2   1    1    1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .  -6   6   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .  -2   -2   -2  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   2   2   2   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.34       7150713570   7150713570   7150713570   484770   484770   484770  -16926  -16926  -16926  -46215  227403  227403  227403  12348  12348  12348  -288  -351   354   354   354  106  106  106  -14  -14  -14 -105 -105 -105  2001  2001  2001    84    84    84  147  147  147 -231  219  219  219  -60  -60  -60  12   12   12 -24  -24  -24   12   12   12  12 -15  35   35   35   .    .    . -10  -10  -10  -2   -2   -2 -6   -6   -6  -72   45   45   45    .   9  18   .    .    .  -5   -5   -5  -1   -1   -1   .    .    .  21   3    3    3  -3   1    1    1  12   12   12  -6   7    7    7   7    7    7  -3  -3    4    4    4    4    4    4   -2   -2   -2   .    .    .  -1   -1   -1   .    .    . -15  -15  -15   3    3    3   3    3    3   .    .    .   .    .    .   .   .    .    .   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   1    1    1    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .   1    1    1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.35       8529641472   8529641472   8529641472  1441792  1441792  1441792       .       .       .  509952   -8448   -8448   -8448  17472  17472  17472 -1320   768     .     .     .    .    .    .    .    .    .  272  272  272  -512  -512  -512     .     .     .  640  640  640    .    .    .    .   64   64   64  -8   -8   -8   .    .    .    .    .    .   .   . -26  -26  -26 -12  -12  -12   .    .    .   .    .    .  .    .    .  -24   -6   -6   -6  120 -24  -6  -6   -6   -6  -8   -8   -8   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   1    1    1   2    2    2   .    .    .   2    2    2   2    2    2   2    2    2   .    .    .   .    .    .   .   4    4    4   .  -2   -2   -2   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .  -5  -2    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .   .   .   .   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   1   1    1    1  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .
X.36       9100908180   9100908180   9100908180   616980   616980   616980   17556   17556   17556  745290  -71433  -71433  -71433   8757   8757   8757  -477  -819   -44   -44   -44   84   84   84  -76  -76  -76  105  105  105   714   714   714  -399  -399  -399  327  327  327  330   87   87   87  -87  -87  -87   3    3    3 -21  -21  -21   -3   -3   -3 -21  -3   .    .    .   .    .    .  -4   -4   -4  -4   -4   -4 -4   -4   -4  117    .    .    .   45  36  27   .    .    .   5    5    5   1    1    1   1    1    1  10 -17  -17  -17  10  -6   -6   -6   1    1    1 -17   3    3    3  -1   -1   -1   1   1    5    5    5    3    3    3   -1   -1   -1   .    .    .   .    .    .   .    .    .  15   15   15  -3   -3   -3  -3   -3   -3   .    .    .   .    .    .  -3  -3   -3   -3  -3   .    .    .  -3   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   2   2  -1  -1  -1   -1   -1   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   1    1    1   1    1    1   .    .    .   1   1   1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.37       9441555200   9441555200   9441555200  1478400  1478400  1478400    8960    8960    8960 -204400  305360  305360  305360  14840  14840  14840 -1900   350  1280  1280  1280    .    .    .    .    .    .    .    .    .  1680  1680  1680  1400  1400  1400 -336 -336 -336 -112 -112 -112 -112   24   24   24 -12  -12  -12  -4   -4   -4  -40  -40  -40  -4  14   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   98   80   80   80  -46 -10 -10  -4   -4   -4   .    .    .   .    .    .   .    .    . -16 -16  -16  -16 -16   .    .    . -16  -16  -16 -16   .    .    .   .    .    .   2   2    .    .    .    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   2  -6   -6   -6   2   .    .    .   2   .    .    .   2    2    2   2    2    2   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1    1    1   2  -1  -1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   2   2   2   .    .    .  -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.38      10169903744  10169903744  10169903744  1299584  1299584  1299584  -11648  -11648  -11648 -151372  -48664  -48664  -48664   3500   3500   3500  2204   728  -384  -384  -384   64   64   64    .    .    .   69   69   69  1028  1028  1028  -560  -560  -560  344  344  344 -140  -56  -56  -56  200  200  200  20   20   20 -20  -20  -20  -44  -44  -44   4  -8 -21  -21  -21   .    .    .   .    .    .   .    .    .  .    .    .   44   35   35   35  -55  44   8  -1   -1   -1   9    9    9  -3   -3   -3   .    .    . -36 -24  -24  -24  12   4    4    4 -12  -12  -12   .  -8   -8   -8   .    .    .   .   .    .    .    .   -2   -2   -2    .    .    .   .    .    .  -1   -1   -1   .    .    .   3    3    3   6    6    6   .    .    .   .    .    .   .    .    .   1   5    5    5   4  -1   -1   -1  -2  -1   -1   -1   1    1    1   1    1    1  -1   -1   -1   1    1    1   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   1    1    1   .    .    .   .    .    .   3    3    3   .    .    .   .    .    .   .    .    .  -1   -1   -1  -3  -3   .   1    1    1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.39      10776585600  10776585600  10776585600  -105600  -105600  -105600   40320   40320   40320  -27000   11880   11880   11880  -7560  -7560  -7560  2160    27   640   640   640    .    .    .    .    .    .    .    .    .  -120  -120  -120     .     .     .   24   24   24 -120   72   72   72  -48  -48  -48  24   24   24   .    .    .  -24  -24  -24  24   3 -10  -10  -10  18   18   18   .    .    .   .    .    .  .    .    .  -27    .    .    .   27 -27   .   .    .    .   .    .    .   .    .    .   .    .    .  -8  -8   -8   -8  -8   .    .    .  -8   -8   -8  -8   .    .    .   .    .    .   7  -5    .    .    .    .    .    .    .    .    .   1    1    1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3    3    3  -3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   3  -3   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   7  -5   1   .    .    .   1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.40      10776585600  10776585600  10776585600  -105600  -105600  -105600   40320   40320   40320  -27000   11880   11880   11880  -7560  -7560  -7560  2160    27   640   640   640    .    .    .    .    .    .    .    .    .  -120  -120  -120     .     .     .   24   24   24 -120   72   72   72  -48  -48  -48  24   24   24   .    .    .  -24  -24  -24  24   3 -10  -10  -10  18   18   18   .    .    .   .    .    .  .    .    .  -27    .    .    .   27 -27   .   .    .    .   .    .    .   .    .    .   .    .    .  -8  -8   -8   -8  -8   .    .    .  -8   -8   -8  -8   .    .    .   .    .    .  -5   7    .    .    .    .    .    .    .    .    .   1    1    1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3    3    3  -3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .  -3   3   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -5   7   1   .    .    .   1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.41      13904165275  13904165275  13904165275  2277275  2277275  2277275   37275   37275   37275 -120575 -179300 -179300 -179300  18340  18340  18340   682  -182  1435  1435  1435  315  315  315   27   27   27    .    .    .  -175  -175  -175  -840  -840  -840 -364 -364 -364  -63 -372 -372 -372  176  176  176  14   14   14 -30  -30  -30   12   12   12 -18  -6   .    .    .   .    .    .   3    3    3  -5   -5   -5  3    3    3   61  -20  -20  -20  -47 -20   7  -2   -2   -2   .    .    .   .    .    .   .    .    . -23   4    4    4  25 -15  -15  -15   4    4    4   4   .    .    .   .    .    .  -2  -2    .    .    .    6    6    6    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   9   5    5    5  -3  -4   -4   -4   3   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -3  -3   .   .  -2   -2   -2    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.42      13904165275  13904165275  13904165275   675675   675675   675675   10395   10395   10395 1599325   21175   21175   21175 -11900 -11900 -11900   304 -1001   155   155   155   35   35   35  -21  -21  -21    .    .    .  -315  -315  -315     .     .     . -513 -513 -513  189  135  135  135   72   72   72   .    .    .   .    .    .  -36  -36  -36   .  -9   .    .    .   .    .    .  -1   -1   -1   7    7    7  3    3    3  196   25   25   25  -65 -20 -20  -8   -8   -8   .    .    .   .    .    .   .    .    . 161 -25  -25  -25  -7   5    5    5  -4   -4   -4   8  -1   -1   -1   3    3    3  -1  -1    .    .    .    2    2    2    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .  -9   3    3    3   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   1    1    1    .    .    .    .    .    .   .    .    .  -2   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1   2  -1   -1   -1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.43      14507059905  14507059905  14507059905  1605825  1605825  1605825  -11583  -11583  -11583       . -216513 -216513 -216513  19683  19683  19683     .     .  1665  1665  1665  -15  -15  -15  -63  -63  -63 -120 -120 -120     .     .     .  -729  -729  -729  567  567  567    .  -81  -81  -81  -81  -81  -81   .    .    .   .    .    .   27   27   27   .   .   9    9    9   2    2    2   9    9    9   1    1    1  1    1    1    .    .    .    .    .   .   .   .    .    .   .    .    .  -8   -8   -8  -3   -3   -3   .  -9   -9   -9   .   .    .    .  -9   -9   -9   .   3    3    3   3    3    3   .   .    3    3    3   -3   -3   -3    .    .    .   .    .    .  -3   -3   -3   2    2    2   .    .    .  -3   -3   -3   3    3    3   1    1    1   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1   -1   -1   -1   -1   -1   1    1    1   .    .    .   .    .    .   .   .   .   .   1    1    1    1    1    1    1    1    1   .    .    .   .   .   .  -1   -1   -1   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .
X.44      17068369920  17068369920  17068369920   665600   665600   665600   43008   43008   43008  542400  -62832  -62832  -62832    672    672    672   996   960     .     .     .    .    .    .    .    .    .  120  120  120   320   320   320  -336  -336  -336  752  752  752  192  -48  -48  -48 -112 -112 -112  -4   -4   -4 -12  -12  -12    .    .    .  12   . -14  -14  -14   .    .    .   .    .    .   .    .    .  .    .    .   24   60   60   60  -12  24 -21   6    6    6   .    .    .   8    8    8  -3   -3   -3   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   4    4    4  -2   -2   -2   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    . -12  -4   -4   -4   .  -4   -4   -4   3   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .  -2   1    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   1   1   -2   -2  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.45      17161712568  17161712568  17161712568  1438008  1438008  1438008   47544   47544   47544 -218322  170478  170478  170478   8883   8883   8883  1107  -702  -200  -200  -200  168  168  168  -40  -40  -40 -132 -132 -132  -426  -426  -426   231   231   231  582  582  582 -114  222  222  222  159  159  159  15   15   15  15   15   15   27   27   27   3  18 -14  -14  -14   .    .    .   .    .    .   .    .    .  8    8    8  -27    .    .    .  -54 -27   .   .    .    .   8    8    8   4    4    4   .    .    . -14  -2   -2   -2  10   6    6    6  19   19   19  -5   6    6    6   2    2    2  -2  -2   -1   -1   -1   -3   -3   -3   -1   -1   -1   .    .    .  -2   -2   -2   .    .    .   3    3    3   3    3    3   3    3    3   .    .    .   .    .    .  -6  -6   -6   -6  -3   .    .    .   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   1  -2    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .    .    .   .    .    .   1    1    1  -2  -2   1   .    .    .   .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.46      18481844304  18481844304  18481844304  1548624  1548624  1548624   37968   37968   37968 -245322  150282  150282  150282  -3780  -3780  -3780 -1107   378   464   464   464  336  336  336   16   16   16  -21  -21  -21  -546  -546  -546   420   420   420   66   66   66 -234  186  186  186   84   84   84 -15  -15  -15 -39  -39  -39   12   12   12 -27  -6   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   27    .    .    .  -27  27   .   .    .    .  -1   -1   -1   3    3    3   .    .    . -22 -22  -22  -22   2   6    6    6  -4   -4   -4   5  -6   -6   -6  -2   -2   -2  14 -10    4    4    4    .    .    .    1    1    1   1    1    1   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    .   .    .    .  -3  -3   -3   -3   3   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .  -7   5  -1   .    .    .   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.47      18481844304  18481844304  18481844304  1548624  1548624  1548624   37968   37968   37968 -245322  150282  150282  150282  -3780  -3780  -3780 -1107   378   464   464   464  336  336  336   16   16   16  -21  -21  -21  -546  -546  -546   420   420   420   66   66   66 -234  186  186  186   84   84   84 -15  -15  -15 -39  -39  -39   12   12   12 -27  -6   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   27    .    .    .  -27  27   .   .    .    .  -1   -1   -1   3    3    3   .    .    . -22 -22  -22  -22   2   6    6    6  -4   -4   -4   5  -6   -6   -6  -2   -2   -2 -10  14    4    4    4    .    .    .    1    1    1   1    1    1   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    .   .    .    .  -3  -3   -3   -3   3   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   5  -7  -1   .    .    .   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.48      25027497495  25027497495  25027497495  1216215  1216215  1216215   18711   18711   18711  114660  254628  254628  254628  10899  10899  10899   207   819    23    23    23   63   63   63  -89  -89  -89   70   70   70   252   252   252   315   315   315  324  324  324  132   36   36   36 -117 -117 -117  27   27   27  -9   -9   -9    3    3    3 -21   3   .    .    .   .    .    .  -5   -5   -5   3    3    3 -1   -1   -1  -63  -54  -54  -54  -45  18   .   .    .    . -10  -10  -10   6    6    6   .    .    .  32  -4   -4   -4   8 -12  -12  -12 -13  -13  -13   5   .    .    .   4    4    4  -1  -1   -5   -5   -5    3    3    3    1    1    1   .    .    .   .    .    .   .    .    .  10   10   10  -2   -2   -2   4    4    4   1    1    1   .    .    .   3   3    3    3  -3   6    6    6   .   .    .    .   .    .    .   .    .    .  -2   -2   -2  -2   -2   -2   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -2  -2   1   1   .    .    .   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1  -2   -2   -2
X.49      27808330550  27808330550  27808330550  -250250  -250250  -250250   -6090   -6090   -6090 1171625  -77935  -77935  -77935   4550   4550   4550   -40   455   310   310   310 -210 -210 -210  166  166  166    .    .    .  -455  -455  -455   210   210   210 -527 -527 -527  105  273  273  273  -86  -86  -86  40   40   40 -60  -60  -60  -18  -18  -18 -12  -9   .    .    .   .    .    .  10   10   10  10   10   10  6    6    6  122   50   50   50    5  14  14   2    2    2   .    .    .   .    .    .   .    .    . -47 -23  -23  -23   1 -15  -15  -15  10   10   10  -2  -3   -3   -3   1    1    1  -5  -5   -2   -2   -2    .    .    .   -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -3   1    1    1  -6  -2   -2   -2   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   1    1    1    .    .    .    .    .    .   .    .    .   2  -1  -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1  -2   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.50      29444114700  29444114700  29444114700   300300   300300   300300  -22260  -22260  -22260  655200  150975  150975  150975 -16695 -16695 -16695 -3087   819  1100  1100  1100 -420 -420 -420  140  140  140    .    .    .  -840  -840  -840   105   105   105 -129 -129 -129    . -129 -129 -129  -39  -39  -39  33   33   33  -3   -3   -3   57   57   57  45   3   .    .    .   .    .    .   4    4    4  -4   -4   -4 -4   -4   -4  -36    .    .    .  -45  45 -27   .    .    .   .    .    .   .    .    .   .    .    .  44 -25  -25  -25  20   .    .    .   5    5    5  -1   3    3    3  -1   -1   -1  -1  -1    5    5    5   -3   -3   -3   -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   3   3    3    3   .   .    .    .  -3   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -2  -2   1   1  -1   -1   -1   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1   2   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.51      35594663104  35594663104  35594663104   192192   192192   192192   23744   23744   23744   25480  342892  342892  342892    154    154    154   856  -728   960   960   960 -448 -448 -448   64   64   64 -196 -196 -196  1176  1176  1176  -574  -574  -574   60   60   60 -184  -52  -52  -52  -30  -30  -30 -48  -48  -48  20   20   20   26   26   26  -4   8   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   46   19   19   19  100  -8   1   4    4    4  -8   -8   -8   4    4    4   .    .    . -48 -12  -12  -12   . -16  -16  -16   6    6    6   6 -16  -16  -16   4    4    4   .   .   -2   -2   -2    2    2    2   -2   -2   -2   .    .    .   .    .    .   .    .    .   5    5    5   2    2    2  -1   -1   -1   .    .    .   .    .    .  -4   .    .    .   2   3    3    3  -1   .    .    .   2    2    2   2    2    2   2    2    2   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -2   1   1   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .   .   .  -1   -1   -1   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1
X.52      36858678129  36858678129  36858678129 -1825551 -1825551 -1825551   37233   37233   37233  132678  115182  115182  115182  25515  25515  25515  1458     .  -591  -591  -591 -399 -399 -399   17   17   17  -21  -21  -21  1134  1134  1134  -945  -945  -945 -378 -378 -378  -90 -162 -162 -162  135  135  135 -54  -54  -54 -54  -54  -54  -45  -45  -45  18   .   .    .    .   .    .    .   9    9    9   9    9    9 -7   -7   -7    .    .    .    .    .   .   .   .    .    .  -1   -1   -1   3    3    3  -2   -2   -2  -6  30   30   30  18   6    6    6   3    3    3  -6   6    6    6   2    2    2   .   .   -1   -1   -1   -3   -3   -3    2    2    2   .    .    .   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   1    1    1   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .   .    .    .    .    .    .    .  -2   -2   -2   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   1    1    1   1    1    1   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.53      37337059200  37337059200  37337059200   560000   560000   560000  -49280  -49280  -49280 1470000  114060  114060  114060   7140   7140   7140 -1122  -924  -640  -640  -640    .    .    .  128  128  128    .    .    .   560   560   560  -140  -140  -140 1100 1100 1100 -464   76   76   76   20   20   20 -34  -34  -34  22   22   22    4    4    4  22   4   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   93   30   30   30   -6  12   3  -6   -6   -6   .    .    .   .    .    .   1    1    1 -16 -28  -28  -28 -16   .    .    .  -4   -4   -4   2   .    .    .  -4   -4   -4  -4  -4   -4   -4   -4    .    .    .    2    2    2  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  10   2    2    2   1   2    2    2   1   2    2    2  -2   -2   -2  -2   -2   -2   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   2   2  -1   .    .    .  -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.54      38641860608  38641860608  38641860608  2555904  2555904  2555904       .       .       .  366080 -224896 -224896 -224896  31712  31712  31712 -1336  -832     .     .     .  512  512  512    .    .    .    8    8    8  -384  -384  -384     .     .     .  192  192  192    .    .    .    .  -96  -96  -96 -24  -24  -24   .    .    .    .    .    .   .   .   1    1    1   8    8    8   .    .    .   .    .    .  .    .    .  -40  -31  -31  -31   32  41  -4  -4   -4   -4   4    4    4   .    .    .  -1   -1   -1   .   .    .    .   . -16  -16  -16   .    .    .   .   8    8    8   .    .    .   .   .    .    .    .   -4   -4   -4    .    .    .   .    .    .   1    1    1   .    .    .   5    5    5  -1   -1   -1   2    2    2   .    .    .   .    .    .   .   .    .    .   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   1   1    2    2    2    2    2    2  -1   -1   -1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   1    1    1   .    .    .   .    .    .   1    1    1   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   .   .   .  -1   -1   -1   .   .    .    .   1    1    1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1
X.55      40043995992  40043995992  40043995992  -744744  -744744  -744744   53592   53592   53592 1023750  -83358  -83358  -83358   8253   8253   8253  1692     .  -168  -168  -168 -280 -280 -280   -8   -8   -8   42   42   42  -210  -210  -210   609   609   609  618  618  618  102  114  114  114  -39  -39  -39  24   24   24 -12  -12  -12  -27  -27  -27 -24   .   .    .    .   .    .    .   .    .    .   .    .    . -8   -8   -8   18  -45  -45  -45 -108 -63 -18   .    .    .   6    6    6   2    2    2   .    .    .  -6  -6   -6   -6  18 -10  -10  -10  21   21   21  -6 -10  -10  -10  -2   -2   -2   .   .    1    1    1   -1   -1   -1   -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .  -3   -3   -3   3    3    3   .    .    .   .    .    .  12   .    .    .   6   3    3    3   .   .    .    .   .    .    .   .    .    .   .    .    .   2    2    2   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    1    1    1    1    1    1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .  -1   -1   -1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.56      44493328880  44493328880  44493328880   880880   880880   880880  -45584  -45584  -45584 1309490   51722   51722   51722 -13888 -13888 -13888  1664   728  -144  -144  -144 -336 -336 -336   48   48   48  105  105  105  1274  1274  1274  -224  -224  -224 -238 -238 -238 -494  154  154  154   32   32   32  32   32   32  -8   -8   -8   64   64   64  -8  -8   .    .    .   .    .    .   .    .    .   .    .    .  .    .    . -172 -100 -100 -100  -28 -10   8  -1   -1   -1   5    5    5   1    1    1   .    .    .  54  18   18   18 -18  -6   -6   -6   .    .    .   .   6    6    6   6    6    6   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  15   15   15  -3   -3   -3  -3   -3   -3   .    .    .   .    .    .   4  -4   -4   -4   4  -4   -4   -4   4  -1   -1   -1   1    1    1   1    1    1  -1   -1   -1   1    1    1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.57      45049495491  45049495491  45049495491  2573571  2573571  2573571   40131   40131   40131 1002456   68607   68607   68607  -7938  -7938  -7938 -1377     .   195   195   195  315  315  315  -77  -77  -77  -84  -84  -84  -168  -168  -168  -126  -126  -126   39   39   39  216 -369 -369 -369  138  138  138  39   39   39 -45  -45  -45   54   54   54  27   .   .    .    .   .    .    .  -9   -9   -9   7    7    7  3    3    3    .    .    .    .   81   .   .   .    .    .  -4   -4   -4  -4   -4   -4   .    .    . -24  15   15   15 -24   .    .    .  18   18   18 -15  -9   -9   -9  -5   -5   -5   .   .   -2   -2   -2    .    .    .    1    1    1   .    .    .   .    .    .   .    .    .   6    6    6  -3   -3   -3  -3   -3   -3   1    1    1   .    .    .   9  -3   -3   -3   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2    2    2  -1   -1   -1   .    .    .   .    .    .   .    .    .  -3  -3   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.58      46602926370  46602926370  46602926370  1171170  1171170  1171170  -10206  -10206  -10206 2100735 -197802 -197802 -197802 -11907 -11907 -11907  1215     .   354   354   354 -294 -294 -294  -14  -14  -14 -105 -105 -105  1071  1071  1071   189   189   189  -90  -90  -90   63   54   54   54   45   45   45  -9   -9   -9  27   27   27   45   45   45 -45   .   .    .    .   .    .    .   6    6    6  -2   -2   -2  2    2    2    .    .    .    .    .   .   .   .    .    .  -5   -5   -5  -1   -1   -1   .    .    .  39  30   30   30  -9  -9   -9   -9 -15  -15  -15 -15  -6   -6   -6  -2   -2   -2   .   .    1    1    1   -3   -3   -3    1    1    1   .    .    .   .    .    .   .    .    . -15  -15  -15   3    3    3   3    3    3   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   3   3   .   .  -2   -2   -2   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   1    1    1   1    1    1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.59      54234085491  54234085491  54234085491  1384371  1384371  1384371   93555   93555   93555  531441       .       .       .      .      .      .     .   729 -1485 -1485 -1485   27   27   27   99   99   99  216  216  216   729   729   729     .     .     .    .    .    .   81    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   9  19   19   19  12   12   12  -1   -1   -1  -9   -9   -9  3    3    3    .    .    .    .    .   .   .   .    .    .  -4   -4   -4   .    .    .   3    3    3 -27   .    .    .  -3   9    9    9   .    .    .   .   .    .    .   .    .    .  -3  -3    .    .    .    .    .    .    .    .    .   1    1    1  -5   -5   -5   .    .    .  -9   -9   -9   .    .    .   .    .    .   1    1    1   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   1   1    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .  -1  -1  -1  -1   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   1   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.60      54481627200  54481627200  54481627200  1601600  1601600  1601600   34880   34880   34880 -382200 -260700 -260700 -260700   1740   1740   1740   525  -546   320   320   320    .    .    .   64   64   64    .    .    .  1400  1400  1400  -220  -220  -220   68   68   68 -184 -220 -220 -220  -76  -76  -76  41   41   41 -31  -31  -31   -4   -4   -4   5  14   .    .    .  -7   -7   -7   .    .    .   .    .    .  .    .    .   39   30   30   30  -33 -42   3   3    3    3   .    .    .   .    .    .   .    .    .  32  -4   -4   -4 -16   .    .    .  -4   -4   -4   5   .    .    .   4    4    4   2   2    4    4    4    .    .    .    1    1    1   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1   -1   -1  -1   2    2    2  -1  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .   .   TK   TK   TK  *TK  *TK  *TK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   .    .    .   .   .    .    .   .    .    .  TK   TK   TK *TK  *TK  *TK   .    .    .   .    .    .   .    .    .
X.61      54481627200  54481627200  54481627200  1601600  1601600  1601600   34880   34880   34880 -382200 -260700 -260700 -260700   1740   1740   1740   525  -546   320   320   320    .    .    .   64   64   64    .    .    .  1400  1400  1400  -220  -220  -220   68   68   68 -184 -220 -220 -220  -76  -76  -76  41   41   41 -31  -31  -31   -4   -4   -4   5  14   .    .    .  -7   -7   -7   .    .    .   .    .    .  .    .    .   39   30   30   30  -33 -42   3   3    3    3   .    .    .   .    .    .   .    .    .  32  -4   -4   -4 -16   .    .    .  -4   -4   -4   5   .    .    .   4    4    4   2   2    4    4    4    .    .    .    1    1    1   .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1   -1   -1  -1   2    2    2  -1  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .   .  *TK  *TK  *TK   TK   TK   TK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   .    .    .   .   .    .    .   .    .    . *TK  *TK  *TK  TK   TK   TK   .    .    .   .    .    .   .    .    .
X.62      55616661100  55616661100  55616661100  2702700  2702700  2702700 -101780 -101780 -101780 -236600  445555  445555  445555  11935  11935  11935  -242    91   300   300   300 -420 -420 -420   44   44   44    .    .    .     .     .     .   595   595   595 -189 -189 -189  232   19   19   19   27   27   27  54   54   54 -26  -26  -26  -41  -41  -41  -2  -5   .    .    .   .    .    .  -4   -4   -4  -4   -4   -4  4    4    4   82  -80  -80  -80   28  28 -17   4    4    4   .    .    .   .    .    .   .    .    . -60   3    3    3  12   .    .    .   3    3    3  -6   3    3    3  11   11   11   3   3   -1   -1   -1   -3   -3   -3    2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   4   .    .    .  -2   .    .    .   1   .    .    .  -2   -2   -2  -2   -2   -2   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   2   2  -1  -1  -1   -1   -1    1    1    1    1    1    1   .    .    .  -2   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.63      63831063582  63831063582  63831063582   393822   393822   393822   36126   36126   36126  767637  216513  216513  216513  19683  19683  19683     .     . -1314 -1314 -1314  294  294  294   78   78   78   57   57   57   405   405   405  -729  -729  -729 -567 -567 -567  405   81   81   81  -81  -81  -81   .    .    .   .    .    .   27   27   27   .   .   6    6    6  -1   -1   -1  -6   -6   -6   2    2    2 -2   -2   -2    .    .    .    .    .   .   .   .    .    .  -3   -3   -3   1    1    1   .    .    . -27   9    9    9 -27  -3   -3   -3  -9   -9   -9   .  -3   -3   -3  -3   -3   -3   .   .    3    3    3   -3   -3   -3    .    .    .   .    .    .   2    2    2  -1   -1   -1  12   12   12   3    3    3   3    3    3   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   3   .   -1   -1   -1   -1   -1   -1   .    .    .   .    .    .   .    .    .  -3  -3   .   .  -1   -1   -1    1    1    1    1    1    1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   2    2    2
X.64      65393917952  65393917952  65393917952  1441792  1441792  1441792       .       .       . -403456  -64768  -64768  -64768 -11200 -11200 -11200   248   896     .     .     .    .    .    .    .    .    .  -48  -48  -48  -512  -512  -512     .     .     .  640  640  640    .    .    .    .   64   64   64  -8   -8   -8   .    .    .    .    .    .   .   .   6    6    6   6    6    6   .    .    .   .    .    .  .    .    .   32   50   50   50  -40   5  14   2    2    2  -8   -8   -8   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -1   -1   -1   2    2    2   .    .    .  -6   -6   -6  -3   -3   -3   .    .    .   .    .    .   .    .    .   .   4    4    4   .  -2   -2   -2   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1    1    1  -1   5  -4   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .  -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.65      65393917952  65393917952  65393917952  1441792  1441792  1441792       .       .       . -403456  -64768  -64768  -64768 -11200 -11200 -11200   248   896     .     .     .    .    .    .    .    .    .  -48  -48  -48  -512  -512  -512     .     .     .  640  640  640    .    .    .    .   64   64   64  -8   -8   -8   .    .    .    .    .    .   .   .   6    6    6   6    6    6   .    .    .   .    .    .  .    .    .   32   50   50   50  -40   5  14   2    2    2  -8   -8   -8   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -1   -1   -1   2    2    2   .    .    .  -6   -6   -6  -3   -3   -3   .    .    .   .    .    .   .    .    .   .   4    4    4   .  -2   -2   -2   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1    1    1  -1  -4   5   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .  -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.66      67331776512  67331776512  67331776512  2342912  2342912  2342912   57344   57344   57344 1440192 -109824 -109824 -109824    336    336    336 -2256   624     .     .     .    .    .    .    .    .    . -188 -188 -188   320   320   320   896   896   896 -256 -256 -256  -64 -256 -256 -256   32   32   32 -40  -40  -40  32   32   32  -16  -16  -16   8 -16 -14  -14  -14   .    .    .   .    .    .   .    .    .  .    .    .  -42 -114 -114 -114   84 -42  21   3    3    3  12   12   12   4    4    4   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2   -2   -2   .    .    .  -8   -8   -8   1    1    1   1    1    1   .    .    .   .    .    .  -4   8    8    8   2   2    2    2  -1  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .  -2   1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   1    1    1   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .  -2   -2   -2   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.67      71189326208  71189326208  71189326208  2946944  2946944  2946944  -24192  -24192  -24192  591500 -148192 -148192 -148192   -448   -448   -448 -1906   182   128   128   128    .    .    .    .    .    .  -42  -42  -42  -700  -700  -700  -504  -504  -504 -160 -160 -160  300  288  288  288   56   56   56   2    2    2 -18  -18  -18  -48  -48  -48  -6   6   .    .    .   .    .    .   .    .    .   .    .    .  .    .    . -205  110  110  110  -34 -43   2   2    2    2  -6   -6   -6  -2   -2   -2   .    .    .  32 -16  -16  -16   8   .    .    .   8    8    8  -4   .    .    .   .    .    .   2   2    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    .   6   2    2    2   3   2    2    2   .   2    2    2   .    .    .   .    .    .   .    .    .  -2   -2   -2   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -6   6   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   2   2  -1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.68      74887473024  74887473024  74887473024  3978624  3978624  3978624    8064    8064    8064 -728676  -43416  -43416  -43416  29484  29484  29484  1782     .   384   384   384   64   64   64    .    .    .   -1   -1   -1 -1716 -1716 -1716   504   504   504 -744 -744 -744  -36   72   72   72  -96  -96  -96 -42  -42  -42  18   18   18   36   36   36  18   . -21  -21  -21   .    .    .   .    .    .   .    .    .  .    .    .    .  -81  -81  -81  -81   .   .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1  36  24   24   24 -12   4    4    4  12   12   12   .  -8   -8   -8   .    .    .   .   .    .    .    .   -2   -2   -2    .    .    .   .    .    .  -1   -1   -1   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .  -9   3    3    3   .   3    3    3   .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   3   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   1    1    1  -1   -1   -1   3   3   .   1    1    1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1  -1   -1   -1
X.69      77007684600  77007684600  77007684600  3003000  3003000  3003000  -21000  -21000  -21000 -625275 -215820 -215820 -215820  -4410  -4410  -4410   207   189   120   120   120 -280 -280 -280  -40  -40  -40    .    .    .  1365  1365  1365  -210  -210  -210 -156 -156 -156   69  276  276  276   78   78   78 -21  -21  -21 -21  -21  -21    6    6    6  15  -3   .    .    .   .    .    .  -8   -8   -8   .    .    .  .    .    .   72  -45  -45  -45    .  -9 -18   .    .    .   .    .    .   .    .    .   .    .    . -51  12   12   12  -3   5    5    5  -6   -6   -6   3   8    8    8  -4   -4   -4  -3  -3    2    2    2    2    2    2   -1   -1   -1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   3    3    3   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   -1   -1  -1  -1 -*TY  -TY   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.70      77007684600  77007684600  77007684600  3003000  3003000  3003000  -21000  -21000  -21000 -625275 -215820 -215820 -215820  -4410  -4410  -4410   207   189   120   120   120 -280 -280 -280  -40  -40  -40    .    .    .  1365  1365  1365  -210  -210  -210 -156 -156 -156   69  276  276  276   78   78   78 -21  -21  -21 -21  -21  -21    6    6    6  15  -3   .    .    .   .    .    .  -8   -8   -8   .    .    .  .    .    .   72  -45  -45  -45    .  -9 -18   .    .    .   .    .    .   .    .    .   .    .    . -51  12   12   12  -3   5    5    5  -6   -6   -6   3   8    8    8  -4   -4   -4  -3  -3    2    2    2    2    2    2   -1   -1   -1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   3    3    3   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   -1   -1  -1  -1  -TY -*TY   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.71      77108871168  77108871168  77108871168  2555904  2555904  2555904       .       .       .  437760  220032  220032  220032  10080  10080  10080   360 -1728     .     .     . -512 -512 -512    .    .    .  168  168  168  -384  -384  -384     .     .     .  192  192  192    .    .    .    .  -96  -96  -96 -24  -24  -24   .    .    .    .    .    .   .   . -35  -35  -35   .    .    .   .    .    .   .    .    .  .    .    .  -72   45   45   45    .   9  18   .    .    .   4    4    4   .    .    .  -1   -1   -1   .   .    .    .   .  16   16   16   .    .    .   .  -8   -8   -8   .    .    .   .   .    .    .    .    4    4    4    .    .    .   4    4    4   1    1    1   .    .    . -15  -15  -15  -3   -3   -3   .    .    .   .    .    .   1    1    1   .   .    .    .   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   1   1    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .  -1   -1   -1   .    .    .   .    .    .   1    1    1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .   .   .   1    1    1  -2  -2    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.72      77379702400  77379702400  77379702400  3203200  3203200  3203200  -76160  -76160  -76160 1155700 -119240 -119240 -119240  10360  10360  10360  -980   910  -640  -640  -640    .    .    .    .    .    .    .    .    .  -980  -980  -980  -560  -560  -560  136  136  136 -236   88   88   88   64   64   64  28   28   28 -20  -20  -20  -56  -56  -56 -20  -2   .    .    .   .    .    .   .    .    .   .    .    .  .    .    . -170  100  100  100   46  -8  -8   1    1    1   .    .    .   .    .    .   .    .    .   8   8    8    8 -16   .    .    .   8    8    8   8   .    .    .   .    .    .   2   2    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -2  -2   -2   -2  -2   4    4    4  -2   1    1    1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   6  -6   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   2   2   2   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.73     102385217025 102385217025 102385217025 -2013375 -2013375 -2013375   76545   76545   76545  921375  155925  155925  155925   2835   2835   2835 -3726     .   705   705   705  105  105  105 -143 -143 -143    .    .    .   735   735   735  -945  -945  -945  285  285  285 -225  -27  -27  -27  -57  -57  -57  42   42   42 -54  -54  -54   27   27   27  18   .   .    .    .   .    .    .  -3   -3   -3   5    5    5  1    1    1    .    .    .    .  -81   .   .   .    .    .   .    .    .   .    .    .   3    3    3  15  21   21   21  15  15   15   15  -9   -9   -9   6  -3   -3   -3   1    1    1   .   .   -5   -5   -5   -3   -3   -3   -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .    .    .  -9   3    3    3   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   3   3   .   .  -1   -1   -1    1    1    1    1    1    1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.74     111233322200 111233322200 111233322200 -1001000 -1001000 -1001000  -24360  -24360  -24360 2720900  129305  129305  129305   -700   -700   -700  -457   182   -40   -40   -40  280  280  280 -104 -104 -104    .    .    . -1820 -1820 -1820  -420  -420  -420 -407 -407 -407 -252   57   57   57  -20  -20  -20 -29  -29  -29  39   39   39  -12  -12  -12  27   6   .    .    .   .    .    .   .    .    .  -8   -8   -8  .    .    .  137   65   65   65  -61 -25 -16   2    2    2   .    .    .   .    .    .   .    .    . -76  41   41   41  20 -20  -20  -20  -4   -4   -4   5   1    1    1   1    1    1   2   2    4    4    4    4    4    4    1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3  -5   -5   -5  -3   1    1    1   .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.75     111233322200 111233322200 111233322200  2202200  2202200  2202200   29400   29400   29400 -104650  -71170  -71170  -71170 -29995 -29995 -29995  -565   182   -40   -40   -40 -280 -280 -280   -8   -8   -8    .    .    .   350   350   350   105   105   105  134  134  134  150   78   78   78  161  161  161  -1   -1   -1  51   51   51   -3   -3   -3  15   6   .    .    .   .    .    .   .    .    .   .    .    . -8   -8   -8  -25  -25  -25  -25  -25  29  20 -10  -10  -10   .    .    .   .    .    .   .    .    . -22  14   14   14   2 -10  -10  -10   5    5    5   5 -10  -10  -10  10   10   10   2   2    1    1    1   -1   -1   -1    1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -9  -1   -1   -1  -9  -1   -1   -1   .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    1    1    1    1    1    1   .    .    .   2  -1  -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   -1   -1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.76     118588933386 118588933386 118588933386 -2453814 -2453814 -2453814 -105462 -105462 -105462  531441       .       .       .      .      .      .     .   729  1674  1674  1674  594  594  594   90   90   90 -189 -189 -189   729   729   729     .     .     .    .    .    .   81    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   9 -35  -35  -35   .    .    . -10  -10  -10   6    6    6 -6   -6   -6    .    .    .    .    .   .   .   .    .    .  11   11   11   3    3    3   .    .    . -27   .    .    .  -3   9    9    9   .    .    .   .   .    .    .   .    .    .  -3  -3    .    .    .    .    .    .    .    .    .   1    1    1   1    1    1   .    .    .  -9   -9   -9   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   1   1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .  -1   -1   -1   1    1    1   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   1   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1
X.77     132390354096 132390354096 132390354096 -3027024 -3027024 -3027024   34992   34992   34992 -132678   16038   16038   16038   7290   7290   7290 -1458     .   816   816   816 -336 -336 -336  -16  -16  -16   21   21   21 -1134 -1134 -1134   270   270   270  270  270  270   90   54   54   54   54   54   54 -54  -54  -54 -54  -54  -54   18   18   18 -18   .   .    .    .   7    7    7   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   1    1    1  -3   -3   -3   .    .    .   6   6    6    6 -18  -6   -6   -6   6    6    6   6   6    6    6   2    2    2   .   .    2    2    2    .    .    .    2    2    2   .    .    .   .    .    .  -1   -1   -1  -3   -3   -3   3    3    3   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .   .  -TK  -TK  -TK -*TK -*TK -*TK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  TK   TK   TK *TK  *TK  *TK   .    .    .   .    .    .  -1   -1   -1
X.78     132390354096 132390354096 132390354096 -3027024 -3027024 -3027024   34992   34992   34992 -132678   16038   16038   16038   7290   7290   7290 -1458     .   816   816   816 -336 -336 -336  -16  -16  -16   21   21   21 -1134 -1134 -1134   270   270   270  270  270  270   90   54   54   54   54   54   54 -54  -54  -54 -54  -54  -54   18   18   18 -18   .   .    .    .   7    7    7   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   1    1    1  -3   -3   -3   .    .    .   6   6    6    6 -18  -6   -6   -6   6    6    6   6   6    6    6   2    2    2   .   .    2    2    2    .    .    .    2    2    2   .    .    .   .    .    .  -1   -1   -1  -3   -3   -3   3    3    3   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .   . -*TK -*TK -*TK  -TK  -TK  -TK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    . *TK  *TK  *TK  TK   TK   TK   .    .    .   .    .    .  -1   -1   -1
X.79     139317477376 139317477376 139317477376 -1441792 -1441792 -1441792       .       .       . -296960 -137984 -137984 -137984  -4928  -4928  -4928  -824  2560     .     .     .    .    .    .    .    .    .  176  176  176   512   512   512     .     .     . -640 -640 -640    .    .    .    .  -64  -64  -64   8    8    8   .    .    .    .    .    .   .   . -14  -14  -14   .    .    .   .    .    .   .    .    .  .    .    .   40   94   94   94   40 -14  22  -2   -2   -2   8    8    8   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -1   -1   -1  -2   -2   -2   .    .    . -10  -10  -10  -4   -4   -4   2    2    2   .    .    .   .    .    .   .  -4   -4   -4   .   2    2    2   .   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   1  -2    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   -1   -1  -2   1   1   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .  -1  -1   -1   -1   1    1    1   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .
X.80     140095612800 140095612800 140095612800 -1372800 -1372800 -1372800   32640   32640   32640 -351000  154440  154440  154440 -10800 -10800 -10800  1836   351   640   640   640    .    .    .    .    .    .    .    .    . -1560 -1560 -1560  -120  -120  -120  312  312  312  -24  168  168  168   24   24   24 -12  -12  -12 -12  -12  -12    .    .    .  12  -9  10   10   10 -11  -11  -11   .    .    .   .    .    .  .    .    .  -27    .    .    .   27 -27   .   .    .    .   .    .    .   .    .    .   .    .    .  -8  -8   -8   -8  -8   .    .    .  -8   -8   -8  -8   .    .    .   .    .    .   7  -5    .    .    .    .    .    .    .    .    .   .    .    .  -2   -2   -2  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3    3    3  -3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1    1    1    1    1    1    1   .    .    .   .    .    .   .    .    .   .   .  -3   3   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   7  -5   1   .    .    .   .   .    .    .   1    1    1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .
X.81     140095612800 140095612800 140095612800 -1372800 -1372800 -1372800   32640   32640   32640 -351000  154440  154440  154440 -10800 -10800 -10800  1836   351   640   640   640    .    .    .    .    .    .    .    .    . -1560 -1560 -1560  -120  -120  -120  312  312  312  -24  168  168  168   24   24   24 -12  -12  -12 -12  -12  -12    .    .    .  12  -9  10   10   10 -11  -11  -11   .    .    .   .    .    .  .    .    .  -27    .    .    .   27 -27   .   .    .    .   .    .    .   .    .    .   .    .    .  -8  -8   -8   -8  -8   .    .    .  -8   -8   -8  -8   .    .    .   .    .    .  -5   7    .    .    .    .    .    .    .    .    .   .    .    .  -2   -2   -2  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3    3    3  -3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1   1    1    1    1    1    1    1   .    .    .   .    .    .   .    .    .   .   .   3  -3   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -5   7   1   .    .    .   .   .    .    .   1    1    1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .
X.82     142169187069 142169187069 142169187069  2393469  2393469  2393469   60669   60669   60669 -767637  216513  216513  216513      .      .      .     .     .  -963  -963  -963  573  573  573   93   93   93   -6   -6   -6  -405  -405  -405     .     .     . -567 -567 -567 -405   81   81   81    .    .    .   .    .    .   .    .    .    .    .    .   .   .  21   21   21   .    .    .  -3   -3   -3   5    5    5 -3   -3   -3    .    .    .    .    .   .   .   .    .    .  -6   -6   -6  -6   -6   -6  -3   -3   -3  27   9    9    9  27   3    3    3   .    .    .   .  -3   -3   -3  -3   -3   -3   .   .    .    .    .    .    .    .    .    .    .   .    .    .   1    1    1   .    .    . -12  -12  -12   3    3    3   .    .    .   1    1    1   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   2    2    2  -3   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   3   3   .   .  -1   -1   -1    .    .    .    .    .    .   .    .    .   .   .   .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .  -2   -2   -2
X.83     142378652416 142378652416 142378652416 -2306304 -2306304 -2306304  -48384  -48384  -48384  711256 -103928 -103928 -103928  35392  35392  35392  -734   364 -1280 -1280 -1280    .    .    .    .    .    .  -84  -84  -84  1512  1512  1512   504   504   504  -72  -72  -72   24  360  360  360   72   72   72 -18  -18  -18  18   18   18   48   48   48   6  12   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .  -59  -50  -50  -50  -14 -59   4   4    4    4  -4   -4   -4  -4   -4   -4   .    .    . -32 -56  -56  -56  16   .    .    .  -8   -8   -8   4   .    .    .   .    .    .   4   4    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   6    6    6  -3   -3   -3  -3   -3   -3   .    .    .   .    .    .  -6   6    6    6  -3  -6   -6   -6   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .   .    .    .   .    .    .   2    2    2  -1   -1   -1   .    .    .   .    .    .   .    .    .  -2  -2   1   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.84     145650089984 145650089984 145650089984  2555904  2555904  2555904       .       .       . -610816 -330880 -330880 -330880  19040  19040  19040  1544   896     .     .     . -512 -512 -512    .    .    . -216 -216 -216  -384  -384  -384     .     .     .  192  192  192    .    .    .    .  -96  -96  -96 -24  -24  -24   .    .    .    .    .    .   .   .  21   21   21   .    .    .   .    .    .   .    .    .  .    .    .   32    5    5    5   32  32 -22  -4   -4   -4   4    4    4   .    .    .   3    3    3   .   .    .    .   .  16   16   16   .    .    .   .  -8   -8   -8   .    .    .   .   .    .    .    .    4    4    4    .    .    .  -4   -4   -4   1    1    1   .    .    .   9    9    9   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .  -3   .    .    .    .    .    .    .  -1   -1   -1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1  -1   -1   -1   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   1    1    1   2   2   -1   -1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.85     150201655296 150201655296 150201655296 -2342912 -2342912 -2342912   57344   57344   57344  600000 -244992 -244992 -244992  25872  25872  25872  1248  1392     .     .     .    .    .    .    .    .    . -204 -204 -204  -320  -320  -320   896   896   896  256  256  256  -64 -256 -256 -256  -32  -32  -32  40   40   40  32   32   32  -16  -16  -16   8 -16  14   14   14   .    .    .   .    .    .   .    .    .  .    .    .    6  -30  -30  -30  -12   6  -3  -3   -3   -3 -12  -12  -12   4    4    4   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   4    4    4   2    2    2   .    .    .   .    .    .   3    3    3  -3   -3   -3   .    .    .   .    .    .  -4  -8   -8   -8   2  -2   -2   -2  -1   1    1    1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   2  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .  -2  -2    1    1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.86     151397207325 151397207325 151397207325  2764125  2764125  2764125   42525   42525   42525       .  295245  295245  295245      .      .      .     .     .  -675  -675  -675 -315 -315 -315  -51  -51  -51    .    .    .     .     .     .     .     .     . -243 -243 -243    . -243 -243 -243    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9    9    9   1    1    1 -3   -3   -3    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   . -27  -27  -27   .   .    .    .   .    .    .   .   9    9    9  -3   -3   -3   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .  TV   TV   TV *TV  *TV  *TV   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.87     151397207325 151397207325 151397207325  2764125  2764125  2764125   42525   42525   42525       .  295245  295245  295245      .      .      .     .     .  -675  -675  -675 -315 -315 -315  -51  -51  -51    .    .    .     .     .     .     .     .     . -243 -243 -243    . -243 -243 -243    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9    9    9   1    1    1 -3   -3   -3    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   . -27  -27  -27   .   .    .    .   .    .    .   .   9    9    9  -3   -3   -3   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   .   .   .   .   1    1    1    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    . *TV  *TV  *TV  TV   TV   TV   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.88     156321775827 156321775827 156321775827   -85293   -85293   -85293   39123   39123   39123 -531441       .       .       .      .      .      .     .  1458  -621  -621  -621 -189 -189 -189  -45  -45  -45   27   27   27  -729  -729  -729     .     .     .    .    .    .  -81    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .  18  14   14   14   .    .    .  -5   -5   -5   3    3    3  3    3    3    .    .    .    .    .   .   .   .    .    .   7    7    7   3    3    3  -3   -3   -3  27   .    .    .   3  -9   -9   -9   .    .    .   .   .    .    .   .    .    .  -6  -6    .    .    .    .    .    .    .    .    .  -4   -4   -4   2    2    2   .    .    .   9    9    9   .    .    .   .    .    .  -1   -1   -1   1    1    1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1  -1   2    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .   1   1  -2  -2   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .  -1  -1    2    2  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.89     156321775827 156321775827 156321775827   -85293   -85293   -85293   39123   39123   39123 1062882       .       .       .      .      .      .     .  -729  -621  -621  -621 -189 -189 -189  -45  -45  -45   27   27   27  1458  1458  1458     .     .     .    .    .    .  162    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .  -9  14   14   14   .    .    .  -5   -5   -5   3    3    3  3    3    3    .    .    .    .    .   .   .   .    .    .   7    7    7   3    3    3  -3   -3   -3 -54   .    .    .  -6  18   18   18   .    .    .   .   .    .    .   .    .    .   3   3    .    .    .    .    .    .    .    .    .  -4   -4   -4   2    2    2   .    .    . -18  -18  -18   .    .    .   .    .    .  -1   -1   -1   1    1    1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   2  -1    .    .    .    .    .    .   1    1    1   .    .    .   .    .    .  -2  -2   1   1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .   2   2   -1   -1   2    2    2   .    .    .   .    .    .   .    .    .   .    .    .  -2   -2   -2
X.90     160313753600 160313753600 160313753600        .        .        .  -81920  -81920  -81920 -582400  471680  471680  471680  -3520  -3520  -3520  2096   728     .     .     .    .    .    .    .    .    .    .    .    .     .     .     . -1280 -1280 -1280    .    .    .  256 -128 -128 -128    .    .    .   .    .    .  16   16   16   64   64   64 -32  -8   .    .    .   7    7    7   .    .    .   .    .    .  .    .    .   44   80   80   80    8 -64 -10  -4   -4   -4   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -8   .    .    .   4   .    .    .  -2   .    .    .  -2   -2   -2  -2   -2   -2   .    .    .   .    .    .   .   .    1    1    1    1    1    1   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   2  -1  -1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   .    .    .   .    .    .
X.91     164572397352 164572397352 164572397352  -577368  -577368  -577368   13608   13608   13608 -531441       .       .       .      .      .      .     .  -729  -216  -216  -216  216  216  216   72   72   72   27   27   27  -729  -729  -729     .     .     .    .    .    .  -81    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .  -9  -1   -1   -1   6    6    6  -8   -8   -8   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   7    7    7   3    3    3   .    .    .  27   .    .    .   3  -9   -9   -9   .    .    .   .   .    .    .   .    .    .   3   3    .    .    .    .    .    .    .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   9    9    9   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .  -1   -1   -1  TS   TS   TS *TS  *TS  *TS   1    1    1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .  -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.92     164572397352 164572397352 164572397352  -577368  -577368  -577368   13608   13608   13608 -531441       .       .       .      .      .      .     .  -729  -216  -216  -216  216  216  216   72   72   72   27   27   27  -729  -729  -729     .     .     .    .    .    .  -81    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .  -9  -1   -1   -1   6    6    6  -8   -8   -8   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   7    7    7   3    3    3   .    .    .  27   .    .    .   3  -9   -9   -9   .    .    .   .   .    .    .   .    .    .   3   3    .    .    .    .    .    .    .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   9    9    9   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .   1    1    1   .   .   .  -1   -1   -1 *TS  *TS  *TS  TS   TS   TS   1    1    1   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .   .   .    .    .  -1  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.93     169598100672 169598100672 169598100672   192192   192192   192192   52416   52416   52416 1120392    3564    3564    3564 -32886 -32886 -32886   648     .   960   960   960  448  448  448   64   64   64  -28  -28  -28  1176  1176  1176  -126  -126  -126   60   60   60   72 -180 -180 -180  -30  -30  -30 -48  -48  -48  36   36   36  -54  -54  -54 -36   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .  -81  -81  -81    .   .   .   .    .    .  -8   -8   -8  -4   -4   -4   .    .    . -48 -12  -12  -12   .  16   16   16   6    6    6   6  16   16   16   4    4    4   .   .   -2   -2   -2   -2   -2   -2   -2   -2   -2   .    .    .   .    .    .   .    .    .  17   17   17  -1   -1   -1  -1   -1   -1   .    .    .   1    1    1   .   .    .    .   .   3    3    3   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .   .   .   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1
X.94     178514751987 178514751987 178514751987 -2814669 -2814669 -2814669  124659  124659  124659       .       .       .       .      .      .      .     .     .   243   243   243 -405 -405 -405   99   99   99  162  162  162     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .  -9   -9   -9  -9   -9   -9  -9   -9   -9  -9   -9   -9  3    3    3    .    .    .    .    .   .   .   .    .    .   6    6    6  -6   -6   -6   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   3    3    3   3    3    3   .    .    .   .    .    .   .    .    .   1    1    1  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .   .    .    .    .    .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.95     184117100544 184117100544 184117100544  2555904  2555904  2555904       .       .       . -539136  114048  114048  114048  -2592  -2592  -2592  3240     .     .     .     .  512  512  512    .    .    .  -56  -56  -56  -384  -384  -384     .     .     .  192  192  192    .    .    .    .  -96  -96  -96 -24  -24  -24   .    .    .    .    .    .   .   . -15  -15  -15  -8   -8   -8   .    .    .   .    .    .  .    .    .    .   81   81   81    .   .   .   .    .    .   4    4    4   .    .    .   3    3    3   .   .    .    .   . -16  -16  -16   .    .    .   .   8    8    8   .    .    .   .   .    .    .    .   -4   -4   -4    .    .    .   .    .    .   1    1    1   .    .    . -11  -11  -11  -2   -2   -2  -2   -2   -2   .    .    .   1    1    1   .   .    .    .   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   2    2    2   .    .    .  -3   .   -2   -2   -2   -2   -2   -2  -1   -1   -1   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   -1   -1   .   .    .    .   1    1    1   .    .    .   .    .    .   1    1    1   1    1    1  -1   -1   -1
X.96     190685695200 190685695200 190685695200   114400   114400   114400  -92960  -92960  -92960  978900   49830   49830   49830    420    420    420  1068  -624   480   480   480 -160 -160 -160   96   96   96    .    .    . -2780 -2780 -2780   280   280   280  190  190  190  148 -170 -170 -170  -80  -80  -80  28   28   28 -44  -44  -44  -20  -20  -20   4  16  35   35   35   .    .    .   .    .    .   .    .    .  .    .    .  -12  -75  -75  -75   -3 -12  33  -3   -3   -3   .    .    .   .    .    .   .    .    . -36  30   30   30  12  20   20   20 -12  -12  -12   .   2    2    2  -6   -6   -6   .   .    .    .    .    2    2    2    .    .    .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    . -11   1    1    1   4   1    1    1   1   1    1    1   1    1    1   1    1    1   .    .    .   .    .    .  -1  -1    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -3  -3   .  -1   -1   -1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.97     197813862400 197813862400 197813862400        .        .        .       .       .       .  716800 -112640 -112640 -112640  -8960  -8960  -8960  1408  -896     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    . -104   40   40   40  -32  58 -14   4    4    4   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .  TY *TY    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.98     197813862400 197813862400 197813862400        .        .        .       .       .       .  716800 -112640 -112640 -112640  -8960  -8960  -8960  1408  -896     .     .     .    .    .    .    .    .    .    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    . -104   40   40   40  -32  58 -14   4    4    4   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   1    1    1   1    1    1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   1   1   1   .    .    .  -1   -1   -1  -1   -1   -1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    . *TY  TY    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.99     200219979960 200219979960 200219979960   120120   120120   120120  -11592  -11592  -11592 -741195 -128106 -128106 -128106 -14868 -14868 -14868 -1260  -819   184   184   184  -56  -56  -56   24   24   24   35   35   35   861   861   861     .     .     .   78   78   78   21  198  198  198   24   24   24  24   24   24   .    .    .  -12  -12  -12  12  -3   .    .    .   .    .    .   8    8    8   .    .    .  .    .    .   63  -27  -27  -27   45 -18   .   .    .    .  -5   -5   -5   3    3    3   .    .    . -23  22   22   22   1 -11  -11  -11   4    4    4   4  -2   -2   -2  -6   -6   -6   1   1    .    .    .   -2   -2   -2    .    .    .   .    .    .   .    .    .   .    .    .   5    5    5  -1   -1   -1   2    2    2   .    .    .   .    .    .  -3  -3   -3   -3   3  -3   -3   -3   .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .  TZ   TZ   TZ *TZ  *TZ  *TZ  -1   -1   -1
X.100    200219979960 200219979960 200219979960   120120   120120   120120  -11592  -11592  -11592 -741195 -128106 -128106 -128106 -14868 -14868 -14868 -1260  -819   184   184   184  -56  -56  -56   24   24   24   35   35   35   861   861   861     .     .     .   78   78   78   21  198  198  198   24   24   24  24   24   24   .    .    .  -12  -12  -12  12  -3   .    .    .   .    .    .   8    8    8   .    .    .  .    .    .   63  -27  -27  -27   45 -18   .   .    .    .  -5   -5   -5   3    3    3   .    .    . -23  22   22   22   1 -11  -11  -11   4    4    4   4  -2   -2   -2  -6   -6   -6   1   1    .    .    .   -2   -2   -2    .    .    .   .    .    .   .    .    .   .    .    .   5    5    5  -1   -1   -1   2    2    2   .    .    .   .    .    .  -3  -3   -3   -3   3  -3   -3   -3   .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    . *TZ  *TZ  *TZ  TZ   TZ   TZ  -1   -1   -1
X.101    205353825600 205353825600 205353825600   123200   123200   123200  -56000  -56000  -56000 -760200  -94380  -94380  -94380   5250   5250   5250 -2040  -168  -960  -960  -960    .    .    .   64   64   64    .    .    .  -280  -280  -280    70    70    70  404  404  404  184 -236 -236 -236   62   62   62 -28  -28  -28  16   16   16   10   10   10   4  -8   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   66   30   30   30  -60 -15   3   3    3    3   .    .    .   .    .    .   .    .    .  48  12   12   12   .   .    .    .  -6   -6   -6  -6   .    .    .   4    4    4   .   .   -2   -2   -2    .    .    .   -2   -2   -2   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   4  -4   -4   -4  -2   2    2    2   1  -1   -1   -1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   TQ   TQ   TQ  -TQ  -TQ  -TQ  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.102    205353825600 205353825600 205353825600   123200   123200   123200  -56000  -56000  -56000 -760200  -94380  -94380  -94380   5250   5250   5250 -2040  -168  -960  -960  -960    .    .    .   64   64   64    .    .    .  -280  -280  -280    70    70    70  404  404  404  184 -236 -236 -236   62   62   62 -28  -28  -28  16   16   16   10   10   10   4  -8   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   66   30   30   30  -60 -15   3   3    3    3   .    .    .   .    .    .   .    .    .  48  12   12   12   .   .    .    .  -6   -6   -6  -6   .    .    .   4    4    4   .   .   -2   -2   -2    .    .    .   -2   -2   -2   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   4  -4   -4   -4  -2   2    2    2   1  -1   -1   -1   1    1    1   1    1    1   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .  -TQ  -TQ  -TQ   TQ   TQ   TQ  -1   -1   -1   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   1   1    1    1   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.103    205940550816 205940550816 205940550816   562848   562848   562848   54432   54432   54432 -610740 -119394 -119394 -119394   4536   4536   4536 -2754     .   672   672   672 -160 -160 -160   32   32   32 -134 -134 -134  -372  -372  -372  -756  -756  -756 -426 -426 -426 -180  270  270  270 -156 -156 -156   6    6    6  54   54   54    .    .    . -18   . -21  -21  -21   .    .    .   .    .    .   .    .    .  .    .    .    .   81   81   81   81   .   .   .    .    .  -2   -2   -2   2    2    2   .    .    .  12   6    6    6  12  20   20   20   .    .    .  -6   2    2    2   2    2    2   .   .   -4   -4   -4    2    2    2    2    2    2   .    .    .  -1   -1   -1   .    .    .  10   10   10   1    1    1   1    1    1   .    .    .   .    .    .   9  -3   -3   -3   .  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   .    .    .   2    2    2   3   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1    1    1   .    .    .   .    .    .  -2   -2   -2  -1   -1   -1   .    .    .   .    .    .  -1   -1   -1  -3  -3   .  -1   -1   -1   .   .    .    .  -1   -1   -1   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .
X.104    222758961152 222758961152 222758961152 -5111808 -5111808 -5111808       .       .       . -173056 -110848 -110848 -110848  29120  29120  29120  1904  -832     .     .     .    .    .    .    .    .    .  -48  -48  -48   768   768   768     .     .     . -384 -384 -384    .    .    .    .  192  192  192  48   48   48   .    .    .    .    .    .   .   . -14  -14  -14   .    .    .   .    .    .   .    .    .  .    .    .  -40   50   50   50   32  41  -4  -4   -4   -4  -8   -8   -8   .    .    .   2    2    2   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2   -2   -2   .    .    .  -6   -6   -6  -3   -3   -3   .    .    .   .    .    .   1    1    1   .   .    .    .   .   6    6    6   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -2   1    .    .    .    .    .    .   2    2    2   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .  -1  -1  -1   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .  -1   -1   -1  -1   -1   -1   1    1    1   .   .   .   .    .    .   .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.105    225247477455 225247477455 225247477455  1336335  1336335  1336335    7119    7119    7119 -626535  126522  126522  126522  -3969  -3969  -3969 -1053     .   207   207   207    7    7    7  -65  -65  -65  -70  -70  -70  1113  1113  1113   315   315   315  402  402  402  153  234  234  234  -93  -93  -93  51   51   51  -9   -9   -9   -9   -9   -9  -9   .   .    .    .   .    .    .   3    3    3   3    3    3 -1   -1   -1    .  -81  -81  -81    .   .   .   .    .    .  10   10   10  -6   -6   -6   .    .    .   9  18   18   18   9 -23  -23  -23  -9   -9   -9   9  -2   -2   -2  -2   -2   -2   .   .   -5   -5   -5    1    1    1    1    1    1   .    .    .   .    .    .   .    .    . -10  -10  -10   2    2    2  -4   -4   -4   1    1    1   .    .    .   .   .    .    .   .   3    3    3   .   .    .    .   .    .    .   .    .    .   2    2    2   2    2    2   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  -3  -3   .   .   .    .    .   -1   -1   -1   -1   -1   -1   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1    1    1   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   2    2    2
X.106    250274974950 250274974950 250274974950 -2252250 -2252250 -2252250  -54810  -54810  -54810 -511875  381150  381150  381150   6930   6930   6930  -846   819   230   230   230  350  350  350  -42  -42  -42    .    .    .  2205  2205  2205  -630  -630  -630  198  198  198   -3  -18  -18  -18  -54  -54  -54 -18  -18  -18  18   18   18  -78  -78  -78   6   3   .    .    .   .    .    .  10   10   10  -6   -6   -6  6    6    6  -63 -135 -135 -135  -45  18   .   .    .    .   .    .    .   .    .    .   .    .    .  77  14   14   14 -19   5    5    5  14   14   14  -4 -10  -10  -10  -6   -6   -6  -1  -1    6    6    6    2    2    2    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   3    3    3  -3  -3   -3   -3   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   1   1   1   1   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  -1  -1  -1   -1   -1   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.107    282049015248 282049015248 282049015248  -432432  -432432  -432432  -93744  -93744  -93744  132678 -304722 -304722 -304722 -20412 -20412 -20412  1458     .   336   336   336  336  336  336 -112 -112 -112  273  273  273  1134  1134  1134   756   756   756 -378 -378 -378  -90 -162 -162 -162 -108 -108 -108 -54  -54  -54 -54  -54  -54   36   36   36  18   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .  -7   -7   -7   1    1    1   .    .    .  -6 -42  -42  -42  18   6    6    6  12   12   12  -6  -6   -6   -6   2    2    2   .   .   -4   -4   -4    .    .    .    2    2    2   .    .    .   .    .    .   .    .    .   3    3    3   3    3    3   3    3    3   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .   .    .    .    .    .    .    .   .    .    .  -1   -1   -1  -1   -1   -1   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   -1   -1   1    1    1   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1
X.108    336033532800 336033532800 336033532800  -873600  -873600  -873600  -13440  -13440  -13440 -378000  -23220  -23220  -23220  -3780  -3780  -3780  -378  -756  -640  -640  -640    .    .    . -128 -128 -128    .    .    . -1680 -1680 -1680   420   420   420 -420 -420 -420 -144  -84  -84  -84   84   84   84  66   66   66  42   42   42   12   12   12 -18  12   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .   27    .    .    .   54  27   .   .    .    .   .    .    .   .    .    .  -2   -2   -2 -16 -28  -28  -28 -16   .    .    .  -4   -4   -4   2   .    .    .   4    4    4  -4  -4    4    4    4    .    .    .   -2   -2   -2   4    4    4   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   6   6    6    6   3   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -2   -2   -2   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1    1    1   1    1    1   .    .    .   2   2  -1   .    .    .   1   1   -2   -2   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.109             783            A           /A       79       BK      /BK      15      DV     /DV       .      54      GE     /GE     27     II    /II     .     .    15    DV   /DV    7   LR  /LR   -1   NA  /NA    8   LS  /LS    16   -NR  -/NR    15    DV   /DV   -2   QK  /QK    .    6   MJ  /MJ    7   LR  /LR  -2   QK  /QK   6   MJ  /MJ    3   RX  /RX   .   .   6   MJ  /MJ  -1   NA  /NA   3   RX  /RX   3   RX  /RX -1   NA  /NA    .    9   NB  /NB    .   .   .   3   RX  /RX   4   TA  /TA   .    .    .   2  -QK -/QK   .   6   MJ  /MJ   .   4   TA  /TA   3   RX  /RX   .  -2   QK  /QK   2  -QK -/QK   .   .   -1   NA  /NA    1  -NA -/NA    2  -QK -/QK   3   RX  /RX   2  -QK -/QK   1  -NA -/NA   5   TF  /TF  -1   NA  /NA   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA   .   4   TA  /TA   .   1  -NA -/NA   .   1  -NA -/NA  TI   TJ -/TJ -TI  -TJ  /TJ   2  -QK -/QK   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   1  -NA -/NA   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA   .   .   .   1  -NA -/NA   .   .    .    .   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA
X.110             783           /A            A       79      /BK       BK      15     /DV      DV       .      54     /GE      GE     27    /II     II     .     .    15   /DV    DV    7  /LR   LR   -1  /NA   NA    8  /LS   LS    16  -/NR   -NR    15   /DV    DV   -2  /QK   QK    .    6  /MJ   MJ    7  /LR   LR  -2  /QK   QK   6  /MJ   MJ    3  /RX   RX   .   .   6  /MJ   MJ  -1  /NA   NA   3  /RX   RX   3  /RX   RX -1  /NA   NA    .    9  /NB   NB    .   .   .   3  /RX   RX   4  /TA   TA   .    .    .   2 -/QK  -QK   .   6  /MJ   MJ   .   4  /TA   TA   3  /RX   RX   .  -2  /QK   QK   2 -/QK  -QK   .   .   -1  /NA   NA    1 -/NA  -NA    2 -/QK  -QK   3  /RX   RX   2 -/QK  -QK   1 -/NA  -NA   5  /TF   TF  -1  /NA   NA   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA   .   4  /TA   TA   .   1 -/NA  -NA   .   1 -/NA  -NA -TI  /TJ  -TJ  TI -/TJ   TJ   2 -/QK  -QK   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   1 -/NA  -NA   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .   .    .    .   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA
X.111           64584            B           /B     1352       BL      /BL      72      DW     /DW       .    -297      GF     /GF    216     IJ    /IJ     .     .    72    DW   /DW    8   LS  /LS    8   LS  /LS   34   LU  /LU   -16    NR   /NR   -36   -OG  -/OG  -25   QL  /QL    .   -9  -NB -/NB   20   QZ  /QZ   2  -QK -/QK  18  -RV -/RV    .    .    .   .   .   9   NB  /NB   2  -QK -/QK   .    .    .   8   LS  /LS  .    .    .    .   -9  -NB -/NB    .   .   .   6   MJ  /MJ   2  -QK -/QK   2  -QK -/QK   3   RX  /RX   .  -9  -NB -/NB   .  -4  -TA -/TA   .    .    .   .  -1   NA  /NA  -1   NA  /NA   .   .   -4  -TA -/TA    2  -QK -/QK    2  -QK -/QK   .    .    .   1  -NA -/NA   2  -QK -/QK  -5  -TF -/TF  -2   QK  /QK   1  -NA -/NA   .    .    .   1  -NA -/NA   .  -4  -TA -/TA   .  -1   NA  /NA   .   2  -QK -/QK   .    .    .   .    .    .  -2   QK  /QK   2  -QK -/QK   .   .   -1   NA  /NA   -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .  -1   NA  /NA   .   .   .  -1   NA  /NA   .   .    .    .  -2   QK  /QK  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA
X.112           64584           /B            B     1352      /BL       BL      72     /DW      DW       .    -297     /GF      GF    216    /IJ     IJ     .     .    72   /DW    DW    8  /LS   LS    8  /LS   LS   34  /LU   LU   -16   /NR    NR   -36  -/OG   -OG  -25  /QL   QL    .   -9 -/NB  -NB   20  /QZ   QZ   2 -/QK  -QK  18 -/RV  -RV    .    .    .   .   .   9  /NB   NB   2 -/QK  -QK   .    .    .   8  /LS   LS  .    .    .    .   -9 -/NB  -NB    .   .   .   6  /MJ   MJ   2 -/QK  -QK   2 -/QK  -QK   3  /RX   RX   .  -9 -/NB  -NB   .  -4 -/TA  -TA   .    .    .   .  -1  /NA   NA  -1  /NA   NA   .   .   -4 -/TA  -TA    2 -/QK  -QK    2 -/QK  -QK   .    .    .   1 -/NA  -NA   2 -/QK  -QK  -5 -/TF  -TF  -2  /QK   QK   1 -/NA  -NA   .    .    .   1 -/NA  -NA   .  -4 -/TA  -TA   .  -1  /NA   NA   .   2 -/QK  -QK   .    .    .   .    .    .  -2  /QK   QK   2 -/QK  -QK   .   .   -1  /NA   NA   -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .  -1  /NA   NA   .   .   .  -1  /NA   NA   .   .    .    .  -2  /QK   QK  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA
X.113          306153            C           /C     3433       BM      /BM     489      DX     /DX       .    1431      GG     /GG    351     IK    /IK     .     .   105    KA   /KA   57   LT  /LT    9   NB  /NB   28   OC  /OC   112    MP   /MP   111   -OM  -/OM   31   QM  /QM    .   39   RU  /RU   31   QM  /QM   4   TA  /TA  12   TB  /TB   15   DV  /DV   .   .  15   DV  /DV   1  -NA -/NA   9   NB  /NB   1  -NA -/NA  1  -NA -/NA    .   36   OG  /OG    .   .   .   3   RX  /RX   8   LS  /LS   4   TA  /TA   1  -NA -/NA   .  15   DV  /DV   .  12   TB  /TB   3   RX  /RX   .   3   RX  /RX   3   RX  /RX   .   .    3   RX  /RX    3   RX  /RX    .    .    .   3   RX  /RX   3   RX  /RX  -1   NA  /NA  10   SP  /SP   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   .    .    .   .   4   TA  /TA   .   4   TA  /TA   .   1  -NA -/NA -TI  -TJ  /TJ  TI   TJ -/TJ   2  -QK -/QK   .    .    .   .   .    1  -NA -/NA    1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    1  -NA -/NA    1  -NA -/NA   1  -NA -/NA   .   .   .   1  -NA -/NA   .    .    .   .    .    .   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA   1  -NA -/NA   2  -QK -/QK
X.114          306153           /C            C     3433      /BM       BM     489     /DX      DX       .    1431     /GG      GG    351    /IK     IK     .     .   105   /KA    KA   57  /LT   LT    9  /NB   NB   28  /OC   OC   112   /MP    MP   111  -/OM   -OM   31  /QM   QM    .   39  /RU   RU   31  /QM   QM   4  /TA   TA  12  /TB   TB   15  /DV   DV   .   .  15  /DV   DV   1 -/NA  -NA   9  /NB   NB   1 -/NA  -NA  1 -/NA  -NA    .   36  /OG   OG    .   .   .   3  /RX   RX   8  /LS   LS   4  /TA   TA   1 -/NA  -NA   .  15  /DV   DV   .  12  /TB   TB   3  /RX   RX   .   3  /RX   RX   3  /RX   RX   .   .    3  /RX   RX    3  /RX   RX    .    .    .   3  /RX   RX   3  /RX   RX  -1  /NA   NA  10  /SP   SP   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   4  /TA   TA   .   4  /TA   TA   .   1 -/NA  -NA  TI -/TJ   TJ -TI  /TJ  -TJ   2 -/QK  -QK   .    .    .   .   .    1 -/NA  -NA    1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    1 -/NA  -NA    1 -/NA  -NA   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA   1 -/NA  -NA   2 -/QK  -QK
X.115          306153            C           /C     2729       BN      /BN    -279      DY     /DY       .    1431      GG     /GG    351     IK    /IK     .     .   105    KA   /KA  -15  -DV -/DV   -7  -LR -/LR   28   OC  /OC   128   -NZ  -/NZ    99    NY   /NY  -25   QL  /QL    .   -9  -NB -/NB   11  -NC -/NC   2  -QK -/QK  18  -RV -/RV   -9  -NB -/NB   .   .  15   DV  /DV   1  -NA -/NA  -3  -RX -/RX   5   TF  /TF  1  -NA -/NA    .   36   OG  /OG    .   .   .   3   RX  /RX   4   TA  /TA  -4  -TA -/TA   1  -NA -/NA   .  15   DV  /DV   .   .    .    .   3   RX  /RX   .   3   RX  /RX  -1   NA  /NA   .   .   -1   NA  /NA   -3  -RX -/RX    2  -QK -/QK   3   RX  /RX  -1   NA  /NA   1  -NA -/NA  10   SP  /SP   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA   .    .    .   .   8   LS  /LS   .  -4  -TA -/TA   .  -1   NA  /NA  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .    .    .   .   .    1  -NA -/NA    1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    1  -NA -/NA    1  -NA -/NA  -1   NA  /NA   .   .   .  -1   NA  /NA   .    .    .   .    .    .  -2   QK  /QK  -1   NA  /NA   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   .    .    .   .   .    .    .   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   .    .    .
X.116          306153           /C            C     2729      /BN       BN    -279     /DY      DY       .    1431     /GG      GG    351    /IK     IK     .     .   105   /KA    KA  -15 -/DV  -DV   -7 -/LR  -LR   28  /OC   OC   128  -/NZ   -NZ    99   /NY    NY  -25  /QL   QL    .   -9 -/NB  -NB   11 -/NC  -NC   2 -/QK  -QK  18 -/RV  -RV   -9 -/NB  -NB   .   .  15  /DV   DV   1 -/NA  -NA  -3 -/RX  -RX   5  /TF   TF  1 -/NA  -NA    .   36  /OG   OG    .   .   .   3  /RX   RX   4  /TA   TA  -4 -/TA  -TA   1 -/NA  -NA   .  15  /DV   DV   .   .    .    .   3  /RX   RX   .   3  /RX   RX  -1  /NA   NA   .   .   -1  /NA   NA   -3 -/RX  -RX    2 -/QK  -QK   3  /RX   RX  -1  /NA   NA   1 -/NA  -NA  10  /SP   SP   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA   .    .    .   .   8  /LS   LS   .  -4 -/TA  -TA   .  -1  /NA   NA  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .    .    .   .   .    1 -/NA  -NA    1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    1 -/NA  -NA    1 -/NA  -NA  -1  /NA   NA   .   .   .  -1  /NA   NA   .    .    .   .    .    .  -2  /QK   QK  -1  /NA   NA   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .   .    .    .   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   .    .    .
X.117         6724809            D           /D    26377       BO      /BO    -567      DZ     /DZ       .   -3861      GH     /GH   2079     EF    /EF     .     .   393    KB   /KB  -15  -DV -/DV   -7  -LR -/LR  134   OD  /OD  -128    NZ   /NZ  -189    PO   /PO  -29   QN  /QN    .   27   II  /II   43   SM  /SM  -2   QK  /QK  54   GE  /GE   -9  -NB -/NB   .   .  21   ND  /ND   .    .    .  -3  -RX -/RX  13   TG  /TG  1  -NA -/NA    .  -36  -OG -/OG    .   .   .   6   MJ  /MJ   2  -QK -/QK  -2   QK  /QK   3   RX  /RX   . -21  -ND -/ND   .   .    .    .   3   RX  /RX   .   3   RX  /RX  -1   NA  /NA   .   .   -1   NA  /NA   -3  -RX -/RX    2  -QK -/QK   .    .    .   1  -NA -/NA   .    .    . -10  -SP -/SP  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .    .    .   .  -8  -LS -/LS   .   4   TA  /TA   .  -2   QK  /QK   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   2  -QK -/QK   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .
X.118         6724809           /D            D    26377      /BO       BO    -567     /DZ      DZ       .   -3861     /GH      GH   2079    /EF     EF     .     .   393   /KB    KB  -15 -/DV  -DV   -7 -/LR  -LR  134  /OD   OD  -128   /NZ    NZ  -189   /PO    PO  -29  /QN   QN    .   27  /II   II   43  /SM   SM  -2  /QK   QK  54  /GE   GE   -9 -/NB  -NB   .   .  21  /ND   ND   .    .    .  -3 -/RX  -RX  13  /TG   TG  1 -/NA  -NA    .  -36 -/OG  -OG    .   .   .   6  /MJ   MJ   2 -/QK  -QK  -2  /QK   QK   3  /RX   RX   . -21 -/ND  -ND   .   .    .    .   3  /RX   RX   .   3  /RX   RX  -1  /NA   NA   .   .   -1  /NA   NA   -3 -/RX  -RX    2 -/QK  -QK   .    .    .   1 -/NA  -NA   .    .    . -10 -/SP  -SP  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .    .    .   .  -8 -/LS  -LS   .   4  /TA   TA   .  -2  /QK   QK   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   2 -/QK  -QK   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .
X.119        19034730            E           /E    44330       BP      /BP    1386      EA     /EA       .   13662      GI     /GI   2457     IL    /IL     .     .   426    KC   /KC   34   LU  /LU   -6  -MJ -/MJ  105   KA  /KA   464    OT   /OT   441    PP   /PP  -58   QO  /QO    .  -18   RV  /RV   41  -QP -/QP  -4  -TA -/TA  36   OG  /OG    9   NB  /NB   .   .  15   DV  /DV  -6  -MJ -/MJ   6   MJ  /MJ   6   MJ  /MJ  2  -QK -/QK    .   90  -TD -/TD    .   .   .   3   RX  /RX   5   TF  /TF   1  -NA -/NA   .    .    .   .  30   NL  /NL   .   4   TA  /TA  -3  -RX -/RX   .  -2   QK  /QK  -6  -MJ -/MJ   .   .   -3  -RX -/RX    1  -NA -/NA    .    .    .   .    .    .  -1   NA  /NA   .    .    .  15   DV  /DV  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .    .    .   .   8   LS  /LS   .   2  -QK -/QK   .  -1   NA  /NA   3   RX  /RX   3   RX  /RX  -1   NA  /NA   1  -NA -/NA   .   .    .    .    .    .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .  -2   QK  /QK   .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.120        19034730           /E            E    44330      /BP       BP    1386     /EA      EA       .   13662     /GI      GI   2457    /IL     IL     .     .   426   /KC    KC   34  /LU   LU   -6 -/MJ  -MJ  105  /KA   KA   464   /OT    OT   441   /PP    PP  -58  /QO   QO    .  -18  /RV   RV   41 -/QP  -QP  -4 -/TA  -TA  36  /OG   OG    9  /NB   NB   .   .  15  /DV   DV  -6 -/MJ  -MJ   6  /MJ   MJ   6  /MJ   MJ  2 -/QK  -QK    .   90 -/TD  -TD    .   .   .   3  /RX   RX   5  /TF   TF   1 -/NA  -NA   .    .    .   .  30  /NL   NL   .   4  /TA   TA  -3 -/RX  -RX   .  -2  /QK   QK  -6 -/MJ  -MJ   .   .   -3 -/RX  -RX    1 -/NA  -NA    .    .    .   .    .    .  -1  /NA   NA   .    .    .  15  /DV   DV  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .    .    .   .   8  /LS   LS   .   2 -/QK  -QK   .  -1  /NA   NA   3  /RX   RX   3  /RX   RX  -1  /NA   NA   1 -/NA  -NA   .   .    .    .    .    .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .  -2  /QK   QK   .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.121        25356672            F           /F    40832       BQ      /BQ     384      EB     /EB       .   16632      GJ     /GJ   2484     IM    /IM     .     .   384    EB   /EB   64   LV  /LV    .    .    .   47   OE  /OE   656    OU   /OU   384    EB   /EB    8   LS  /LS    .   24  -KU -/KU    8   LS  /LS   8   LS  /LS  24  -KU -/KU   12   TB  /TB   .   .  33  -NI -/NI   5   TF  /TF   .    .    .   .    .    .  .    .    .    .   99   NY  /NY    .   .   .  -3  -RX -/RX   7   LR  /LR  -1   NA  /NA   .    .    .   .  24  -KU -/KU   .   4   TA  /TA  12   TB  /TB   .  -8  -LS -/LS   .    .    .   .   .    .    .    .   -2   QK  /QK    .    .    .   3   RX  /RX   1  -NA -/NA  -1   NA  /NA   5   TF  /TF   2  -QK -/QK  -1   NA  /NA   .    .    .  -1   NA  /NA   .   8   LS  /LS   .  -1   NA  /NA   .  -1   NA  /NA  TI   TJ -/TJ -TI  -TJ  /TJ  -1   NA  /NA  -1   NA  /NA   .   .   -1   NA  /NA   -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   NA  /NA   .   .   .   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .    .    .   .    .    .  -2   QK  /QK   .   .   .   1  -NA -/NA   .   .    .    .  -2   QK  /QK  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA
X.122        25356672           /F            F    40832      /BQ       BQ     384     /EB      EB       .   16632     /GJ      GJ   2484    /IM     IM     .     .   384   /EB    EB   64  /LV   LV    .    .    .   47  /OE   OE   656   /OU    OU   384   /EB    EB    8  /LS   LS    .   24 -/KU  -KU    8  /LS   LS   8  /LS   LS  24 -/KU  -KU   12  /TB   TB   .   .  33 -/NI  -NI   5  /TF   TF   .    .    .   .    .    .  .    .    .    .   99  /NY   NY    .   .   .  -3 -/RX  -RX   7  /LR   LR  -1  /NA   NA   .    .    .   .  24 -/KU  -KU   .   4  /TA   TA  12  /TB   TB   .  -8 -/LS  -LS   .    .    .   .   .    .    .    .   -2  /QK   QK    .    .    .   3  /RX   RX   1 -/NA  -NA  -1  /NA   NA   5  /TF   TF   2 -/QK  -QK  -1  /NA   NA   .    .    .  -1  /NA   NA   .   8  /LS   LS   .  -1  /NA   NA   .  -1  /NA   NA -TI  /TJ  -TJ  TI -/TJ   TJ  -1  /NA   NA  -1  /NA   NA   .   .   -1  /NA   NA   -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1  /NA   NA   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .    .    .   .    .    .  -2  /QK   QK   .   .   .   1 -/NA  -NA   .   .    .    .  -2  /QK   QK  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA
X.123        43779879            G           /G    79079       BR      /BR    1575      EC     /EC       .  -11880      GK     /GK   3537     IN    /IN     .     .   615    KD   /KD   63   LW  /LW   -9  -NB -/NB  104   OF  /OF  -112   -MP  -/MP  -315    MM   /MM  104   OF  /OF    .  -72  -DW -/DW   77   SN  /SN  -4  -TA -/TA  36   OG  /OG    9   NB  /NB   .   .  24  -KU -/KU  -4  -TA -/TA   3   RX  /RX   3   RX  /RX -1   NA  /NA    .  -36  -OG -/OG    .   .   .   6   MJ  /MJ   4   TA  /TA   .    .    .   .    .    .   . -24   KU  /KU   . -12  -TB -/TB  -3  -RX -/RX   .   .    .    .   .    .    .   .   .    9   NB  /NB    3   RX  /RX    .    .    .   .    .    .   .    .    .   .    .    . -10  -SP -/SP   5   TF  /TF   2  -QK -/QK   1  -NA -/NA   .    .    .   .  -4  -TA -/TA   .  -4  -TA -/TA   .   2  -QK -/QK   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .   .    2  -QK -/QK    2  -QK -/QK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA  -2   QK  /QK
X.124        43779879           /G            G    79079      /BR       BR    1575     /EC      EC       .  -11880     /GK      GK   3537    /IN     IN     .     .   615   /KD    KD   63  /LW   LW   -9 -/NB  -NB  104  /OF   OF  -112  -/MP   -MP  -315   /MM    MM  104  /OF   OF    .  -72 -/DW  -DW   77  /SN   SN  -4 -/TA  -TA  36  /OG   OG    9  /NB   NB   .   .  24 -/KU  -KU  -4 -/TA  -TA   3  /RX   RX   3  /RX   RX -1  /NA   NA    .  -36 -/OG  -OG    .   .   .   6  /MJ   MJ   4  /TA   TA   .    .    .   .    .    .   . -24  /KU   KU   . -12 -/TB  -TB  -3 -/RX  -RX   .   .    .    .   .    .    .   .   .    9  /NB   NB    3  /RX   RX    .    .    .   .    .    .   .    .    .   .    .    . -10 -/SP  -SP   5  /TF   TF   2 -/QK  -QK   1 -/NA  -NA   .    .    .   .  -4 -/TA  -TA   .  -4 -/TA  -TA   .   2 -/QK  -QK   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .   .    2 -/QK  -QK    2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA  -2  /QK   QK
X.125       195019461            H           /H   182533       BS      /BS    5061      ED     /ED       .   45495      GL     /GL   4158     IO    /IO     .     .   645    KE   /KE  237   LX  /LX  -11   NC  /NC   36   OG  /OG   544    OV   /OV   714    LF   /LF  -41   QP  /QP    .  183   RW  /RW  130   SO  /SO -14  -OR -/OR  -6  -MJ -/MJ    6   MJ  /MJ   .   .  21   ND  /ND   .    .    .   9   NB  /NB  -7  -LR -/LR -3  -RX -/RX    .   90  -TD -/TD    .   .   .   3   RX  /RX   8   LS  /LS  -4  -TA -/TA  -1   NA  /NA   .  15   DV  /DV   .  24  -KU -/KU  -6  -MJ -/MJ   .   3   RX  /RX   7   LR  /LR   .   .   -2   QK  /QK    .    .    .   -2   QK  /QK   .    .    .   1  -NA -/NA   .    .    .  15   DV  /DV   .    .    .   3   RX  /RX  -1   NA  /NA   .    .    .   .  -8  -LS -/LS   .  -2   QK  /QK   .   1  -NA -/NA -TI  -TJ  /TJ  TI   TJ -/TJ   2  -QK -/QK   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.126       195019461           /H            H   182533      /BS       BS    5061     /ED      ED       .   45495     /GL      GL   4158    /IO     IO     .     .   645   /KE    KE  237  /LX   LX  -11  /NC   NC   36  /OG   OG   544   /OV    OV   714   /LF    LF  -41  /QP   QP    .  183  /RW   RW  130  /SO   SO -14 -/OR  -OR  -6 -/MJ  -MJ    6  /MJ   MJ   .   .  21  /ND   ND   .    .    .   9  /NB   NB  -7 -/LR  -LR -3 -/RX  -RX    .   90 -/TD  -TD    .   .   .   3  /RX   RX   8  /LS   LS  -4 -/TA  -TA  -1  /NA   NA   .  15  /DV   DV   .  24 -/KU  -KU  -6 -/MJ  -MJ   .   3  /RX   RX   7  /LR   LR   .   .   -2  /QK   QK    .    .    .   -2  /QK   QK   .    .    .   1 -/NA  -NA   .    .    .  15  /DV   DV   .    .    .   3  /RX   RX  -1  /NA   NA   .    .    .   .  -8 -/LS  -LS   .  -2  /QK   QK   .   1 -/NA  -NA  TI -/TJ   TJ -TI  /TJ  -TJ   2 -/QK  -QK   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.127       195019461            H           /H   127621       BT      /BT   -5691      EE     /EE       .   45495      GL     /GL   4158     IO    /IO     .     .   645    KE   /KE -195   LY  /LY   21   ND  /ND   36   OG  /OG   784    OW   /OW   546    PQ   /PQ  127   QQ  /QQ    .  -57  -LT -/LT   10   SP  /SP  -8  -LS -/LS  24  -KU -/KU  -42   OJ  /OJ   .   .  21   ND  /ND   .    .    . -15  -DV -/DV   1  -NA -/NA -3  -RX -/RX    .   90  -TD -/TD    .   .   .   3   RX  /RX  -4  -TA -/TA   4   TA  /TA  -1   NA  /NA   .  15   DV  /DV   . -12  -TB -/TB  -6  -MJ -/MJ   .   3   RX  /RX   3   RX  /RX   .   .    6   MJ  /MJ    .    .    .    .    .    .   .    .    .  -3  -RX -/RX   .    .    .  15   DV  /DV   .    .    .   3   RX  /RX  -1   NA  /NA   .    .    .   .   4   TA  /TA   .  -2   QK  /QK   .   1  -NA -/NA  TI   TJ -/TJ -TI  -TJ  /TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3   RX  /RX
X.128       195019461           /H            H   127621      /BT       BT   -5691     /EE      EE       .   45495     /GL      GL   4158    /IO     IO     .     .   645   /KE    KE -195  /LY   LY   21  /ND   ND   36  /OG   OG   784   /OW    OW   546   /PQ    PQ  127  /QQ   QQ    .  -57 -/LT  -LT   10  /SP   SP  -8 -/LS  -LS  24 -/KU  -KU  -42  /OJ   OJ   .   .  21  /ND   ND   .    .    . -15 -/DV  -DV   1 -/NA  -NA -3 -/RX  -RX    .   90 -/TD  -TD    .   .   .   3  /RX   RX  -4 -/TA  -TA   4  /TA   TA  -1  /NA   NA   .  15  /DV   DV   . -12 -/TB  -TB  -6 -/MJ  -MJ   .   3  /RX   RX   3  /RX   RX   .   .    6  /MJ   MJ    .    .    .    .    .    .   .    .    .  -3 -/RX  -RX   .    .    .  15  /DV   DV   .    .    .   3  /RX   RX  -1  /NA   NA   .    .    .   .   4  /TA   TA   .  -2  /QK   QK   .   1 -/NA  -NA -TI  /TJ  -TJ  TI -/TJ   TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   3  /RX   RX
X.129       203843871            I           /I   194271       BU      /BU    2079      EF     /EF       .  -15147      GM     /GM   7371     IP    /IP     .     .   735    KF   /KF  119   LZ  /LZ  -17   NE  /NE  196   OH  /OH  -336    OX   /OX  -189    PO   /PO -291   QR  /QR    .  -27  -II -/II   51  -NW -/NW   6   MJ  /MJ  54   GE  /GE   27   II  /II   .   .   .    .    .   .    .    .   3   RX  /RX  11  -NC -/NC -1   NA  /NA    .  -54  -GE -/GE    .   .   .   .    .    .  -4  -TA -/TA   4   TA  /TA   .    .    .   .  -3  -RX -/RX   .  -4  -TA -/TA   3   RX  /RX   .  -7  -LR -/LR   1  -NA -/NA   .   .   -5  -TF -/TF   -1   NA  /NA   -2   QK  /QK  -3  -RX -/RX   .    .    .   .    .    .  -5  -TF -/TF  -2   QK  /QK   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA   .   .    .    .   .  -6  -MJ -/MJ   .   .    .    .   .    .    .   .    .    .   4   TA  /TA   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA   -1   NA  /NA   -1   NA  /NA  -1   NA  /NA   .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   2  -QK -/QK   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA
X.130       203843871           /I            I   194271      /BU       BU    2079     /EF      EF       .  -15147     /GM      GM   7371    /IP     IP     .     .   735   /KF    KF  119  /LZ   LZ  -17  /NE   NE  196  /OH   OH  -336   /OX    OX  -189   /PO    PO -291  /QR   QR    .  -27 -/II  -II   51 -/NW  -NW   6  /MJ   MJ  54  /GE   GE   27  /II   II   .   .   .    .    .   .    .    .   3  /RX   RX  11 -/NC  -NC -1  /NA   NA    .  -54 -/GE  -GE    .   .   .   .    .    .  -4 -/TA  -TA   4  /TA   TA   .    .    .   .  -3 -/RX  -RX   .  -4 -/TA  -TA   3  /RX   RX   .  -7 -/LR  -LR   1 -/NA  -NA   .   .   -5 -/TF  -TF   -1  /NA   NA   -2  /QK   QK  -3 -/RX  -RX   .    .    .   .    .    .  -5 -/TF  -TF  -2  /QK   QK   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA   .   .    .    .   .  -6 -/MJ  -MJ   .   .    .    .   .    .    .   .    .    .   4  /TA   TA   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA   -1  /NA   NA   -1  /NA   NA  -1  /NA   NA   .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   2 -/QK  -QK   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA
X.131       216154575            J           /J   -61425       BV      /BV    4815      EG     /EG       .    2430      GN     /GN   1215     IQ    /IQ     .     .    15    DV   /DV -105  -KA -/KA   -1   NA  /NA    .    .    .     .     .     .   -45    KV   /KV   54   GE  /GE    .  -18   RV  /RV   27   II  /II  54   GE  /GE -18   RV  /RV   -9  -NB -/NB   .   .   .    .    .  -7  -LR -/LR   3   RX  /RX   3   RX  /RX  7   LR  /LR    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   6   MJ  /MJ   .   .    .    .   3   RX  /RX   .  -6  -MJ -/MJ   2  -QK -/QK   .   .   -1   NA  /NA   -3  -RX -/RX    2  -QK -/QK   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   TK   TL  /TL  *TK  /TM   TM  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  TK   TL  /TL *TK  /TM   TM   .    .    .   .    .    .   .    .    .
X.132       216154575           /J            J   -61425      /BV       BV    4815     /EG      EG       .    2430     /GN      GN   1215    /IQ     IQ     .     .    15   /DV    DV -105 -/KA  -KA   -1  /NA   NA    .    .    .     .     .     .   -45   /KV    KV   54  /GE   GE    .  -18  /RV   RV   27  /II   II  54  /GE   GE -18  /RV   RV   -9 -/NB  -NB   .   .   .    .    .  -7 -/LR  -LR   3  /RX   RX   3  /RX   RX  7  /LR   LR    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   6  /MJ   MJ   .   .    .    .   3  /RX   RX   .  -6 -/MJ  -MJ   2 -/QK  -QK   .   .   -1  /NA   NA   -3 -/RX  -RX    2 -/QK  -QK   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .  *TK   TM  /TM   TK  /TL   TL  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    . *TK   TM  /TM  TK  /TL   TL   .    .    .   .    .    .   .    .    .
X.133       216154575            J           /J   -61425       BV      /BV    4815      EG     /EG       .    2430      GN     /GN   1215     IQ    /IQ     .     .    15    DV   /DV -105  -KA -/KA   -1   NA  /NA    .    .    .     .     .     .   -45    KV   /KV   54   GE  /GE    .  -18   RV  /RV   27   II  /II  54   GE  /GE -18   RV  /RV   -9  -NB -/NB   .   .   .    .    .  -7  -LR -/LR   3   RX  /RX   3   RX  /RX  7   LR  /LR    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   6   MJ  /MJ   .   .    .    .   3   RX  /RX   .  -6  -MJ -/MJ   2  -QK -/QK   .   .   -1   NA  /NA   -3  -RX -/RX    2  -QK -/QK   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .  *TK  /TM   TM   TK   TL  /TL  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    . *TK  /TM   TM  TK   TL  /TL   .    .    .   .    .    .   .    .    .
X.134       216154575           /J            J   -61425      /BV       BV    4815     /EG      EG       .    2430     /GN      GN   1215    /IQ     IQ     .     .    15   /DV    DV -105 -/KA  -KA   -1  /NA   NA    .    .    .     .     .     .   -45   /KV    KV   54  /GE   GE    .  -18  /RV   RV   27  /II   II  54  /GE   GE -18  /RV   RV   -9 -/NB  -NB   .   .   .    .    .  -7 -/LR  -LR   3  /RX   RX   3  /RX   RX  7  /LR   LR    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   6  /MJ   MJ   .   .    .    .   3  /RX   RX   .  -6 -/MJ  -MJ   2 -/QK  -QK   .   .   -1  /NA   NA   -3 -/RX  -RX    2 -/QK  -QK   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   TK  /TL   TL  *TK   TM  /TM  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  TK  /TL   TL *TK   TM  /TM   .    .    .   .    .    .   .    .    .
X.135       330032934            K           /K   205414       BW      /BW   -5082      EH     /EH       .   27027      GO     /GO   5859     IR    /IR     .     .   486    KG   /KG -146   MA  /MA   22   NF  /NF  209   OI  /OI    16   -NR  -/NR   399    PR   /PR -245   MD  /MD    .    3   RX  /RX    7   LR  /LR  -2   QK  /QK  30   NL  /NL  -21  -ND -/ND   .   . -21  -ND -/ND   .    .    .  -6  -MJ -/MJ  10   SP  /SP -2   QK  /QK    .    9   NB  /NB    .   .   .   3   RX  /RX -11   NC  /NC  -7  -LR -/LR   .    .    .   .  27   II  /II   .   4   TA  /TA  -9  -NB -/NB   .   7   LR  /LR   7   LR  /LR   .   .   -5  -TF -/TF    1  -NA -/NA   -2   QK  /QK  -3  -RX -/RX  -1   NA  /NA   .    .    .   5   TF  /TF   2  -QK -/QK  -1   NA  /NA   .    .    .   .    .    .   .   4   TA  /TA   .   1  -NA -/NA   .   1  -NA -/NA -TI  -TJ  /TJ  TI   TJ -/TJ  -1   NA  /NA   1  -NA -/NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    1  -NA -/NA    1  -NA -/NA   1  -NA -/NA   .   .   .   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .    .    .   .    .    .  -1   NA  /NA   .   .   .   1  -NA -/NA   .   .    .    .   2  -QK -/QK   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA
X.136       330032934           /K            K   205414      /BW       BW   -5082     /EH      EH       .   27027     /GO      GO   5859    /IR     IR     .     .   486   /KG    KG -146  /MA   MA   22  /NF   NF  209  /OI   OI    16  -/NR   -NR   399   /PR    PR -245  /MD   MD    .    3  /RX   RX    7  /LR   LR  -2  /QK   QK  30  /NL   NL  -21 -/ND  -ND   .   . -21 -/ND  -ND   .    .    .  -6 -/MJ  -MJ  10  /SP   SP -2  /QK   QK    .    9  /NB   NB    .   .   .   3  /RX   RX -11  /NC   NC  -7 -/LR  -LR   .    .    .   .  27  /II   II   .   4  /TA   TA  -9 -/NB  -NB   .   7  /LR   LR   7  /LR   LR   .   .   -5 -/TF  -TF    1 -/NA  -NA   -2  /QK   QK  -3 -/RX  -RX  -1  /NA   NA   .    .    .   5  /TF   TF   2 -/QK  -QK  -1  /NA   NA   .    .    .   .    .    .   .   4  /TA   TA   .   1 -/NA  -NA   .   1 -/NA  -NA  TI -/TJ   TJ -TI  /TJ  -TJ  -1  /NA   NA   1 -/NA  -NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    1 -/NA  -NA    1 -/NA  -NA   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .    .    .   .    .    .  -1  /NA   NA   .   .   .   1 -/NA  -NA   .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA
X.137      1050717096            L           /L   580008       BX      /BX     936      EI     /EI       .  -68607      GP     /GP  13446     IS    /IS     .     .  1320    KH   /KH  168   MB  /MB   40   NG  /NG  196   OH  /OH   -96    NQ   /NQ  -846    PS   /PS  129   QS  /QS    .  -63  -LW -/LW  138   SQ  /SQ  -6  -MJ -/MJ  18  -RV -/RV  -18   RV  /RV   .   .  30   NL  /NL   2  -QK -/QK   .    .    .  -8  -LS -/LS  .    .    .    .  -54  -GE -/GE    .   .   .   .    .    .   8   LS  /LS  -4  -TA -/TA   .    .    .   . -39  -RU -/RU   . -24   KU  /KU  -6  -MJ -/MJ   .  -3  -RX -/RX   1  -NA -/NA   .   .   -2   QK  /QK    .    .    .   -2   QK  /QK   .    .    .   2  -QK -/QK  -2   QK  /QK  -5  -TF -/TF  -2   QK  /QK   1  -NA -/NA   .    .    .   .    .    .   .   .    .    .   .   6   MJ  /MJ   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   2  -QK -/QK   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA
X.138      1050717096           /L            L   580008      /BX       BX     936     /EI      EI       .  -68607     /GP      GP  13446    /IS     IS     .     .  1320   /KH    KH  168  /MB   MB   40  /NG   NG  196  /OH   OH   -96   /NQ    NQ  -846   /PS    PS  129  /QS   QS    .  -63 -/LW  -LW  138  /SQ   SQ  -6 -/MJ  -MJ  18 -/RV  -RV  -18  /RV   RV   .   .  30  /NL   NL   2 -/QK  -QK   .    .    .  -8 -/LS  -LS  .    .    .    .  -54 -/GE  -GE    .   .   .   .    .    .   8  /LS   LS  -4 -/TA  -TA   .    .    .   . -39 -/RU  -RU   . -24  /KU   KU  -6 -/MJ  -MJ   .  -3 -/RX  -RX   1 -/NA  -NA   .   .   -2  /QK   QK    .    .    .   -2  /QK   QK   .    .    .   2 -/QK  -QK  -2  /QK   QK  -5 -/TF  -TF  -2  /QK   QK   1 -/NA  -NA   .    .    .   .    .    .   .   .    .    .   .   6  /MJ   MJ   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   2 -/QK  -QK   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA
X.139      1152161010            M           /M   -30030       BY      /BY   -7182      EJ     /EJ       .    -891      GQ     /GQ  -2268     IT    /IT     .     .   114    KI   /KI  154   MC  /MC   66   NH  /NH   35   MQ  /MQ   336   -OX  -/OX     .     .     .   21   ND  /ND    .  -27  -II -/II  -24   KU  /KU  48  -SX -/SX   .    .    .  -36  -OG -/OG   .   .   .    .    .   .    .    .   6   MJ  /MJ  -2   QK  /QK -6  -MJ -/MJ    .  -27  -II -/II    .   .   .   .    .    .  -5  -TF -/TF   3   RX  /RX   .    .    .   .  -3  -RX -/RX   .   4   TA  /TA  12   TB  /TB   .   1  -NA -/NA  -3  -RX -/RX   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .   .    .    .   .    .    .   5   TF  /TF  -1   NA  /NA   2  -QK -/QK   .    .    .   1  -NA -/NA   .   .    .    .   .  -3  -RX -/RX   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .  TZ   UA  /UA *TZ   UB  /UB  -1   NA  /NA
X.140      1152161010           /M            M   -30030      /BY       BY   -7182     /EJ      EJ       .    -891     /GQ      GQ  -2268    /IT     IT     .     .   114   /KI    KI  154  /MC   MC   66  /NH   NH   35  /MQ   MQ   336  -/OX   -OX     .     .     .   21  /ND   ND    .  -27 -/II  -II  -24  /KU   KU  48 -/SX  -SX   .    .    .  -36 -/OG  -OG   .   .   .    .    .   .    .    .   6  /MJ   MJ  -2  /QK   QK -6 -/MJ  -MJ    .  -27 -/II  -II    .   .   .   .    .    .  -5 -/TF  -TF   3  /RX   RX   .    .    .   .  -3 -/RX  -RX   .   4  /TA   TA  12  /TB   TB   .   1 -/NA  -NA  -3 -/RX  -RX   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .   .    .    .   .    .    .   5  /TF   TF  -1  /NA   NA   2 -/QK  -QK   .    .    .   1 -/NA  -NA   .   .    .    .   .  -3 -/RX  -RX   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .  TZ  /UA   UA *TZ  /UB   UB  -1  /NA   NA
X.141      1152161010            M           /M   -30030       BY      /BY   -7182      EJ     /EJ       .    -891      GQ     /GQ  -2268     IT    /IT     .     .   114    KI   /KI  154   MC  /MC   66   NH  /NH   35   MQ  /MQ   336   -OX  -/OX     .     .     .   21   ND  /ND    .  -27  -II -/II  -24   KU  /KU  48  -SX -/SX   .    .    .  -36  -OG -/OG   .   .   .    .    .   .    .    .   6   MJ  /MJ  -2   QK  /QK -6  -MJ -/MJ    .  -27  -II -/II    .   .   .   .    .    .  -5  -TF -/TF   3   RX  /RX   .    .    .   .  -3  -RX -/RX   .   4   TA  /TA  12   TB  /TB   .   1  -NA -/NA  -3  -RX -/RX   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .   .    .    .   .    .    .   5   TF  /TF  -1   NA  /NA   2  -QK -/QK   .    .    .   1  -NA -/NA   .   .    .    .   .  -3  -RX -/RX   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    . *TZ   UB  /UB  TZ   UA  /UA  -1   NA  /NA
X.142      1152161010           /M            M   -30030      /BY       BY   -7182     /EJ      EJ       .    -891     /GQ      GQ  -2268    /IT     IT     .     .   114   /KI    KI  154  /MC   MC   66  /NH   NH   35  /MQ   MQ   336  -/OX   -OX     .     .     .   21  /ND   ND    .  -27 -/II  -II  -24  /KU   KU  48 -/SX  -SX   .    .    .  -36 -/OG  -OG   .   .   .    .    .   .    .    .   6  /MJ   MJ  -2  /QK   QK -6 -/MJ  -MJ    .  -27 -/II  -II    .   .   .   .    .    .  -5 -/TF  -TF   3  /RX   RX   .    .    .   .  -3 -/RX  -RX   .   4  /TA   TA  12  /TB   TB   .   1 -/NA  -NA  -3 -/RX  -RX   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .   .    .    .   .    .    .   5  /TF   TF  -1  /NA   NA   2 -/QK  -QK   .    .    .   1 -/NA  -NA   .   .    .    .   .  -3 -/RX  -RX   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    . *TZ  /UB   UB  TZ  /UA   UA  -1  /NA   NA
X.143      1255560075            N           /N   152075       BZ      /BZ   -4725      EK     /EK       .  -14850      GR     /GR  -3780     IU    /IU     .     .    75    KJ   /KJ -245   MD  /MD  -21  -ND -/ND    .    .    .   560    OY   /OY     .     .     .   38   QT  /QT    .  270   PY  /PY   56   MO  /MO -16   NR  /NR   .    .    .   36   OG  /OG   .   .   .    .    .   .    .    .   3   RX  /RX   3   RX  /RX  3   RX  /RX    .  -45   KV  /KV    .   .   .  -6  -MJ -/MJ   .    .    .   .    .    .   .    .    .   .  30   NL  /NL   . -20  -QZ -/QZ -12  -TB -/TB   .  -2   QK  /QK  -6  -MJ -/MJ   .   .    .    .    .   -2   QK  /QK    .    .    .   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .  -4  -TA -/TA   .  -1   NA  /NA   .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .  TN   TO   TP /TN  /TP  /TO   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.144      1255560075           /N            N   152075      /BZ       BZ   -4725     /EK      EK       .  -14850     /GR      GR  -3780    /IU     IU     .     .    75   /KJ    KJ -245  /MD   MD  -21 -/ND  -ND    .    .    .   560   /OY    OY     .     .     .   38  /QT   QT    .  270  /PY   PY   56  /MO   MO -16  /NR   NR   .    .    .   36  /OG   OG   .   .   .    .    .   .    .    .   3  /RX   RX   3  /RX   RX  3  /RX   RX    .  -45  /KV   KV    .   .   .  -6 -/MJ  -MJ   .    .    .   .    .    .   .    .    .   .  30  /NL   NL   . -20 -/QZ  -QZ -12 -/TB  -TB   .  -2  /QK   QK  -6 -/MJ  -MJ   .   .    .    .    .   -2  /QK   QK    .    .    .   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .  -4 -/TA  -TA   .  -1  /NA   NA   .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .  TN   TP   TO /TN  /TO  /TP   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.145      1255560075            N           /N   152075       BZ      /BZ   -4725      EK     /EK       .  -14850      GR     /GR  -3780     IU    /IU     .     .    75    KJ   /KJ -245   MD  /MD  -21  -ND -/ND    .    .    .   560    OY   /OY     .     .     .   38   QT  /QT    .  270   PY  /PY   56   MO  /MO -16   NR  /NR   .    .    .   36   OG  /OG   .   .   .    .    .   .    .    .   3   RX  /RX   3   RX  /RX  3   RX  /RX    .  -45   KV  /KV    .   .   .  -6  -MJ -/MJ   .    .    .   .    .    .   .    .    .   .  30   NL  /NL   . -20  -QZ -/QZ -12  -TB -/TB   .  -2   QK  /QK  -6  -MJ -/MJ   .   .    .    .    .   -2   QK  /QK    .    .    .   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .  -4  -TA -/TA   .  -1   NA  /NA   .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    . /TN  /TP  /TO  TN   TO   TP   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.146      1255560075           /N            N   152075      /BZ       BZ   -4725     /EK      EK       .  -14850     /GR      GR  -3780    /IU     IU     .     .    75   /KJ    KJ -245  /MD   MD  -21 -/ND  -ND    .    .    .   560   /OY    OY     .     .     .   38  /QT   QT    .  270  /PY   PY   56  /MO   MO -16  /NR   NR   .    .    .   36  /OG   OG   .   .   .    .    .   .    .    .   3  /RX   RX   3  /RX   RX  3  /RX   RX    .  -45  /KV   KV    .   .   .  -6 -/MJ  -MJ   .    .    .   .    .    .   .    .    .   .  30  /NL   NL   . -20 -/QZ  -QZ -12 -/TB  -TB   .  -2  /QK   QK  -6 -/MJ  -MJ   .   .    .    .    .   -2  /QK   QK    .    .    .   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .  -4 -/TA  -TA   .  -1  /NA   NA   .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    . /TN  /TO  /TP  TN   TP   TO   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.147      1349587008            O           /O  -133056       CA      /CA   -4032      EL     /EL       .  -10692      GS     /GS   3402     IV    /IV     .     .  -192    KK   /KK    .    .    .   64   LV  /LV  -42   OJ  /OJ     .     .     .   126    OL   /OL  108   QU  /QU    .  -36  -OG -/OG   54   GE  /GE -54  -GE -/GE  18  -RV -/RV   18  -RV -/RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .  -6  -MJ -/MJ  -2   QK  /QK   .    .    .   . -12  -TB -/TB   .   .    .    .  -6  -MJ -/MJ   .   .    .    .   4   TA  /TA   .   .   -2   QK  /QK    .    .    .   -2   QK  /QK   3   RX  /RX   .    .    .   .    .    .   .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   1  -NA -/NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   TQ   TR  /TR  -TQ  -TR -/TR  -1   NA  /NA   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.148      1349587008           /O            O  -133056      /CA       CA   -4032     /EL      EL       .  -10692     /GS      GS   3402    /IV     IV     .     .  -192   /KK    KK    .    .    .   64  /LV   LV  -42  /OJ   OJ     .     .     .   126   /OL    OL  108  /QU   QU    .  -36 -/OG  -OG   54  /GE   GE -54 -/GE  -GE  18 -/RV  -RV   18 -/RV  -RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .  -6 -/MJ  -MJ  -2  /QK   QK   .    .    .   . -12 -/TB  -TB   .   .    .    .  -6 -/MJ  -MJ   .   .    .    .   4  /TA   TA   .   .   -2  /QK   QK    .    .    .   -2  /QK   QK   3  /RX   RX   .    .    .   .    .    .   .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   1 -/NA  -NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .  -TQ -/TR  -TR   TQ  /TR   TR  -1  /NA   NA   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.149      1349587008            O           /O  -133056       CA      /CA   -4032      EL     /EL       .  -10692      GS     /GS   3402     IV    /IV     .     .  -192    KK   /KK    .    .    .   64   LV  /LV  -42   OJ  /OJ     .     .     .   126    OL   /OL  108   QU  /QU    .  -36  -OG -/OG   54   GE  /GE -54  -GE -/GE  18  -RV -/RV   18  -RV -/RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .  -6  -MJ -/MJ  -2   QK  /QK   .    .    .   . -12  -TB -/TB   .   .    .    .  -6  -MJ -/MJ   .   .    .    .   4   TA  /TA   .   .   -2   QK  /QK    .    .    .   -2   QK  /QK   3   RX  /RX   .    .    .   .    .    .   .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   1  -NA -/NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .  -TQ  -TR -/TR   TQ   TR  /TR  -1   NA  /NA   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.150      1349587008           /O            O  -133056      /CA       CA   -4032     /EL      EL       .  -10692     /GS      GS   3402    /IV     IV     .     .  -192   /KK    KK    .    .    .   64  /LV   LV  -42  /OJ   OJ     .     .     .   126   /OL    OL  108  /QU   QU    .  -36 -/OG  -OG   54  /GE   GE -54 -/GE  -GE  18 -/RV  -RV   18 -/RV  -RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .  -6 -/MJ  -MJ  -2  /QK   QK   .    .    .   . -12 -/TB  -TB   .   .    .    .  -6 -/MJ  -MJ   .   .    .    .   4  /TA   TA   .   .   -2  /QK   QK    .    .    .   -2  /QK   QK   3  /RX   RX   .    .    .   .    .    .   .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   1 -/NA  -NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   TQ  /TR   TR  -TQ -/TR  -TR  -1  /NA   NA   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.151      1553430879            P           /P   519519       CB      /CB  -18081      EM     /EM       .  -25839      GT     /GT  10773     IW    /IW     .     .   927    KL   /KL -273   ME  /ME  -33   NI  /NI  154   MC  /MC  -672    OZ   /OZ  -315    MM   /MM  633   QV  /QV    .  225   RY  /RY   21   ND  /ND  12   TB  /TB  36   OG  /OG  -27  -II -/II   .   .   .    .    .   .    .    .  -9  -NB -/NB  -1   NA  /NA -1   NA  /NA    .  -54  -GE -/GE    .   .   .   .    .    .  -6  -MJ -/MJ  -6  -MJ -/MJ   .    .    .   .   9   NB  /NB   .  24  -KU -/KU   9   NB  /NB   .  -3  -RX -/RX  -3  -RX -/RX   .   .    9   NB  /NB   -3  -RX -/RX    .    .    .   .    .    .   .    .    .   .    .    .  -5  -TF -/TF   1  -NA -/NA  -2   QK  /QK  -1   NA  /NA   .    .    .   .   .    .    .   .   6   MJ  /MJ   .   .    .    .   .    .    .   .    .    .   2  -QK -/QK   2  -QK -/QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA
X.152      1553430879           /P            P   519519      /CB       CB  -18081     /EM      EM       .  -25839     /GT      GT  10773    /IW     IW     .     .   927   /KL    KL -273  /ME   ME  -33  /NI   NI  154  /MC   MC  -672   /OZ    OZ  -315   /MM    MM  633  /QV   QV    .  225  /RY   RY   21  /ND   ND  12  /TB   TB  36  /OG   OG  -27 -/II  -II   .   .   .    .    .   .    .    .  -9 -/NB  -NB  -1  /NA   NA -1  /NA   NA    .  -54 -/GE  -GE    .   .   .   .    .    .  -6 -/MJ  -MJ  -6 -/MJ  -MJ   .    .    .   .   9  /NB   NB   .  24 -/KU  -KU   9  /NB   NB   .  -3 -/RX  -RX  -3 -/RX  -RX   .   .    9  /NB   NB   -3 -/RX  -RX    .    .    .   .    .    .   .    .    .   .    .    .  -5 -/TF  -TF   1 -/NA  -NA  -2  /QK   QK  -1  /NA   NA   .    .    .   .   .    .    .   .   6  /MJ   MJ   .   .    .    .   .    .    .   .    .    .   2 -/QK  -QK   2 -/QK  -QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA
X.153      1818548820            Q           /Q   623700       CC      /CC   29268      EN     /EN       .   56133      GU     /GU   9477     IX    /IX     .     .   660    KM   /KM  420   MF  /MF   84   NJ  /NJ  120   MY  /MY     .     .     .   729    PT   /PT  405   KS  /KS    .  -27  -II -/II   81   RS  /RS   .    .    .   .    .    .   45  -KV -/KV   .   . -24   KU  /KU  11  -NC -/NC  12   TB  /TB   4   TA  /TA  4   TA  /TA    .    .    .    .    .   .   .   .    .    .   .    .    .   8   LS  /LS   .    .    .   .  21   ND  /ND   .   .    .    .  -3  -RX -/RX   .  -3  -RX -/RX  -3  -RX -/RX   .   .    9   NB  /NB    3   RX  /RX    .    .    .  -3  -RX -/RX   .    .    .   1  -NA -/NA   .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    1  -NA -/NA    1  -NA -/NA  -1   NA  /NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .
X.154      1818548820           /Q            Q   623700      /CC       CC   29268     /EN      EN       .   56133     /GU      GU   9477    /IX     IX     .     .   660   /KM    KM  420  /MF   MF   84  /NJ   NJ  120  /MY   MY     .     .     .   729   /PT    PT  405  /KS   KS    .  -27 -/II  -II   81  /RS   RS   .    .    .   .    .    .   45 -/KV  -KV   .   . -24  /KU   KU  11 -/NC  -NC  12  /TB   TB   4  /TA   TA  4  /TA   TA    .    .    .    .    .   .   .   .    .    .   .    .    .   8  /LS   LS   .    .    .   .  21  /ND   ND   .   .    .    .  -3 -/RX  -RX   .  -3 -/RX  -RX  -3 -/RX  -RX   .   .    9  /NB   NB    3  /RX   RX    .    .    .  -3 -/RX  -RX   .    .    .   1 -/NA  -NA   .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    1 -/NA  -NA    1 -/NA  -NA  -1  /NA   NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .
X.155      2400239520            R           /R   656800       CD      /CD    6048      EO     /EO       .  -79002      GV     /GV  16632     GJ    /GJ     .     .  1440    KN   /KN -160   MG  /MG   32   NK  /NK  120   MY  /MY  -560   -OY  -/OY  -756    PU   /PU -434   QW  /QW    .   54   GE  /GE  -92  -NX -/NX  -2   QK  /QK  54   GE  /GE    .    .    .   .   .  21   ND  /ND   .    .    .   .    .    .   .    .    .  .    .    .    .  -45   KV  /KV    .   .   .  -6  -MJ -/MJ   .    .    .   8   LS  /LS  -3  -RX -/RX   . -18   RV  /RV   .  20   QZ  /QZ   .    .    .   .   2  -QK -/QK   2  -QK -/QK   .   .   -4  -TA -/TA    2  -QK -/QK    2  -QK -/QK   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   .  -8  -LS -/LS   .  -5  -TF -/TF   .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .   1  -NA -/NA   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.156      2400239520           /R            R   656800      /CD       CD    6048     /EO      EO       .  -79002     /GV      GV  16632    /GJ     GJ     .     .  1440   /KN    KN -160  /MG   MG   32  /NK   NK  120  /MY   MY  -560  -/OY   -OY  -756   /PU    PU -434  /QW   QW    .   54  /GE   GE  -92 -/NX  -NX  -2  /QK   QK  54  /GE   GE    .    .    .   .   .  21  /ND   ND   .    .    .   .    .    .   .    .    .  .    .    .    .  -45  /KV   KV    .   .   .  -6 -/MJ  -MJ   .    .    .   8  /LS   LS  -3 -/RX  -RX   . -18  /RV   RV   .  20  /QZ   QZ   .    .    .   .   2 -/QK  -QK   2 -/QK  -QK   .   .   -4 -/TA  -TA    2 -/QK  -QK    2 -/QK  -QK   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   .  -8 -/LS  -LS   .  -5 -/TF  -TF   .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.157      2801912256            S           /S   448448       CE      /CE   33216      EP     /EP       .  105732      GW     /GW   6210     IY    /IY     .     .   192   -KK  -/KK  448   MH  /MH   64   LV  /LV    6   MJ  /MJ   896    PA   /PA   330    PV   /PV  356   QX  /QX    .  132  -OS -/OS  -22  -NF -/NF -22  -NF -/NF -30  -NL -/NL   66   NH  /NH   .   .  24  -KU -/KU -11   NC  /NC   .    .    .   .    .    .  .    .    .    .   45  -KV -/KV    .   .   .  -3  -RX -/RX  -2   QK  /QK   6   MJ  /MJ   .    .    .   .  12   TB  /TB   .  16  -NR -/NR   6   MJ  /MJ   .  16  -NR -/NR   4   TA  /TA   .   .   -2   QK  /QK   -2   QK  /QK   -2   QK  /QK   .    .    .   .    .    .   1  -NA -/NA -15  -DV -/DV  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .  -4  -TA -/TA   .   5   TF  /TF   .  -1   NA  /NA  TI   TJ -/TJ -TI  -TJ  /TJ  -2   QK  /QK   2  -QK -/QK   .   .    1  -NA -/NA    1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA
X.158      2801912256           /S            S   448448      /CE       CE   33216     /EP      EP       .  105732     /GW      GW   6210    /IY     IY     .     .   192  -/KK   -KK  448  /MH   MH   64  /LV   LV    6  /MJ   MJ   896   /PA    PA   330   /PV    PV  356  /QX   QX    .  132 -/OS  -OS  -22 -/NF  -NF -22 -/NF  -NF -30 -/NL  -NL   66  /NH   NH   .   .  24 -/KU  -KU -11  /NC   NC   .    .    .   .    .    .  .    .    .    .   45 -/KV  -KV    .   .   .  -3 -/RX  -RX  -2  /QK   QK   6  /MJ   MJ   .    .    .   .  12  /TB   TB   .  16 -/NR  -NR   6  /MJ   MJ   .  16 -/NR  -NR   4  /TA   TA   .   .   -2  /QK   QK   -2  /QK   QK   -2  /QK   QK   .    .    .   .    .    .   1 -/NA  -NA -15 -/DV  -DV  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .  -4 -/TA  -TA   .   5  /TF   TF   .  -1  /NA   NA -TI  /TJ  -TJ  TI -/TJ   TJ  -2  /QK   QK   2 -/QK  -QK   .   .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA
X.159      3264456195            T           /T   715715       CF      /CF   -6909      EQ     /EQ       .  177903      GX     /GX  10584     IZ    /IZ     .     .   963    KO   /KO -357   MI  /MI  -45   KV  /KV   70   OK  /OK  1232    PB   /PB   840    PW   /PW   -1   NA  /NA    . -177   RZ  /RZ    8   LS  /LS -28  -OC -/OC  12   TB  /TB   24  -KU -/KU   .   .   .    .    .   .    .    .  -9  -NB -/NB  -1   NA  /NA  3   RX  /RX    .  126   OL  /OL    .   .   .  -3  -RX -/RX -10  -SP -/SP   6   MJ  /MJ   .    .    .   .  -9  -NB -/NB   . -12  -TB -/TB   .    .    .   .   3   RX  /RX  -9  -NB -/NB   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  10   SP  /SP  -2   QK  /QK   4   TA  /TA   1  -NA -/NA   .    .    .   .  -4  -TA -/TA   .   2  -QK -/QK   .  -1   NA  /NA -TI  -TJ  /TJ  TI   TJ -/TJ  -2   QK  /QK  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA  -2   QK  /QK
X.160      3264456195           /T            T   715715      /CF       CF   -6909     /EQ      EQ       .  177903     /GX      GX  10584    /IZ     IZ     .     .   963   /KO    KO -357  /MI   MI  -45  /KV   KV   70  /OK   OK  1232   /PB    PB   840   /PW    PW   -1  /NA   NA    . -177  /RZ   RZ    8  /LS   LS -28 -/OC  -OC  12  /TB   TB   24 -/KU  -KU   .   .   .    .    .   .    .    .  -9 -/NB  -NB  -1  /NA   NA  3  /RX   RX    .  126  /OL   OL    .   .   .  -3 -/RX  -RX -10 -/SP  -SP   6  /MJ   MJ   .    .    .   .  -9 -/NB  -NB   . -12 -/TB  -TB   .    .    .   .   3  /RX   RX  -9 -/NB  -NB   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .  10  /SP   SP  -2  /QK   QK   4  /TA   TA   1 -/NA  -NA   .    .    .   .  -4 -/TA  -TA   .   2 -/QK  -QK   .  -1  /NA   NA  TI -/TJ   TJ -TI  /TJ  -TJ  -2  /QK   QK  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA  -2  /QK   QK
X.161      4290428142            U           /U   107822       CG      /CG  -23058      ER     /ER       .  134838      GY     /GY   9828     JA    /JA     .     .   366    KP   /KP    6   MJ  /MJ   30   NL  /NL  -83  -NP -/NP  2000    PC   /PC     .     .     . -394   QY  /QY    .   54   GE  /GE  -88   SR  /SR -16   NR  /NR   .    .    .  -36  -OG -/OG   .   .  21   ND  /ND   .    .    .  -6  -MJ -/MJ   2  -QK -/QK  6   MJ  /MJ    .   36   OG  /OG    .   .   .  -6  -MJ -/MJ  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .   6   MJ  /MJ   . -12  -TB -/TB  12   TB  /TB   .   6   MJ  /MJ   6   MJ  /MJ   .   .    .    .    .    6   MJ  /MJ    .    .    .   .    .    .   1  -NA -/NA   .    .    . -20  -QZ -/QZ  -2   QK  /QK  -2   QK  /QK   .    .    .   .    .    .   .   8   LS  /LS   .  -4  -TA -/TA   .   2  -QK -/QK   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   2  -QK -/QK    .    .    .    .    .    .   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA  -2   QK  /QK
X.162      4290428142           /U            U   107822      /CG       CG  -23058     /ER      ER       .  134838     /GY      GY   9828    /JA     JA     .     .   366   /KP    KP    6  /MJ   MJ   30  /NL   NL  -83 -/NP  -NP  2000   /PC    PC     .     .     . -394  /QY   QY    .   54  /GE   GE  -88  /SR   SR -16  /NR   NR   .    .    .  -36 -/OG  -OG   .   .  21  /ND   ND   .    .    .  -6 -/MJ  -MJ   2 -/QK  -QK  6  /MJ   MJ    .   36  /OG   OG    .   .   .  -6 -/MJ  -MJ  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .   6  /MJ   MJ   . -12 -/TB  -TB  12  /TB   TB   .   6  /MJ   MJ   6  /MJ   MJ   .   .    .    .    .    6  /MJ   MJ    .    .    .   .    .    .   1 -/NA  -NA   .    .    . -20 -/QZ  -QZ  -2  /QK   QK  -2  /QK   QK   .    .    .   .    .    .   .   8  /LS   LS   .  -4 -/TA  -TA   .   2 -/QK  -QK   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   2 -/QK  -QK    .    .    .    .    .    .   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA  -2  /QK   QK
X.163      4416617205            V           /V   685685       CH      /CH  -14091      ES     /ES       .  177012      GZ     /GZ   8316     JB    /JB     .     .  1077    KQ   /KQ -203   MK  /MK   21   ND  /ND  -70  -OK -/OK  1568    PD   /PD   840    PW   /PW   20   QZ  /QZ    . -204  -ON -/ON  -16   NR  /NR  20   QZ  /QZ  12   TB  /TB  -12  -TB -/TB   .   .   .    .    .   .    .    .  -3  -RX -/RX  -3  -RX -/RX -3  -RX -/RX    .   99   NY  /NY    .   .   .  -3  -RX -/RX  10   SP  /SP  -6  -MJ -/MJ   .    .    .   . -12  -TB -/TB   .  -8  -LS -/LS  12   TB  /TB   .   4   TA  /TA -12  -TB -/TB   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .   .    .    .   .    .    . -10  -SP -/SP   2  -QK -/QK  -4  -TA -/TA   1  -NA -/NA   1  -NA -/NA   .  -4  -TA -/TA   .  -1   NA  /NA   .  -1   NA  /NA -TI  -TJ  /TJ  TI   TJ -/TJ   2  -QK -/QK   2  -QK -/QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   2  -QK -/QK
X.164      4416617205           /V            V   685685      /CH       CH  -14091     /ES      ES       .  177012     /GZ      GZ   8316    /JB     JB     .     .  1077   /KQ    KQ -203  /MK   MK   21  /ND   ND  -70 -/OK  -OK  1568   /PD    PD   840   /PW    PW   20  /QZ   QZ    . -204 -/ON  -ON  -16  /NR   NR  20  /QZ   QZ  12  /TB   TB  -12 -/TB  -TB   .   .   .    .    .   .    .    .  -3 -/RX  -RX  -3 -/RX  -RX -3 -/RX  -RX    .   99  /NY   NY    .   .   .  -3 -/RX  -RX  10  /SP   SP  -6 -/MJ  -MJ   .    .    .   . -12 -/TB  -TB   .  -8 -/LS  -LS  12  /TB   TB   .   4  /TA   TA -12 -/TB  -TB   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .   .    .    .   .    .    . -10 -/SP  -SP   2 -/QK  -QK  -4 -/TA  -TA   1 -/NA  -NA   1 -/NA  -NA   .  -4 -/TA  -TA   .  -1  /NA   NA   .  -1  /NA   NA  TI -/TJ   TJ -TI  /TJ  -TJ   2 -/QK  -QK   2 -/QK  -QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   2 -/QK  -QK
X.165      4620461076            W           /W   825748       CI      /CI   14868      ET     /ET       .  161865      HA     /HA  15687     JC    /JC     .     .   468    KR   /KR  308   ML  /ML  -76   NM  /NM  126   OL  /OL  1456    PE   /PE  1071    PX   /PX  -47  -OE -/OE    .  153   SA  /SA  -65   SS  /SS  34   LU  /LU  18  -RV -/RV   -9  -NB -/NB   .   .   .    .    .   .    .    .  12   TB  /TB  -4  -TA -/TA -4  -TA -/TA    .   45  -KV -/KV    .   .   .  -3  -RX -/RX  -2   QK  /QK  -2   QK  /QK   .    .    .   .   9   NB  /NB   .  -4  -TA -/TA  -9  -NB -/NB   .  -7  -LR -/LR   5   TF  /TF   .   .   -1   NA  /NA   -1   NA  /NA    2  -QK -/QK  -3  -RX -/RX   .    .    .   .    .    . -15  -DV -/DV   .    .    .  -3  -RX -/RX   .    .    .   .    .    .   .   4   TA  /TA   .   1  -NA -/NA   .   1  -NA -/NA  -3  -RX -/RX  -3  -RX -/RX  -2   QK  /QK  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA   -1   NA  /NA   -1   NA  /NA   1  -NA -/NA   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA
X.166      4620461076           /W            W   825748      /CI       CI   14868     /ET      ET       .  161865     /HA      HA  15687    /JC     JC     .     .   468   /KR    KR  308  /ML   ML  -76  /NM   NM  126  /OL   OL  1456   /PE    PE  1071   /PX    PX  -47 -/OE  -OE    .  153  /SA   SA  -65  /SS   SS  34  /LU   LU  18 -/RV  -RV   -9 -/NB  -NB   .   .   .    .    .   .    .    .  12  /TB   TB  -4 -/TA  -TA -4 -/TA  -TA    .   45 -/KV  -KV    .   .   .  -3 -/RX  -RX  -2  /QK   QK  -2  /QK   QK   .    .    .   .   9  /NB   NB   .  -4 -/TA  -TA  -9 -/NB  -NB   .  -7 -/LR  -LR   5  /TF   TF   .   .   -1  /NA   NA   -1  /NA   NA    2 -/QK  -QK  -3 -/RX  -RX   .    .    .   .    .    . -15 -/DV  -DV   .    .    .  -3 -/RX  -RX   .    .    .   .    .    .   .   4  /TA   TA   .   1 -/NA  -NA   .   1 -/NA  -NA  -3 -/RX  -RX  -3 -/RX  -RX  -2  /QK   QK  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA   -1  /NA   NA   -1  /NA   NA   1 -/NA  -NA   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA
X.167      8250621525            X           /X  -492075       CJ      /CJ  -25515      EU     /EU       .       .       .       .      .      .      .     .     .   405    KS   /KS  405   KS  /KS  117   NN  /NN    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -15  -DV -/DV   6   MJ  /MJ  -3  -RX -/RX  -3  -RX -/RX -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   3   RX  /RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA  TS   TT  /TT *TS   TU  /TU   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.168      8250621525           /X            X  -492075      /CJ       CJ  -25515     /EU      EU       .       .       .       .      .      .      .     .     .   405   /KS    KS  405  /KS   KS  117  /NN   NN    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -15 -/DV  -DV   6  /MJ   MJ  -3 -/RX  -RX  -3 -/RX  -RX -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   3  /RX   RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA  TS  /TT   TT *TS  /TU   TU   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.169      8250621525            X           /X  -492075       CJ      /CJ  -25515      EU     /EU       .       .       .       .      .      .      .     .     .   405    KS   /KS  405   KS  /KS  117   NN  /NN    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -15  -DV -/DV   6   MJ  /MJ  -3  -RX -/RX  -3  -RX -/RX -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   3   RX  /RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA *TS   TU  /TU  TS   TT  /TT   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.170      8250621525           /X            X  -492075      /CJ       CJ  -25515     /EU      EU       .       .       .       .      .      .      .     .     .   405   /KS    KS  405  /KS   KS  117  /NN   NN    .    .    .     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -15 -/DV  -DV   6  /MJ   MJ  -3 -/RX  -RX  -3 -/RX  -RX -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   3  /RX   RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA *TS  /TU   TU  TS  /TT   TT   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.171      8993909925            Y           /Y  -675675       CK      /CK   15525      EV     /EV       .  -40095      HB     /HB   7290     JD    /JD     .     .   165    KT   /KT -315   MM  /MM  -91   NO  /NO    .    .    .     .     .     .   270    PY   /PY -135   RA  /RA    .   81   RS  /RS   54   GE  /GE -54  -GE -/GE -54  -GE -/GE   18  -RV -/RV   .   .   .    .    .   7   LR  /LR  -3  -RX -/RX   5   TF  /TF -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   . -15  -DV -/DV   .   .    .    .   6   MJ  /MJ   .   9   NB  /NB   5   TF  /TF   .   .    2  -QK -/QK    .    .    .    2  -QK -/QK   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .  -TK  -TL -/TL -*TK -/TM  -TM   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  TK   TL  /TL *TK  /TM   TM   .    .    .   .    .    .   .    .    .
X.172      8993909925           /Y            Y  -675675      /CK       CK   15525     /EV      EV       .  -40095     /HB      HB   7290    /JD     JD     .     .   165   /KT    KT -315  /MM   MM  -91  /NO   NO    .    .    .     .     .     .   270   /PY    PY -135  /RA   RA    .   81  /RS   RS   54  /GE   GE -54 -/GE  -GE -54 -/GE  -GE   18 -/RV  -RV   .   .   .    .    .   7  /LR   LR  -3 -/RX  -RX   5  /TF   TF -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   . -15 -/DV  -DV   .   .    .    .   6  /MJ   MJ   .   9  /NB   NB   5  /TF   TF   .   .    2 -/QK  -QK    .    .    .    2 -/QK  -QK   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   . -*TK  -TM -/TM  -TK -/TL  -TL   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    . *TK   TM  /TM  TK  /TL   TL   .    .    .   .    .    .   .    .    .
X.173      8993909925            Y           /Y  -675675       CK      /CK   15525      EV     /EV       .  -40095      HB     /HB   7290     JD    /JD     .     .   165    KT   /KT -315   MM  /MM  -91   NO  /NO    .    .    .     .     .     .   270    PY   /PY -135   RA  /RA    .   81   RS  /RS   54   GE  /GE -54  -GE -/GE -54  -GE -/GE   18  -RV -/RV   .   .   .    .    .   7   LR  /LR  -3  -RX -/RX   5   TF  /TF -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   . -15  -DV -/DV   .   .    .    .   6   MJ  /MJ   .   9   NB  /NB   5   TF  /TF   .   .    2  -QK -/QK    .    .    .    2  -QK -/QK   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   . -*TK -/TM  -TM  -TK  -TL -/TL   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    . *TK  /TM   TM  TK   TL  /TL   .    .    .   .    .    .   .    .    .
X.174      8993909925           /Y            Y  -675675      /CK       CK   15525     /EV      EV       .  -40095     /HB      HB   7290    /JD     JD     .     .   165   /KT    KT -315  /MM   MM  -91  /NO   NO    .    .    .     .     .     .   270   /PY    PY -135  /RA   RA    .   81  /RS   RS   54  /GE   GE -54 -/GE  -GE -54 -/GE  -GE   18 -/RV  -RV   .   .   .    .    .   7  /LR   LR  -3 -/RX  -RX   5  /TF   TF -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   . -15 -/DV  -DV   .   .    .    .   6  /MJ   MJ   .   9  /NB   NB   5  /TF   TF   .   .    2 -/QK  -QK    .    .    .    2 -/QK  -QK   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .  -TK -/TL  -TL -*TK  -TM -/TM   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .  TK  /TL   TL *TK   TM  /TM   .    .    .   .    .    .   .    .    .
X.175      9456453864            Z           /Z  -216216       CL      /CL   49896      EW     /EW       .   32076      HC     /HC   5103     JE    /JE     .     .   -24    KU   /KU -168  -MB -/MB  -56  -MO -/MO -111   OM  /OM     .     .     .  -189    PO   /PO  540   QH  /QH    .  108   QU  /QU   27   II  /II  54   GE  /GE  54   GE  /GE   -9  -NB -/NB   .   . -24   KU  /KU  18  -RV -/RV   .    .    .   .    .    .  8   LS  /LS    .    .    .    .    .   .   .   .    .    .   9   NB  /NB   1  -NA -/NA   .    .    .   .  12   TB  /TB   .   .    .    .  15   DV  /DV   .  12   TB  /TB   4   TA  /TA   .   .   -5  -TF -/TF   -3  -RX -/RX   -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   6   MJ  /MJ   3   RX  /RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -3  -RX -/RX   1  -NA -/NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.176      9456453864           /Z            Z  -216216      /CL       CL   49896     /EW      EW       .   32076     /HC      HC   5103    /JE     JE     .     .   -24   /KU    KU -168 -/MB  -MB  -56 -/MO  -MO -111  /OM   OM     .     .     .  -189   /PO    PO  540  /QH   QH    .  108  /QU   QU   27  /II   II  54  /GE   GE  54  /GE   GE   -9 -/NB  -NB   .   . -24  /KU   KU  18 -/RV  -RV   .    .    .   .    .    .  8  /LS   LS    .    .    .    .    .   .   .   .    .    .   9  /NB   NB   1 -/NA  -NA   .    .    .   .  12  /TB   TB   .   .    .    .  15  /DV   DV   .  12  /TB   TB   4  /TA   TA   .   .   -5 -/TF  -TF   -3 -/RX  -RX   -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   6  /MJ   MJ   3  /RX   RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -3 -/RX  -RX   1 -/NA  -NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.177     10726070355           AA          /AA  1390675       CM      /CM   47187      EX     /EX       .  120582      HD     /HD   4158     IO    /IO     .     .   -45    KV   /KV  435   MN  /MN   83   NP  /NP -120  -MY -/MY  -320    PF   /PF   126    OL   /OL -338   RB  /RB    .  342   SB  /SB  238   ST  /ST -14  -OR -/OR  18  -RV -/RV  -18   RV  /RV   .   . -21  -ND -/ND   .    .    .   3   RX  /RX   3   RX  /RX  3   RX  /RX    .   90  -TD -/TD    .   .   .  -6  -MJ -/MJ   .    .    .  -8  -LS -/LS   .    .    .   . -18   RV  /RV   .   .    .    .  18  -RV -/RV   .  -6  -MJ -/MJ   2  -QK -/QK   .   .    2  -QK -/QK    6   MJ  /MJ    2  -QK -/QK   .    .    .  -1   NA  /NA   .    .    .   .    .    .  -3  -RX -/RX   3   RX  /RX  -1   NA  /NA   .    .    .   .  -8  -LS -/LS   .  -2   QK  /QK   .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA   .   .   .   .    .    .   .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.178     10726070355          /AA           AA  1390675      /CM       CM   47187     /EX      EX       .  120582     /HD      HD   4158    /IO     IO     .     .   -45   /KV    KV  435  /MN   MN   83  /NP   NP -120 -/MY  -MY  -320   /PF    PF   126   /OL    OL -338  /RB   RB    .  342  /SB   SB  238  /ST   ST -14 -/OR  -OR  18 -/RV  -RV  -18  /RV   RV   .   . -21 -/ND  -ND   .    .    .   3  /RX   RX   3  /RX   RX  3  /RX   RX    .   90 -/TD  -TD    .   .   .  -6 -/MJ  -MJ   .    .    .  -8 -/LS  -LS   .    .    .   . -18  /RV   RV   .   .    .    .  18 -/RV  -RV   .  -6 -/MJ  -MJ   2 -/QK  -QK   .   .    2 -/QK  -QK    6  /MJ   MJ    2 -/QK  -QK   .    .    .  -1  /NA   NA   .    .    .   .    .    .  -3 -/RX  -RX   3  /RX   RX  -1  /NA   NA   .    .    .   .  -8 -/LS  -LS   .  -2  /QK   QK   .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA   .   .   .   .    .    .   .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.179     12258366120           AB          /AB  -280280       CN      /CN   40104      EY     /EY       .  137808      HE     /HE  11313     JF    /JF     .     .  -216   -IJ  -/IJ   56   MO  /MO -120  -MY -/MY -105  -KA -/KA  1456    PE   /PE  -531    PZ   /PZ  304   RC  /RC    .  144   SC  /SC  -11   NC  /NC -20  -QZ -/QZ  36   OG  /OG    9   NB  /NB   .   .   .    .    .   7   LR  /LR   .    .    .   .    .    . -8  -LS -/LS    .   45  -KV -/KV    .   .   .  -3  -RX -/RX  -5  -TF -/TF  -1   NA  /NA   .    .    .   .   .    .    .   .  -4  -TA -/TA   9   NB  /NB   . -16   NR  /NR   .    .    .   .   .   -3  -RX -/RX   -1   NA  /NA    .    .    .   .    .    .   .    .    .   1  -NA -/NA -15  -DV -/DV   3   RX  /RX   3   RX  /RX   .    .    .   .    .    .   .   4   TA  /TA   .   1  -NA -/NA   .   1  -NA -/NA   3   RX  /RX   3   RX  /RX   1  -NA -/NA  -1   NA  /NA   .   .    1  -NA -/NA    1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA
X.180     12258366120          /AB           AB  -280280      /CN       CN   40104     /EY      EY       .  137808     /HE      HE  11313    /JF     JF     .     .  -216  -/IJ   -IJ   56  /MO   MO -120 -/MY  -MY -105 -/KA  -KA  1456   /PE    PE  -531   /PZ    PZ  304  /RC   RC    .  144  /SC   SC  -11  /NC   NC -20 -/QZ  -QZ  36  /OG   OG    9  /NB   NB   .   .   .    .    .   7  /LR   LR   .    .    .   .    .    . -8 -/LS  -LS    .   45 -/KV  -KV    .   .   .  -3 -/RX  -RX  -5 -/TF  -TF  -1  /NA   NA   .    .    .   .   .    .    .   .  -4 -/TA  -TA   9  /NB   NB   . -16  /NR   NR   .    .    .   .   .   -3 -/RX  -RX   -1  /NA   NA    .    .    .   .    .    .   .    .    .   1 -/NA  -NA -15 -/DV  -DV   3  /RX   RX   3  /RX   RX   .    .    .   .    .    .   .   4  /TA   TA   .   1 -/NA  -NA   .   1 -/NA  -NA   3  /RX   RX   3  /RX   RX   1 -/NA  -NA  -1  /NA   NA   .   .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA
X.181     14507059905           AC          /AC  1605825       CO      /CO  -11583      EZ     /EZ       . -216513      HF     /HF  19683     JG    /JG     .     .  1665    KW   /KW  -15  -DV -/DV  -63  -LW -/LW -120  -MY -/MY     .     .     .  -729   -PT  -/PT  567  -DZ -/DZ    .  -81  -RS -/RS  -81  -RS -/RS   .    .    .   .    .    .   27   II  /II   .   .   9   NB  /NB   2  -QK -/QK   9   NB  /NB   1  -NA -/NA  1  -NA -/NA    .    .    .    .    .   .   .   .    .    .   .    .    .  -8  -LS -/LS  -3  -RX -/RX   .  -9  -NB -/NB   .   .    .    .  -9  -NB -/NB   .   3   RX  /RX   3   RX  /RX   .   .    3   RX  /RX   -3  -RX -/RX    .    .    .   .    .    .  -3  -RX -/RX   2  -QK -/QK   .    .    .  -3  -RX -/RX   3   RX  /RX   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA   .   .   .   .    .    .   .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .
X.182     14507059905          /AC           AC  1605825      /CO       CO  -11583     /EZ      EZ       . -216513     /HF      HF  19683    /JG     JG     .     .  1665   /KW    KW  -15 -/DV  -DV  -63 -/LW  -LW -120 -/MY  -MY     .     .     .  -729  -/PT   -PT  567 -/DZ  -DZ    .  -81 -/RS  -RS  -81 -/RS  -RS   .    .    .   .    .    .   27  /II   II   .   .   9  /NB   NB   2 -/QK  -QK   9  /NB   NB   1 -/NA  -NA  1 -/NA  -NA    .    .    .    .    .   .   .   .    .    .   .    .    .  -8 -/LS  -LS  -3 -/RX  -RX   .  -9 -/NB  -NB   .   .    .    .  -9 -/NB  -NB   .   3  /RX   RX   3  /RX   RX   .   .    3  /RX   RX   -3 -/RX  -RX    .    .    .   .    .    .  -3 -/RX  -RX   2 -/QK  -QK   .    .    .  -3 -/RX  -RX   3  /RX   RX   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA   .   .   .   .    .    .   .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .
X.183     15016498497           AD          /AD  2523521       CP      /CP   24129      FA     /FA       . -177606      HG     /HG  19089     JH    /JH     .     .  1665    KW   /KW  105   KA  /KA  -15  -DV -/DV  -28  -OC -/OC  -448   -MH  -/MH  -819    QA   /QA -358   RD  /RD    . -198   SD  /SD  245  -MD -/MD  20   QZ  /QZ -36  -OG -/OG    9   NB  /NB   .   .   .    .    .   .    .    .  -3  -RX -/RX -11   NC  /NC  1  -NA -/NA    .  -36  -OG -/OG    .   .   .   6   MJ  /MJ  -4  -TA -/TA   4   TA  /TA   .    .    .   .  18  -RV -/RV   .   .    .    .   9   NB  /NB   .   6   MJ  /MJ  -6  -MJ -/MJ   .   .   -3  -RX -/RX    3   RX  /RX    .    .    .   .    .    .   .    .    .   .    .    . -10  -SP -/SP  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .    .    .   .   8   LS  /LS   .  -4  -TA -/TA   .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -2   QK  /QK    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2  -QK -/QK   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .
X.184     15016498497          /AD           AD  2523521      /CP       CP   24129     /FA      FA       . -177606     /HG      HG  19089    /JH     JH     .     .  1665   /KW    KW  105  /KA   KA  -15 -/DV  -DV  -28 -/OC  -OC  -448  -/MH   -MH  -819   /QA    QA -358  /RD   RD    . -198  /SD   SD  245 -/MD  -MD  20  /QZ   QZ -36 -/OG  -OG    9  /NB   NB   .   .   .    .    .   .    .    .  -3 -/RX  -RX -11  /NC   NC  1 -/NA  -NA    .  -36 -/OG  -OG    .   .   .   6  /MJ   MJ  -4 -/TA  -TA   4  /TA   TA   .    .    .   .  18 -/RV  -RV   .   .    .    .   9  /NB   NB   .   6  /MJ   MJ  -6 -/MJ  -MJ   .   .   -3 -/RX  -RX    3  /RX   RX    .    .    .   .    .    .   .    .    .   .    .    . -10 -/SP  -SP  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .    .    .   .   8  /LS   LS   .  -4 -/TA  -TA   .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -2  /QK   QK    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   2 -/QK  -QK   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .
X.185     21014341920           AE          /AE  1716000       CQ      /CQ     288      FB     /FB       .  -73062      HH     /HH  -2268     IT    /IT     .     .  -480    KX   /KX  160  -MG -/MG  -96   NQ  /NQ  120   MY  /MY   240    PG   /PG  -576    QB   /QB  258   RE  /RE    .  234   SE  /SE  168   MB  /MB -12  -TB -/TB -36  -OG -/OG  -36  -OG -/OG   .   .  -9  -NB -/NB  -9  -NB -/NB   .    .    .   .    .    .  .    .    .    .  135  -RA -/RA    .   .   .   .    .    .   .    .    .   8   LS  /LS   .    .    .   . -30  -NL -/NL   . -20  -QZ -/QZ  12   TB  /TB   .  -2   QK  /QK   6   MJ  /MJ   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .    .    .   3   RX  /RX  -3  -RX -/RX   .    .    .   .    .    .   .   .    .    .   .   3   RX  /RX   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   1  -NA -/NA   .   .    .    .   2  -QK -/QK  -2   QK  /QK  -2   QK  /QK   .    .    .   .    .    .   .    .    .
X.186     21014341920          /AE           AE  1716000      /CQ       CQ     288     /FB      FB       .  -73062     /HH      HH  -2268    /IT     IT     .     .  -480   /KX    KX  160 -/MG  -MG  -96  /NQ   NQ  120  /MY   MY   240   /PG    PG  -576   /QB    QB  258  /RE   RE    .  234  /SE   SE  168  /MB   MB -12 -/TB  -TB -36 -/OG  -OG  -36 -/OG  -OG   .   .  -9 -/NB  -NB  -9 -/NB  -NB   .    .    .   .    .    .  .    .    .    .  135 -/RA  -RA    .   .   .   .    .    .   .    .    .   8  /LS   LS   .    .    .   . -30 -/NL  -NL   . -20 -/QZ  -QZ  12  /TB   TB   .  -2  /QK   QK   6  /MJ   MJ   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .    .    .   3  /RX   RX  -3 -/RX  -RX   .    .    .   .    .    .   .   .    .    .   .   3  /RX   RX   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .   .    .    .   2 -/QK  -QK  -2  /QK   QK  -2  /QK   QK   .    .    .   .    .    .   .    .    .
X.187     21096751104           AF          /AF  2342912       CR      /CR   24576      FC     /FC       .  -19008      HI     /HI  25488     JI    /JI     .     .     .     .     .    .    .    .    .    .    .  204   ON  /ON   320   -PF  -/PF   384    EB   /EB -256   RF  /RF    . -192   KK  /KK   32   NK  /NK -40  -NG -/NG  24  -KU -/KU   48  -SX -/SX   .   . -54  -GE -/GE  -5  -TF -/TF   .    .    .   .    .    .  .    .    .    .  -90   TD  /TD    .   .   .  -3  -RX -/RX  12   TB  /TB  -4  -TA -/TA   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2   QK  /QK  -1   NA  /NA   .    .    .  -3  -RX -/RX   3   RX  /RX   .    .    .   1  -NA -/NA   .   8   LS  /LS   .   2  -QK -/QK   .  -1   NA  /NA  TI   TJ -/TJ -TI  -TJ  /TJ   .    .    .   .    .    .   .   .    1  -NA -/NA    1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .
X.188     21096751104          /AF           AF  2342912      /CR       CR   24576     /FC      FC       .  -19008     /HI      HI  25488    /JI     JI     .     .     .     .     .    .    .    .    .    .    .  204  /ON   ON   320  -/PF   -PF   384   /EB    EB -256  /RF   RF    . -192  /KK   KK   32  /NK   NK -40 -/NG  -NG  24 -/KU  -KU   48 -/SX  -SX   .   . -54 -/GE  -GE  -5 -/TF  -TF   .    .    .   .    .    .  .    .    .    .  -90  /TD   TD    .   .   .  -3 -/RX  -RX  12  /TB   TB  -4 -/TA  -TA   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2  /QK   QK  -1  /NA   NA   .    .    .  -3 -/RX  -RX   3  /RX   RX   .    .    .   1 -/NA  -NA   .   8  /LS   LS   .   2 -/QK  -QK   .  -1  /NA   NA -TI  /TJ  -TJ  TI -/TJ   TJ   .    .    .   .    .    .   .   .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .
X.189     21122107776           AG          /AG  1798016       CS      /CS  -24192      FD     /FD       .   -2376      HJ     /HJ  27972     JJ    /JJ     .     .   384    EB   /EB  -64  -LV -/LV    .    .    .  251   OO  /OO -2128    PH   /PH     .     .     . -184   RG  /RG    .  216   IJ  /IJ -184   RG  /RG  32   NK  /NK   .    .    .  -36  -OG -/OG   .   . -21  -ND -/ND   .    .    .   .    .    .   .    .    .  .    .    .    .    9   NB  /NB    .   .   .  -6  -MJ -/MJ  -9  -NB -/NB   3   RX  /RX   .    .    .   .  24  -KU -/KU   .  -4  -TA -/TA  12   TB  /TB   .   8   LS  /LS   .    .    .   .   .    .    .    .    2  -QK -/QK    .    .    .   3   RX  /RX   3   RX  /RX   .    .    .   5   TF  /TF  -1   NA  /NA   2  -QK -/QK   .    .    .   .    .    .   .  -4  -TA -/TA   .   5   TF  /TF   .   2  -QK -/QK   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   NA  /NA   .   .   .  -1   NA  /NA   .    .    .   .    .    .  -3  -RX -/RX   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   1  -NA -/NA
X.190     21122107776          /AG           AG  1798016      /CS       CS  -24192     /FD      FD       .   -2376     /HJ      HJ  27972    /JJ     JJ     .     .   384   /EB    EB  -64 -/LV  -LV    .    .    .  251  /OO   OO -2128   /PH    PH     .     .     . -184  /RG   RG    .  216  /IJ   IJ -184  /RG   RG  32  /NK   NK   .    .    .  -36 -/OG  -OG   .   . -21 -/ND  -ND   .    .    .   .    .    .   .    .    .  .    .    .    .    9  /NB   NB    .   .   .  -6 -/MJ  -MJ  -9 -/NB  -NB   3  /RX   RX   .    .    .   .  24 -/KU  -KU   .  -4 -/TA  -TA  12  /TB   TB   .   8  /LS   LS   .    .    .   .   .    .    .    .    2 -/QK  -QK    .    .    .   3  /RX   RX   3  /RX   RX   .    .    .   5  /TF   TF  -1  /NA   NA   2 -/QK  -QK   .    .    .   .    .    .   .  -4 -/TA  -TA   .   5  /TF   TF   .   2 -/QK  -QK   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1  /NA   NA   .   .   .  -1  /NA   NA   .    .    .   .    .    .  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   1 -/NA  -NA
X.191     21842179632           AH          /AH  1224496       CT      /CT   72240      FE     /FE       .  292788      HK     /HK  -3780     IU    /IU     .     .  1200    KY   /KY  112   MP  /MP  -16   NR  /NR -168  -MB -/MB   784    OW   /OW   420    MF   /MF  100   RH  /RH    .  276   SF  /SF  -44   SU  /SU  46   TC  /TC   6   MJ  /MJ   12   TB  /TB   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .  -45   KV  /KV    .   .   .   3   RX  /RX  -4  -TA -/TA   .    .    .  -2   QK  /QK   . -60  -LI -/LI   .   4   TA  /TA -12  -TB -/TB   .   4   TA  /TA  -4  -TA -/TA   .   .   -4  -TA -/TA    4   TA  /TA    2  -QK -/QK   .    .    .   .    .    .   .    .    .  15   DV  /DV   3   RX  /RX   .    .    .   .    .    .   .    .    .   .   4   TA  /TA   .   7   LR  /LR   .   1  -NA -/NA  TI   TJ -/TJ -TI  -TJ  /TJ   2  -QK -/QK   .    .    .   .   .    .    .    .    .    .    .  -2   QK  /QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.192     21842179632          /AH           AH  1224496      /CT       CT   72240     /FE      FE       .  292788     /HK      HK  -3780    /IU     IU     .     .  1200   /KY    KY  112  /MP   MP  -16  /NR   NR -168 -/MB  -MB   784   /OW    OW   420   /MF    MF  100  /RH   RH    .  276  /SF   SF  -44  /SU   SU  46  /TC   TC   6  /MJ   MJ   12  /TB   TB   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .  -45  /KV   KV    .   .   .   3  /RX   RX  -4 -/TA  -TA   .    .    .  -2  /QK   QK   . -60 -/LI  -LI   .   4  /TA   TA -12 -/TB  -TB   .   4  /TA   TA  -4 -/TA  -TA   .   .   -4 -/TA  -TA    4  /TA   TA    2 -/QK  -QK   .    .    .   .    .    .   .    .    .  15  /DV   DV   3  /RX   RX   .    .    .   .    .    .   .    .    .   .   4  /TA   TA   .   7  /LR   LR   .   1 -/NA  -NA -TI  /TJ  -TJ  TI -/TJ   TJ   2 -/QK  -QK   .    .    .   .   .    .    .    .    .    .    .  -2  /QK   QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.193     34128405675           AI          /AI  3114475       CU      /CU  -28245      FF     /FF       .  383670      HL     /HL  13230     JK    /JK     .     .   555    KZ   /KZ   35   MQ  /MQ -101   NS  /NS    .    .    .  -560   -OY  -/OY  1050    QC   /QC -218   RI  /RI    .  150   SG  /SG  178   SV  /SV  -2   QK  /QK -66  -NH -/NH  -42   OJ  /OJ   .   .   .    .    .   .    .    .  -9  -NB -/NB  -1   NA  /NA  3   RX  /RX    .  -45   KV  /KV    .   .   .   3   RX  /RX   .    .    .   .    .    .   1  -NA -/NA   .   6   MJ  /MJ   .  20   QZ  /QZ  -6  -MJ -/MJ   . -10  -SP -/SP  -2   QK  /QK   .   .   -2   QK  /QK   -4  -TA -/TA   -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .  -8  -LS -/LS   .  -5  -TF -/TF   .   1  -NA -/NA  TI   TJ -/TJ -TI  -TJ  /TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   2  -QK -/QK    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.194     34128405675          /AI           AI  3114475      /CU       CU  -28245     /FF      FF       .  383670     /HL      HL  13230    /JK     JK     .     .   555   /KZ    KZ   35  /MQ   MQ -101  /NS   NS    .    .    .  -560  -/OY   -OY  1050   /QC    QC -218  /RI   RI    .  150  /SG   SG  178  /SV   SV  -2  /QK   QK -66 -/NH  -NH  -42  /OJ   OJ   .   .   .    .    .   .    .    .  -9 -/NB  -NB  -1  /NA   NA  3  /RX   RX    .  -45  /KV   KV    .   .   .   3  /RX   RX   .    .    .   .    .    .   1 -/NA  -NA   .   6  /MJ   MJ   .  20  /QZ   QZ  -6 -/MJ  -MJ   . -10 -/SP  -SP  -2  /QK   QK   .   .   -2  /QK   QK   -4 -/TA  -TA   -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .  -8 -/LS  -LS   .  -5 -/TF  -TF   .   1 -/NA  -NA -TI  /TJ  -TJ  TI -/TJ   TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   2 -/QK  -QK    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.195     34128405675           AI          /AI  1512875       CV      /CV  -55125      FG     /FG       .  383670      HL     /HL  13230     JK    /JK     .     .   555    KZ   /KZ -245   MD  /MD  107   NT  /NT    .    .    .   560    OY   /OY   630    QD   /QD   38   QT  /QT    . -234  -SE -/SE -106   SW  /SW  38   QT  /QT -18   RV  /RV  -18   RV  /RV   .   .   .    .    .   .    .    .   3   RX  /RX  -5  -TF -/TF  3   RX  /RX    .  -45   KV  /KV    .   .   .   3   RX  /RX   .    .    .   .    .    .   1  -NA -/NA   .   6   MJ  /MJ   . -20  -QZ -/QZ  -6  -MJ -/MJ   .  -2   QK  /QK  14   OR  /OR   .   .    2  -QK -/QK   -2   QK  /QK    2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .  -4  -TA -/TA   .  -1   NA  /NA   .  -1   NA  /NA   3   RX  /RX   3   RX  /RX   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .  -2   QK  /QK    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.196     34128405675          /AI           AI  1512875      /CV       CV  -55125     /FG      FG       .  383670     /HL      HL  13230    /JK     JK     .     .   555   /KZ    KZ -245  /MD   MD  107  /NT   NT    .    .    .   560   /OY    OY   630   /QD    QD   38  /QT   QT    . -234 -/SE  -SE -106  /SW   SW  38  /QT   QT -18  /RV   RV  -18  /RV   RV   .   .   .    .    .   .    .    .   3  /RX   RX  -5 -/TF  -TF  3  /RX   RX    .  -45  /KV   KV    .   .   .   3  /RX   RX   .    .    .   .    .    .   1 -/NA  -NA   .   6  /MJ   MJ   . -20 -/QZ  -QZ  -6 -/MJ  -MJ   .  -2  /QK   QK  14  /OR   OR   .   .    2 -/QK  -QK   -2  /QK   QK    2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .  -4 -/TA  -TA   .  -1  /NA   NA   .  -1  /NA   NA   3  /RX   RX   3  /RX   RX   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .  -2  /QK   QK    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.197     41785039296           AJ          /AJ   448448       CE      /CE  -28224      FH     /FH       .  371844      HM     /HM  10962     JL    /JL     .     .   192   -KK  -/KK -448  -MH -/MH   64   LV  /LV -154  -MC -/MC   896    PA   /PA  -630   -QD  -/QD  356   QX  /QX    . -252   SH  /SH  -22  -NF -/NF -22  -NF -/NF  18  -RV -/RV   18  -RV -/RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    9   NB  /NB    .   .   .   3   RX  /RX  -2   QK  /QK   6   MJ  /MJ   .    .    .   .  12   TB  /TB   . -16   NR  /NR   6   MJ  /MJ   . -16   NR  /NR   4   TA  /TA   .   .   -2   QK  /QK    2  -QK -/QK   -2   QK  /QK   .    .    .   .    .    .   .    .    .   5   TF  /TF  -1   NA  /NA   2  -QK -/QK   .    .    .   .    .    .   .  -4  -TA -/TA   .   5   TF  /TF   .  -1   NA  /NA  -3  -RX -/RX  -3  -RX -/RX   2  -QK -/QK   2  -QK -/QK   .   .    .    .    .    .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA
X.198     41785039296          /AJ           AJ   448448      /CE       CE  -28224     /FH      FH       .  371844     /HM      HM  10962    /JL     JL     .     .   192  -/KK   -KK -448 -/MH  -MH   64  /LV   LV -154 -/MC  -MC   896   /PA    PA  -630  -/QD   -QD  356  /QX   QX    . -252  /SH   SH  -22 -/NF  -NF -22 -/NF  -NF  18 -/RV  -RV   18 -/RV  -RV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .    9  /NB   NB    .   .   .   3  /RX   RX  -2  /QK   QK   6  /MJ   MJ   .    .    .   .  12  /TB   TB   . -16  /NR   NR   6  /MJ   MJ   . -16  /NR   NR   4  /TA   TA   .   .   -2  /QK   QK    2 -/QK  -QK   -2  /QK   QK   .    .    .   .    .    .   .    .    .   5  /TF   TF  -1  /NA   NA   2 -/QK  -QK   .    .    .   .    .    .   .  -4 -/TA  -TA   .   5  /TF   TF   .  -1  /NA   NA  -3 -/RX  -RX  -3 -/RX  -RX   2 -/QK  -QK   2 -/QK  -QK   .   .    .    .    .    .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA
X.199     63831063582           AK          /AK   393822       CW      /CW   36126      FI     /FI       .  216513     -HF    -/HF  19683     JG    /JG     .     . -1314    LA   /LA  294   MR  /MR   78   NU  /NU   57   LT  /LT  2592    PI   /PI  -729   -PT  -/PT -567   DZ  /DZ    .   81   RS  /RS  -81  -RS -/RS   .    .    .   .    .    .   27   II  /II   .   .   6   MJ  /MJ  -1   NA  /NA  -6  -MJ -/MJ   2  -QK -/QK -2   QK  /QK    .    .    .    .    .   .   .   .    .    .  -3  -RX -/RX   1  -NA -/NA   .    .    .   .   9   NB  /NB   .  24  -KU -/KU  -9  -NB -/NB   .  -3  -RX -/RX  -3  -RX -/RX   .   .    3   RX  /RX   -3  -RX -/RX    .    .    .   .    .    .   2  -QK -/QK  -1   NA  /NA -15  -DV -/DV   3   RX  /RX   3   RX  /RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .   .   -1   NA  /NA   -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -3  -RX -/RX   1  -NA -/NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   2  -QK -/QK  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .  -1   NA  /NA
X.200     63831063582          /AK           AK   393822      /CW       CW   36126     /FI      FI       .  216513    -/HF     -HF  19683    /JG     JG     .     . -1314   /LA    LA  294  /MR   MR   78  /NU   NU   57  /LT   LT  2592   /PI    PI  -729  -/PT   -PT -567  /DZ   DZ    .   81  /RS   RS  -81 -/RS  -RS   .    .    .   .    .    .   27  /II   II   .   .   6  /MJ   MJ  -1  /NA   NA  -6 -/MJ  -MJ   2 -/QK  -QK -2  /QK   QK    .    .    .    .    .   .   .   .    .    .  -3 -/RX  -RX   1 -/NA  -NA   .    .    .   .   9  /NB   NB   .  24 -/KU  -KU  -9 -/NB  -NB   .  -3 -/RX  -RX  -3 -/RX  -RX   .   .    3  /RX   RX   -3 -/RX  -RX    .    .    .   .    .    .   2 -/QK  -QK  -1  /NA   NA -15 -/DV  -DV   3  /RX   RX   3  /RX   RX   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .   .   -1  /NA   NA   -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -3 -/RX  -RX   1 -/NA  -NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   2 -/QK  -QK  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .  -1  /NA   NA
X.201     78346948680           AL          /AL  -120120       CX      /CX   59976      FJ     /FJ       .  -60588      HN     /HN -16443     JM    /JM     .     .   456    LB   /LB -616   MS  /MS   40   NG  /NG  105   KA  /KA  1344    PJ   /PJ   441    PP   /PP   84   NJ  /NJ    .  468   KR  /KR  -15  -DV -/DV  30   NL  /NL -18   RV  /RV   45  -KV -/KV   .   .   .    .    .   .    .    .   .    .    .   .    .    . -8  -LS -/LS    . -135   RA  /RA    .   .   .   .    .    .   5   TF  /TF   1  -NA -/NA   .    .    .   . -12  -TB -/TB   . -16   NR  /NR  21   ND  /ND   .  -4  -TA -/TA   4   TA  /TA   .   .    1  -NA -/NA   -1   NA  /NA   -2   QK  /QK   .    .    .   .    .    .   .    .    .  15   DV  /DV  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .    .    .   .   .    .    .   .  -3  -RX -/RX   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .   .    .    .    .    .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .   .   .   .   .    .    .    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.202     78346948680          /AL           AL  -120120      /CX       CX   59976     /FJ      FJ       .  -60588     /HN      HN -16443    /JM     JM     .     .   456   /LB    LB -616  /MS   MS   40  /NG   NG  105  /KA   KA  1344   /PJ    PJ   441   /PP    PP   84  /NJ   NJ    .  468  /KR   KR  -15 -/DV  -DV  30  /NL   NL -18  /RV   RV   45 -/KV  -KV   .   .   .    .    .   .    .    .   .    .    .   .    .    . -8 -/LS  -LS    . -135  /RA   RA    .   .   .   .    .    .   5  /TF   TF   1 -/NA  -NA   .    .    .   . -12 -/TB  -TB   . -16  /NR   NR  21  /ND   ND   .  -4 -/TA  -TA   4  /TA   TA   .   .    1 -/NA  -NA   -1  /NA   NA   -2  /QK   QK   .    .    .   .    .    .   .    .    .  15  /DV   DV  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .    .    .   .   .    .    .   .  -3 -/RX  -RX   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .   .    .    .    .    .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .   .   .   .   .    .    .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.203     80256172032           AM          /AM  1114112       CY      /CY       .       .       .       . -266112      HO     /HO  30240     JN    /JN     .     .     .     .     . -512   MT  /MT    .    .    . -168  -MB -/MB   128   -NZ  -/NZ     .     .     . -448  -MH -/MH    .    .    .    . -160   MG  /MG -16   NR  /NR   .    .    .    .    .    .   .   .  15   DV  /DV  -6  -MJ -/MJ   .    .    .   .    .    .  .    .    .    .  -45   KV  /KV    .   .   .  -6  -MJ -/MJ  12   TB  /TB   .    .    .   3   RX  /RX   .   .    .    .   .  16  -NR -/NR   .    .    .   .  -8  -LS -/LS   .    .    .   .   .    .    .    .    4   TA  /TA    .    .    .  -3  -RX -/RX  -1   NA  /NA   .    .    .  15   DV  /DV   3   RX  /RX   .    .    .   .    .    .   .    .    .   .  -4  -TA -/TA   .  -1   NA  /NA   .   2  -QK -/QK   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   NA  /NA   .   .   .  -1   NA  /NA   .    .    .   .    .    .   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA
X.204     80256172032          /AM           AM  1114112      /CY       CY       .       .       .       . -266112     /HO      HO  30240    /JN     JN     .     .     .     .     . -512  /MT   MT    .    .    . -168 -/MB  -MB   128  -/NZ   -NZ     .     .     . -448 -/MH  -MH    .    .    .    . -160  /MG   MG -16  /NR   NR   .    .    .    .    .    .   .   .  15  /DV   DV  -6 -/MJ  -MJ   .    .    .   .    .    .  .    .    .    .  -45  /KV   KV    .   .   .  -6 -/MJ  -MJ  12  /TB   TB   .    .    .   3  /RX   RX   .   .    .    .   .  16 -/NR  -NR   .    .    .   .  -8 -/LS  -LS   .    .    .   .   .    .    .    .    4  /TA   TA    .    .    .  -3 -/RX  -RX  -1  /NA   NA   .    .    .  15  /DV   DV   3  /RX   RX   .    .    .   .    .    .   .    .    .   .  -4 -/TA  -TA   .  -1  /NA   NA   .   2 -/QK  -QK   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1  /NA   NA   .   .   .  -1  /NA   NA   .    .    .   .    .    .   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA
X.205     80256172032           AM          /AM  3997696       CZ      /CZ       .       .       .       . -266112      HO     /HO  30240     JN    /JN     .     .     .     .     .  512  -MT -/MT    .    .    . -168  -MB -/MB  -896   -PA  -/PA     .     .     .  832   RJ  /RJ    .    .    .    .  -32  -NK -/NK -32  -NK -/NK   .    .    .    .    .    .   .   .  15   DV  /DV  -6  -MJ -/MJ   .    .    .   .    .    .  .    .    .    .  -45   KV  /KV    .   .   .  -6  -MJ -/MJ  -4  -TA -/TA   .    .    .   3   RX  /RX   .   .    .    .   . -16   NR  /NR   .    .    .   .   8   LS  /LS   .    .    .   .   .    .    .    .   -4  -TA -/TA    .    .    .  -3  -RX -/RX   3   RX  /RX   .    .    .  15   DV  /DV   3   RX  /RX   .    .    .   .    .    .   .    .    .   .   4   TA  /TA   .  -5  -TF -/TF   .  -2   QK  /QK   .    .    .   .    .    .   2  -QK -/QK   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.206     80256172032          /AM           AM  3997696      /CZ       CZ       .       .       .       . -266112     /HO      HO  30240    /JN     JN     .     .     .     .     .  512 -/MT  -MT    .    .    . -168 -/MB  -MB  -896  -/PA   -PA     .     .     .  832  /RJ   RJ    .    .    .    .  -32 -/NK  -NK -32 -/NK  -NK   .    .    .    .    .    .   .   .  15  /DV   DV  -6 -/MJ  -MJ   .    .    .   .    .    .  .    .    .    .  -45  /KV   KV    .   .   .  -6 -/MJ  -MJ  -4 -/TA  -TA   .    .    .   3  /RX   RX   .   .    .    .   . -16  /NR   NR   .    .    .   .   8  /LS   LS   .    .    .   .   .    .    .    .   -4 -/TA  -TA    .    .    .  -3 -/RX  -RX   3  /RX   RX   .    .    .  15  /DV   DV   3  /RX   RX   .    .    .   .    .    .   .    .    .   .   4  /TA   TA   .  -5 -/TF  -TF   .  -2  /QK   QK   .    .    .   .    .    .   2 -/QK  -QK   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.207     84057367680           AN          /AN  3569280       DA      /DA  -54144      FK     /FK       . -292248      HP     /HP  17172     JO    /JO     .     .  -384   -EB  -/EB   64   LV  /LV    .    .    .  105   KA  /KA  1104    PK   /PK -1224    QE   /QE -552   RK  /RK    .   72   DW  /DW  -48   SX  /SX -12  -TB -/TB -36  -OG -/OG  -36  -OG -/OG   .   . -15  -DV -/DV  13   TG  /TG   .    .    .   .    .    .  .    .    .    .  135  -RA -/RA    .   .   .   .    .    .   5   TF  /TF   1  -NA -/NA   .    .    .   . -24   KU  /KU   .   4   TA  /TA -12  -TB -/TB   .  -8  -LS -/LS   .    .    .   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA  15   DV  /DV  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .    .    .   .   .    .    .   .   3   RX  /RX   .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .   .    1  -NA -/NA    1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   1  -NA -/NA   .   .    .    .  -2   QK  /QK   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .  -1   NA  /NA
X.208     84057367680          /AN           AN  3569280      /DA       DA  -54144     /FK      FK       . -292248     /HP      HP  17172    /JO     JO     .     .  -384  -/EB   -EB   64  /LV   LV    .    .    .  105  /KA   KA  1104   /PK    PK -1224   /QE    QE -552  /RK   RK    .   72  /DW   DW  -48  /SX   SX -12 -/TB  -TB -36 -/OG  -OG  -36 -/OG  -OG   .   . -15 -/DV  -DV  13  /TG   TG   .    .    .   .    .    .  .    .    .    .  135 -/RA  -RA    .   .   .   .    .    .   5  /TF   TF   1 -/NA  -NA   .    .    .   . -24  /KU   KU   .   4  /TA   TA -12 -/TB  -TB   .  -8 -/LS  -LS   .    .    .   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA  15  /DV   DV  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .    .    .   .   .    .    .   .   3  /RX   RX   .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .   .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .   .    .    .  -2  /QK   QK   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .  -1  /NA   NA
X.209    103562058600           AO          /AO  2602600       DB      /DB  -22680      FL     /FL       .   81675      HQ     /HQ -30240    -JN   -/JN     .     .   360    LC   /LC -280   MU  /MU  168   MB  /MB    .    .    .  -560   -OY  -/OY     .     .     .  475   RL  /RL    . -405  -KS -/KS  160  -MG -/MG  16  -NR -/NR   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   8   LS  /LS  .    .    .    .   45  -KV -/KV    .   .   . -12  -TB -/TB   .    .    .   .    .    .   .    .    .   . -45   KV  /KV   .  20   QZ  /QZ   .    .    .   .  -1   NA  /NA   3   RX  /RX   .   .    .    .    .   -4  -TA -/TA    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   4   TA  /TA   .   1  -NA -/NA   .   4   TA  /TA   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.210    103562058600          /AO           AO  2602600      /DB       DB  -22680     /FL      FL       .   81675     /HQ      HQ -30240   -/JN    -JN     .     .   360   /LC    LC -280  /MU   MU  168  /MB   MB    .    .    .  -560  -/OY   -OY     .     .     .  475  /RL   RL    . -405 -/KS  -KS  160 -/MG  -MG  16 -/NR  -NR   .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   8  /LS   LS  .    .    .    .   45 -/KV  -KV    .   .   . -12 -/TB  -TB   .    .    .   .    .    .   .    .    .   . -45  /KV   KV   .  20  /QZ   QZ   .    .    .   .  -1  /NA   NA   3  /RX   RX   .   .    .    .    .   -4 -/TA  -TA    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   4  /TA   TA   .   1 -/NA  -NA   .   4  /TA   TA   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.211    115511526900           AP          /AP  4627700       DC      /DC  102900      FM     /FM       . -283635      HR     /HR -16065     JP    /JP     .     .   180    LD   /LD  420   MF  /MF  -76   NM  /NM    .    .    .  2240    PL   /PL  -105   -KA  -/KA  413   RM  /RM    . -339   SI  /SI   71  -OB -/OB  62   RT  /RT -42   OJ  /OJ   15   DV  /DV   .   .   .    .    .   .    .    . -12  -TB -/TB   4   TA  /TA -4  -TA -/TA    .  -90   TD  /TD    .   .   .  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .  45  -KV -/KV   .   .    .    .  -9  -NB -/NB   .  -3  -RX -/RX   5   TF  /TF   .   .   -1   NA  /NA    3   RX  /RX    2  -QK -/QK   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .  -4  -TA -/TA   .   2  -QK -/QK   .  -1   NA  /NA -TI  -TJ  /TJ  TI   TJ -/TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA   -1   NA  /NA   -1   NA  /NA  -1   NA  /NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.212    115511526900          /AP           AP  4627700      /DC       DC  102900     /FM      FM       . -283635     /HR      HR -16065    /JP     JP     .     .   180   /LD    LD  420  /MF   MF  -76  /NM   NM    .    .    .  2240   /PL    PL  -105  -/KA   -KA  413  /RM   RM    . -339  /SI   SI   71 -/OB  -OB  62  /RT   RT -42  /OJ   OJ   15  /DV   DV   .   .   .    .    .   .    .    . -12 -/TB  -TB   4  /TA   TA -4 -/TA  -TA    .  -90  /TD   TD    .   .   .  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .  45 -/KV  -KV   .   .    .    .  -9 -/NB  -NB   .  -3 -/RX  -RX   5  /TF   TF   .   .   -1  /NA   NA    3  /RX   RX    2 -/QK  -QK   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .  -4 -/TA  -TA   .   2 -/QK  -QK   .  -1  /NA   NA  TI -/TJ   TJ -TI  /TJ  -TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA   -1  /NA   NA   -1  /NA   NA  -1  /NA   NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.213    120131987976           AQ          /AQ  -184184       DD      /DD  -11256      FN     /FN       .  311256      HS     /HS  -5481     JQ    /JQ     .     .   264    LE   /LE  504   MV  /MV  -24   KU  /KU  -49   OP  /OP  2800    PM   /PM  -861    QF   /QF -152   RN  /RN    .  120   MY  /MY  -53   SY  /SY -44   SU  /SU  12   TB  /TB   15   DV  /DV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  8   LS  /LS    . -126  -OL -/OL    .   .   .   3   RX  /RX  -9  -NB -/NB  -1   NA  /NA   .    .    .   . -24   KU  /KU   .  12   TB  /TB  15   DV  /DV   .   .    .    .   .    .    .   .   .    3   RX  /RX   -3  -RX -/RX    .    .    .   .    .    .   .    .    .   .    .    .  20   QZ  /QZ  -4  -TA -/TA  -1   NA  /NA   .    .    .   .    .    .   .   4   TA  /TA   .  -2   QK  /QK   .   1  -NA -/NA -TI  -TJ  /TJ  TI   TJ -/TJ  -1   NA  /NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   2  -QK -/QK
X.214    120131987976          /AQ           AQ  -184184      /DD       DD  -11256     /FN      FN       .  311256     /HS      HS  -5481    /JQ     JQ     .     .   264   /LE    LE  504  /MV   MV  -24  /KU   KU  -49  /OP   OP  2800   /PM    PM  -861   /QF    QF -152  /RN   RN    .  120  /MY   MY  -53  /SY   SY -44  /SU   SU  12  /TB   TB   15  /DV   DV   .   .   .    .    .   .    .    .   .    .    .   .    .    .  8  /LS   LS    . -126 -/OL  -OL    .   .   .   3  /RX   RX  -9 -/NB  -NB  -1  /NA   NA   .    .    .   . -24  /KU   KU   .  12  /TB   TB  15  /DV   DV   .   .    .    .   .    .    .   .   .    3  /RX   RX   -3 -/RX  -RX    .    .    .   .    .    .   .    .    .   .    .    .  20  /QZ   QZ  -4 -/TA  -TA  -1  /NA   NA   .    .    .   .    .    .   .   4  /TA   TA   .  -2  /QK   QK   .   1 -/NA  -NA  TI -/TJ   TJ -TI  /TJ  -TJ  -1  /NA   NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   2 -/QK  -QK
X.215    135605256192           AR          /AR  3997696       CZ      /CZ       .       .       .       .  245376      HT     /HT   6048     EO    /EO     .     .     .     .     . -512   MT  /MT    .    .    .   -8  -LS -/LS  -896   -PA  -/PA     .     .     .  832   RJ  /RJ    .    .    .    .  -32  -NK -/NK -32  -NK -/NK   .    .    .    .    .    .   .   . -21  -ND -/ND   .    .    .   .    .    .   .    .    .  .    .    .    .   -9  -NB -/NB    .   .   .   6   MJ  /MJ  -4  -TA -/TA   .    .    .  -1   NA  /NA   .   .    .    .   .  16  -NR -/NR   .    .    .   .  -8  -LS -/LS   .    .    .   .   .    .    .    .    4   TA  /TA    .    .    .   3   RX  /RX   3   RX  /RX   .    .    .  -5  -TF -/TF   1  -NA -/NA  -2   QK  /QK   .    .    .   .    .    .   .   4   TA  /TA   .  -5  -TF -/TF   .  -2   QK  /QK   .    .    .   .    .    .  -2   QK  /QK   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   1  -NA -/NA
X.216    135605256192          /AR           AR  3997696      /CZ       CZ       .       .       .       .  245376     /HT      HT   6048    /EO     EO     .     .     .     .     . -512  /MT   MT    .    .    .   -8 -/LS  -LS  -896  -/PA   -PA     .     .     .  832  /RJ   RJ    .    .    .    .  -32 -/NK  -NK -32 -/NK  -NK   .    .    .    .    .    .   .   . -21 -/ND  -ND   .    .    .   .    .    .   .    .    .  .    .    .    .   -9 -/NB  -NB    .   .   .   6  /MJ   MJ  -4 -/TA  -TA   .    .    .  -1  /NA   NA   .   .    .    .   .  16 -/NR  -NR   .    .    .   .  -8 -/LS  -LS   .    .    .   .   .    .    .    .    4  /TA   TA    .    .    .   3  /RX   RX   3  /RX   RX   .    .    .  -5 -/TF  -TF   1 -/NA  -NA  -2  /QK   QK   .    .    .   .    .    .   .   4  /TA   TA   .  -5 -/TF  -TF   .  -2  /QK   QK   .    .    .   .    .    .  -2  /QK   QK   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   1 -/NA  -NA
X.217    135605256192           AR          /AR  1114112       CY      /CY       .       .       .       .  245376      HT     /HT   6048     EO    /EO     .     .     .     .     .  512  -MT -/MT    .    .    .   -8  -LS -/LS   128   -NZ  -/NZ     .     .     . -448  -MH -/MH    .    .    .    . -160   MG  /MG -16   NR  /NR   .    .    .    .    .    .   .   . -21  -ND -/ND   .    .    .   .    .    .   .    .    .  .    .    .    .   -9  -NB -/NB    .   .   .   6   MJ  /MJ  12   TB  /TB   .    .    .  -1   NA  /NA   .   .    .    .   . -16   NR  /NR   .    .    .   .   8   LS  /LS   .    .    .   .   .    .    .    .   -4  -TA -/TA    .    .    .   3   RX  /RX  -1   NA  /NA   .    .    .  -5  -TF -/TF   1  -NA -/NA  -2   QK  /QK   .    .    .   .    .    .   .  -4  -TA -/TA   .  -1   NA  /NA   .   2  -QK -/QK   .    .    .   .    .    .   2  -QK -/QK   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   NA  /NA   .   .   .   1  -NA -/NA  -1   NA  /NA  -1   NA  /NA   3   RX  /RX   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .   .   .  -1   NA  /NA   .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA  -1   NA  /NA
X.218    135605256192          /AR           AR  1114112      /CY       CY       .       .       .       .  245376     /HT      HT   6048    /EO     EO     .     .     .     .     .  512 -/MT  -MT    .    .    .   -8 -/LS  -LS   128  -/NZ   -NZ     .     .     . -448 -/MH  -MH    .    .    .    . -160  /MG   MG -16  /NR   NR   .    .    .    .    .    .   .   . -21 -/ND  -ND   .    .    .   .    .    .   .    .    .  .    .    .    .   -9 -/NB  -NB    .   .   .   6  /MJ   MJ  12  /TB   TB   .    .    .  -1  /NA   NA   .   .    .    .   . -16  /NR   NR   .    .    .   .   8  /LS   LS   .    .    .   .   .    .    .    .   -4 -/TA  -TA    .    .    .   3  /RX   RX  -1  /NA   NA   .    .    .  -5 -/TF  -TF   1 -/NA  -NA  -2  /QK   QK   .    .    .   .    .    .   .  -4 -/TA  -TA   .  -1  /NA   NA   .   2 -/QK  -QK   .    .    .   .    .    .   2 -/QK  -QK   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1  /NA   NA   .   .   .   1 -/NA  -NA  -1  /NA   NA  -1  /NA   NA   3  /RX   RX   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .   .   .  -1  /NA   NA   .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA  -1  /NA   NA
X.219    142169187069           AS          /AS  2393469       DE      /DE   60669      FO     /FO       .  216513     -HF    -/HF      .      .      .     .     .  -963   -KO  -/KO  573   MW  /MW   93   NV  /NV   -6  -MJ -/MJ -2592   -PI  -/PI     .     .     . -567   DZ  /DZ    .   81   RS  /RS    .    .    .   .    .    .   .    .    .    .    .    .   .   .  21   ND  /ND   .    .    .  -3  -RX -/RX   5   TF  /TF -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .  -6  -MJ -/MJ  -6  -MJ -/MJ  -3  -RX -/RX   .   9   NB  /NB   . -24   KU  /KU   .    .    .   .  -3  -RX -/RX  -3  -RX -/RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   1  -NA -/NA   .    .    .  15   DV  /DV   3   RX  /RX   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   2  -QK -/QK   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .  -1   NA  /NA   .    .    .   .    .    .   3   RX  /RX   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA
X.220    142169187069          /AS           AS  2393469      /DE       DE   60669     /FO      FO       .  216513    -/HF     -HF      .      .      .     .     .  -963  -/KO   -KO  573  /MW   MW   93  /NV   NV   -6 -/MJ  -MJ -2592  -/PI   -PI     .     .     . -567  /DZ   DZ    .   81  /RS   RS    .    .    .   .    .    .   .    .    .    .    .    .   .   .  21  /ND   ND   .    .    .  -3 -/RX  -RX   5  /TF   TF -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .  -6 -/MJ  -MJ  -6 -/MJ  -MJ  -3 -/RX  -RX   .   9  /NB   NB   . -24  /KU   KU   .    .    .   .  -3 -/RX  -RX  -3 -/RX  -RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   1 -/NA  -NA   .    .    .  15  /DV   DV   3  /RX   RX   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   2 -/QK  -QK   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .  -1  /NA   NA   .    .    .   .    .    .   3  /RX   RX   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA
X.221    150164984970           AT          /AT  3773770       DF      /DF  -32886      FP     /FP       . -476982      HU     /HU  -8127     JR    /JR     .     .   714    LF   /LF -574   MX  /MX  154   MC  /MC -105  -KA -/KA  1456    PE   /PE   189   -PO  -/PO -830   RO  /RO    .  378   SJ  /SJ  -11   NC  /NC  34   LU  /LU -54  -GE -/GE    9   NB  /NB   .   .   .    .    .   .    .    .   6   MJ  /MJ   6   MJ  /MJ  2  -QK -/QK    .   45  -KV -/KV    .   .   .   6   MJ  /MJ  -5  -TF -/TF  -1   NA  /NA   .    .    .   .  -6  -MJ -/MJ   .  -4  -TA -/TA  -3  -RX -/RX   .   2  -QK -/QK  -2   QK  /QK   .   .    1  -NA -/NA   -1   NA  /NA   -2   QK  /QK   .    .    .   .    .    .   .    .    . -15  -DV -/DV   3   RX  /RX   3   RX  /RX   .    .    .   .    .    .   .   4   TA  /TA   .   1  -NA -/NA   .  -2   QK  /QK   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .   .   .  -1   NA  /NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA
X.222    150164984970          /AT           AT  3773770      /DF       DF  -32886     /FP      FP       . -476982     /HU      HU  -8127    /JR     JR     .     .   714   /LF    LF -574  /MX   MX  154  /MC   MC -105 -/KA  -KA  1456   /PE    PE   189  -/PO   -PO -830  /RO   RO    .  378  /SJ   SJ  -11  /NC   NC  34  /LU   LU -54 -/GE  -GE    9  /NB   NB   .   .   .    .    .   .    .    .   6  /MJ   MJ   6  /MJ   MJ  2 -/QK  -QK    .   45 -/KV  -KV    .   .   .   6  /MJ   MJ  -5 -/TF  -TF  -1  /NA   NA   .    .    .   .  -6 -/MJ  -MJ   .  -4 -/TA  -TA  -3 -/RX  -RX   .   2 -/QK  -QK  -2  /QK   QK   .   .    1 -/NA  -NA   -1  /NA   NA   -2  /QK   QK   .    .    .   .    .    .   .    .    . -15 -/DV  -DV   3  /RX   RX   3  /RX   RX   .    .    .   .    .    .   .   4  /TA   TA   .   1 -/NA  -NA   .  -2  /QK   QK   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .   .   .  -1  /NA   NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA
X.223    151397207325           AU          /AU  2764125       DG      /DG   42525      FQ     /FQ       .  295245      HV     /HV      .      .      .     .     .  -675    LG   /LG -315   MM  /MM  -51   NW  /NW    .    .    .     .     .     .     .     .     . -243  -LJ -/LJ    . -243  -LJ -/LJ    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9   NB  /NB   1  -NA -/NA -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   . -27  -II -/II   .   .    .    .   .    .    .   .   9   NB  /NB  -3  -RX -/RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .  TV   TW  /TW *TV  /TX   TX   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.224    151397207325          /AU           AU  2764125      /DG       DG   42525     /FQ      FQ       .  295245     /HV      HV      .      .      .     .     .  -675   /LG    LG -315  /MM   MM  -51  /NW   NW    .    .    .     .     .     .     .     .     . -243 -/LJ  -LJ    . -243 -/LJ  -LJ    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9  /NB   NB   1 -/NA  -NA -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   . -27 -/II  -II   .   .    .    .   .    .    .   .   9  /NB   NB  -3 -/RX  -RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    . *TV   TX  /TX  TV  /TW   TW   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.225    151397207325           AU          /AU  2764125       DG      /DG   42525      FQ     /FQ       .  295245      HV     /HV      .      .      .     .     .  -675    LG   /LG -315   MM  /MM  -51   NW  /NW    .    .    .     .     .     .     .     .     . -243  -LJ -/LJ    . -243  -LJ -/LJ    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9   NB  /NB   1  -NA -/NA -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   . -27  -II -/II   .   .    .    .   .    .    .   .   9   NB  /NB  -3  -RX -/RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    . *TV  /TX   TX  TV   TW  /TW   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.226    151397207325          /AU           AU  2764125      /DG       DG   42525     /FQ      FQ       .  295245     /HV      HV      .      .      .     .     .  -675   /LG    LG -315  /MM   MM  -51  /NW   NW    .    .    .     .     .     .     .     .     . -243 -/LJ  -LJ    . -243 -/LJ  -LJ    .    .    .   .    .    .   .    .    .    .    .    .   .   .   .    .    .   .    .    .   9  /NB   NB   1 -/NA  -NA -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   . -27 -/II  -II   .   .    .    .   .    .    .   .   9  /NB   NB  -3 -/RX  -RX   .   .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .  TV  /TW   TW *TV   TX  /TX   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.227    154455413112           AV          /AV  -401544       DH      /DH -120456      FR     /FR       .  307395      HW     /HW  17010     JS    /JS     .     . -1032    LH   /LH  120   MY  /MY   -8  -LS -/LS  162  -MZ -/MZ     .     .     .  -630   -QD  -/QD 1107   RP  /RP    .   99   NY  /NY  -54  -GE -/GE  54   GE  /GE -90   TD  /TD   18  -RV -/RV   .   .  21   ND  /ND   .    .    .   .    .    .   8   LS  /LS  .    .    .    .    .    .    .    .   .   .   .    .    .   6   MJ  /MJ  -6  -MJ -/MJ   .    .    .   .   3   RX  /RX   .   .    .    .   6   MJ  /MJ   .   3   RX  /RX  -5  -TF -/TF   .   .   -2   QK  /QK    6   MJ  /MJ   -2   QK  /QK   .    .    .  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1   NA  /NA    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.228    154455413112          /AV           AV  -401544      /DH       DH -120456     /FR      FR       .  307395     /HW      HW  17010    /JS     JS     .     . -1032   /LH    LH  120  /MY   MY   -8 -/LS  -LS  162 -/MZ  -MZ     .     .     .  -630  -/QD   -QD 1107  /RP   RP    .   99  /NY   NY  -54 -/GE  -GE  54  /GE   GE -90  /TD   TD   18 -/RV  -RV   .   .  21  /ND   ND   .    .    .   .    .    .   8  /LS   LS  .    .    .    .    .    .    .    .   .   .   .    .    .   6  /MJ   MJ  -6 -/MJ  -MJ   .    .    .   .   3  /RX   RX   .   .    .    .   6  /MJ   MJ   .   3  /RX   RX  -5 -/TF  -TF   .   .   -2  /QK   QK    6  /MJ   MJ   -2  /QK   QK   .    .    .  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -1  /NA   NA    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.229    160255122300           AW          /AW -4176900       DI      /DI   56700      FS     /FS       .  171315      HX     /HX  25515    -EU   -/EU     .     .    60    LI   /LI -420  -MF -/MF   92   NX  /NX    .    .    .     .     .     .  -945    QG   /QG   27   II  /II    . -189   PO  /PO  135  -RA -/RA -54  -GE -/GE -54  -GE -/GE  -45   KV  /KV   .   .   .    .    .   .    .    .  12   TB  /TB   4   TA  /TA -4  -TA -/TA    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .  51  -NW -/NW   .   .    .    .   3   RX  /RX   .   3   RX  /RX  -1   NA  /NA   .   .   -1   NA  /NA   -3  -RX -/RX    2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -2   QK  /QK   1  -NA -/NA   1  -NA -/NA   .   .   .   .   1  -NA -/NA   -1   NA  /NA   -1   NA  /NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.230    160255122300          /AW           AW -4176900      /DI       DI   56700     /FS      FS       .  171315     /HX      HX  25515   -/EU    -EU     .     .    60   /LI    LI -420 -/MF  -MF   92  /NX   NX    .    .    .     .     .     .  -945   /QG    QG   27  /II   II    . -189  /PO   PO  135 -/RA  -RA -54 -/GE  -GE -54 -/GE  -GE  -45  /KV   KV   .   .   .    .    .   .    .    .  12  /TB   TB   4  /TA   TA -4 -/TA  -TA    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .  51 -/NW  -NW   .   .    .    .   3  /RX   RX   .   3  /RX   RX  -1  /NA   NA   .   .   -1  /NA   NA   -3 -/RX  -RX    2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -2  /QK   QK   1 -/NA  -NA   1 -/NA  -NA   .   .   .   .   1 -/NA  -NA   -1  /NA   NA   -1  /NA   NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.231    178514751987           AX          /AX -2814669       DJ      /DJ  124659      FT     /FT       .       .       .       .      .      .      .     .     .   243    LJ   /LJ -405  -KS -/KS   99   NY  /NY  162  -MZ -/MZ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .  -9  -NB -/NB  -9  -NB -/NB  -9  -NB -/NB  -9  -NB -/NB  3   RX  /RX    .    .    .    .    .   .   .   .    .    .   6   MJ  /MJ  -6  -MJ -/MJ   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   3   RX  /RX   3   RX  /RX   .    .    .   .    .    .   .    .    .   1  -NA -/NA  -1   NA  /NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.232    178514751987          /AX           AX -2814669      /DJ       DJ  124659     /FT      FT       .       .       .       .      .      .      .     .     .   243   /LJ    LJ -405 -/KS  -KS   99  /NY   NY  162 -/MZ  -MZ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .  -9 -/NB  -NB  -9 -/NB  -NB  -9 -/NB  -NB  -9 -/NB  -NB  3  /RX   RX    .    .    .    .    .   .   .   .    .    .   6  /MJ   MJ  -6 -/MJ  -MJ   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   3  /RX   RX   3  /RX   RX   .    .    .   .    .    .   .    .    .   1 -/NA  -NA  -1  /NA   NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.233    185161334400           AY          /AY   604800       DK      /DK  -86400      FU     /FU       . -189540      HY     /HY  14580     JT    /JT     .     . -1920    LK   /LK    .    .    . -128   NZ  /NZ    .    .    .     .     .     .   540    QH   /QH -756   PU  /PU    . -324   SK  /SK  108   QU  /QU  54   GE  /GE  54   GE  /GE   36   OG  /OG   .   .   .    .    .  -7  -LR -/LR   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   . -12  -TB -/TB   .   .    .    .  12   TB  /TB   .   .    .    .   4   TA  /TA   .   .    4   TA  /TA    .    .    .   -2   QK  /QK   3   RX  /RX   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA  -2   QK  /QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .
X.234    185161334400          /AY           AY   604800      /DK       DK  -86400     /FU      FU       . -189540     /HY      HY  14580    /JT     JT     .     . -1920   /LK    LK    .    .    . -128  /NZ   NZ    .    .    .     .     .     .   540   /QH    QH -756  /PU   PU    . -324  /SK   SK  108  /QU   QU  54  /GE   GE  54  /GE   GE   36  /OG   OG   .   .   .    .    .  -7 -/LR  -LR   .    .    .   .    .    .  .    .    .    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   . -12 -/TB  -TB   .   .    .    .  12  /TB   TB   .   .    .    .   4  /TA   TA   .   .    4  /TA   TA    .    .    .   -2  /QK   QK   3  /RX   RX   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA  -2  /QK   QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .
X.235    203775436800           AZ          /AZ   665600       DL      /DL   92160      FV     /FV       . -183600      HZ     /HZ  -4320     JU    /JU     .     .     .     .     .    .    .    .    .    .    .    .    .    .   320   -PF  -/PF  -720    QI   /QI  752   RQ  /RQ    .  144   SC  /SC -112  -MP -/MP  -4  -TA -/TA  36   OG  /OG    .    .    .   .   . -30  -NL -/NL -16   NR  /NR   .    .    .   .    .    .  .    .    .    .  180   LD  /LD    .   .   .   6   MJ  /MJ   .    .    .   .    .    .   1  -NA -/NA   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2   QK  /QK  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .  -4  -TA -/TA   .  -4  -TA -/TA   .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1   NA  /NA   -1   NA  /NA   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .
X.236    203775436800          /AZ           AZ   665600      /DL       DL   92160     /FV      FV       . -183600     /HZ      HZ  -4320    /JU     JU     .     .     .     .     .    .    .    .    .    .    .    .    .    .   320  -/PF   -PF  -720   /QI    QI  752  /RQ   RQ    .  144  /SC   SC -112 -/MP  -MP  -4 -/TA  -TA  36  /OG   OG    .    .    .   .   . -30 -/NL  -NL -16  /NR   NR   .    .    .   .    .    .  .    .    .    .  180  /LD   LD    .   .   .   6  /MJ   MJ   .    .    .   .    .    .   1 -/NA  -NA   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2  /QK   QK  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .  -4 -/TA  -TA   .  -4 -/TA  -TA   .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   -1  /NA   NA   -1  /NA   NA   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .
X.237    210555861318           BA          /BA  1299078       DM      /DM  132678      FW     /FW       .       .       .       .      .      .      .     .     . -2106    LL   /LL -162   MZ  /MZ   54   GE  /GE  243   LJ  /LJ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .  33  -NI -/NI  12   TB  /TB  -6  -MJ -/MJ  -6  -MJ -/MJ  6   MJ  /MJ    .    .    .    .    .   .   .   .    .    .   3   RX  /RX   3   RX  /RX   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -3  -RX -/RX  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   3   RX  /RX  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.238    210555861318          /BA           BA  1299078      /DM       DM  132678     /FW      FW       .       .       .       .      .      .      .     .     . -2106   /LL    LL -162  /MZ   MZ   54  /GE   GE  243  /LJ   LJ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   .  33 -/NI  -NI  12  /TB   TB  -6 -/MJ  -MJ  -6 -/MJ  -MJ  6  /MJ   MJ    .    .    .    .    .   .   .   .    .    .   3  /RX   RX   3  /RX   RX   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -3 -/RX  -RX  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   3  /RX   RX  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.239    215861428224           BB          /BB -5111808       DN      /DN       .       .       .       .  -20736      IA     /IA  36288     JV    /JV     .     .     .     .     .    .    .    .    .    .    . -176   OQ  /OQ   768   -LO  -/LO     .     .     . -384  -EB -/EB    .    .    .    .  192  -KK -/KK  48  -SX -/SX   .    .    .    .    .    .   .   .  -6  -MJ -/MJ  -6  -MJ -/MJ   .    .    .   .    .    .  .    .    .    .  -54  -GE -/GE    .   .   .   .    .    .  -8  -LS -/LS   .    .    .   2  -QK -/QK   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2   QK  /QK   .    .    .  10   SP  /SP   4   TA  /TA  -2   QK  /QK   .    .    .   .    .    .   .   .    .    .   .   6   MJ  /MJ   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   2  -QK -/QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1   NA  /NA  -1   NA  /NA  -2   QK  /QK   .    .    .  -1   NA  /NA  -1   NA  /NA  -1   NA  /NA   .   .   .   .    .    .   .   .    .    .  -2   QK  /QK   .    .    .   .    .    .   1  -NA -/NA   1  -NA -/NA   .    .    .
X.240    215861428224          /BB           BB -5111808      /DN       DN       .       .       .       .  -20736     /IA      IA  36288    /JV     JV     .     .     .     .     .    .    .    .    .    .    . -176  /OQ   OQ   768  -/LO   -LO     .     .     . -384 -/EB  -EB    .    .    .    .  192 -/KK  -KK  48 -/SX  -SX   .    .    .    .    .    .   .   .  -6 -/MJ  -MJ  -6 -/MJ  -MJ   .    .    .   .    .    .  .    .    .    .  -54 -/GE  -GE    .   .   .   .    .    .  -8 -/LS  -LS   .    .    .   2 -/QK  -QK   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .  -2  /QK   QK   .    .    .  10  /SP   SP   4  /TA   TA  -2  /QK   QK   .    .    .   .    .    .   .   .    .    .   .   6  /MJ   MJ   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .  -1  /NA   NA  -1  /NA   NA  -2  /QK   QK   .    .    .  -1  /NA   NA  -1  /NA   NA  -1  /NA   NA   .   .   .   .    .    .   .   .    .    .  -2  /QK   QK   .    .    .   .    .    .   1 -/NA  -NA   1 -/NA  -NA   .    .    .
X.241    256966819200           BC          /BC -2038400       DO      /DO   40320      FX     /FX       .  457380      IB     /IB -26460     JW    /JW     .     .  1920   -LK  -/LK    .    .    . -128   NZ  /NZ    .    .    . -2240   -PL  -/PL -1260    QJ   /QJ -764   RR  /RR    .   36   OG  /OG  -44   SU  /SU  46   TC  /TC -18   RV  /RV   36   OG  /OG   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .   90  -TD -/TD    .   .   .  -6  -MJ -/MJ   .    .    .   .    .    .   3   RX  /RX   .  12   TB  /TB   .   .    .    . -12  -TB -/TB   .   .    .    .   4   TA  /TA   .   .    4   TA  /TA    .    .    .   -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   4   TA  /TA   .  -2   QK  /QK   .  -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1   NA  /NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.242    256966819200          /BC           BC -2038400      /DO       DO   40320     /FX      FX       .  457380     /IB      IB -26460    /JW     JW     .     .  1920  -/LK   -LK    .    .    . -128  /NZ   NZ    .    .    . -2240  -/PL   -PL -1260   /QJ    QJ -764  /RR   RR    .   36  /OG   OG  -44  /SU   SU  46  /TC   TC -18  /RV   RV   36  /OG   OG   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .   90 -/TD  -TD    .   .   .  -6 -/MJ  -MJ   .    .    .   .    .    .   3  /RX   RX   .  12  /TB   TB   .   .    .    . -12 -/TB  -TB   .   .    .    .   4  /TA   TA   .   .    4  /TA   TA    .    .    .   -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   4  /TA   TA   .  -2  /QK   QK   .  -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .  -1  /NA   NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.243    259900935525           BD          /BD  2650725       DP      /DP -171675      FY     /FY       .  173745      IC     /IC -17010    -JS   -/JS     .     .  -795    LM   /LM -315   MM  /MM   37   OA  /OA    .    .    .     .     .     .  -630   -QD  -/QD   81   RS  /RS    .  369   SL  /SL  162  -MZ -/MZ   .    .    .  72   DW  /DW   54   GE  /GE   .   .   .    .    .   .    .    .  -3  -RX -/RX -11   NC  /NC -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .  33  -NI -/NI   .   .    .    .  -6  -MJ -/MJ   .   9   NB  /NB   1  -NA -/NA   .   .   -2   QK  /QK    .    .    .    4   TA  /TA  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .  -1   NA  /NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.244    259900935525          /BD           BD  2650725      /DP       DP -171675     /FY      FY       .  173745     /IC      IC -17010   -/JS    -JS     .     .  -795   /LM    LM -315  /MM   MM   37  /OA   OA    .    .    .     .     .     .  -630  -/QD   -QD   81  /RS   RS    .  369  /SL   SL  162 -/MZ  -MZ   .    .    .  72  /DW   DW   54  /GE   GE   .   .   .    .    .   .    .    .  -3 -/RX  -RX -11  /NC   NC -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .  33 -/NI  -NI   .   .    .    .  -6 -/MJ  -MJ   .   9  /NB   NB   1 -/NA  -NA   .   .   -2  /QK   QK    .    .    .    4  /TA   TA  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .  -1  /NA   NA   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.245    274587401088           BE          /BE  2873728       DQ      /DQ   29568      FZ     /FZ       .  -30888      ID     /ID  -3780     IU    /IU     .     .   384    EB   /EB   64   LV  /LV    .    .    . -237  -LX -/LX -3248    PN   /PN   840    PW   /PW -152   RN  /RN    .  120   MY  /MY  -80   SZ  /SZ -44   SU  /SU  12   TB  /TB  -12  -TB -/TB   .   .  21   ND  /ND   .    .    .   .    .    .   .    .    .  .    .    .    .  -45   KV  /KV    .   .   .   3   RX  /RX   3   RX  /RX   3   RX  /RX   .    .    .   .  24  -KU -/KU   .   4   TA  /TA  12   TB  /TB   .  -8  -LS -/LS   .    .    .   .   .    .    .    .   -2   QK  /QK    .    .    .   .    .    .  -3  -RX -/RX   .    .    . -15  -DV -/DV  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .   4   TA  /TA   .   7   LR  /LR   .   1  -NA -/NA -TI  -TJ  /TJ  TI   TJ -/TJ  -1   NA  /NA  -1   NA  /NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1  -NA -/NA   .    .    .   .    .    .  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .   .   .   1  -NA -/NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA
X.246    274587401088          /BE           BE  2873728      /DQ       DQ   29568     /FZ      FZ       .  -30888     /ID      ID  -3780    /IU     IU     .     .   384   /EB    EB   64  /LV   LV    .    .    . -237 -/LX  -LX -3248   /PN    PN   840   /PW    PW -152  /RN   RN    .  120  /MY   MY  -80  /SZ   SZ -44  /SU   SU  12  /TB   TB  -12 -/TB  -TB   .   .  21  /ND   ND   .    .    .   .    .    .   .    .    .  .    .    .    .  -45  /KV   KV    .   .   .   3  /RX   RX   3  /RX   RX   3  /RX   RX   .    .    .   .  24 -/KU  -KU   .   4  /TA   TA  12  /TB   TB   .  -8 -/LS  -LS   .    .    .   .   .    .    .    .   -2  /QK   QK    .    .    .   .    .    .  -3 -/RX  -RX   .    .    . -15 -/DV  -DV  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .   4  /TA   TA   .   7  /LR   LR   .   1 -/NA  -NA  TI -/TJ   TJ -TI  /TJ  -TJ  -1  /NA   NA  -1  /NA   NA   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   1 -/NA  -NA   .    .    .   .    .    .  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   1 -/NA  -NA   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA
X.247    274910709213           BF          /BF -2539107       DR      /DR  -66339      GA     /GA       .       .       .       .      .      .      .     .     .  1053    LN   /LN  405   KS  /KS   45  -KV -/KV -162   MZ  /MZ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -21  -ND -/ND   .    .    . -15  -DV -/DV   9   NB  /NB -3  -RX -/RX    .    .    .    .    .   .   .   .    .    .  18  -RV -/RV   6   MJ  /MJ  -3  -RX -/RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -3  -RX -/RX   3   RX  /RX   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2   QK  /QK   .   .    .    .    .    .    .    .   1  -NA -/NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1  -NA -/NA   .   .   .  -1   NA  /NA   1  -NA -/NA   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.248    274910709213          /BF           BF -2539107      /DR       DR  -66339     /GA      GA       .       .       .       .      .      .      .     .     .  1053   /LN    LN  405  /KS   KS   45 -/KV  -KV -162  /MZ   MZ     .     .     .     .     .     .    .    .    .    .    .    .    .    .    .    .   .    .    .   .    .    .    .    .    .   .   . -21 -/ND  -ND   .    .    . -15 -/DV  -DV   9  /NB   NB -3 -/RX  -RX    .    .    .    .    .   .   .   .    .    .  18 -/RV  -RV   6  /MJ   MJ  -3 -/RX  -RX   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .  -3 -/RX  -RX   3  /RX   RX   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -2  /QK   QK   .   .    .    .    .    .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   1 -/NA  -NA   .   .   .  -1  /NA   NA   1 -/NA  -NA   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.249    295709508864           BG          /BG -3528448       DS      /DS    5376      GB     /GB       .  -33264      IE     /IE  24192    -FD   -/FD     .     .  -768    LO   /LO    .    .    .    .    .    .   14   OR  /OR  -448   -MH  -/MH   840    PW   /PW  560   OY  /OY    .  336  -OX -/OX   56   MO  /MO  20   QZ  /QZ  12   TB  /TB  -48   SX  /SX   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .  -36  -OG -/OG    .   .   .  -3  -RX -/RX   2  -QK -/QK   6   MJ  /MJ   .    .    .   . -48   SX  /SX   .   .    .    . -24   KU  /KU   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3   RX  /RX   .    .    .   .    .    . -10  -SP -/SP  -4  -TA -/TA   2  -QK -/QK   .    .    .   .    .    .   .   8   LS  /LS   .  -4  -TA -/TA   .  -1   NA  /NA -TI  -TJ  /TJ  TI   TJ -/TJ   .    .    .   2  -QK -/QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1   NA  /NA   .   .   .   .    .    .   .    .    .   .    .    .   2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA  -1   NA  /NA   .    .    .
X.250    295709508864          /BG           BG -3528448      /DS       DS    5376     /GB      GB       .  -33264     /IE      IE  24192   -/FD    -FD     .     .  -768   /LO    LO    .    .    .    .    .    .   14  /OR   OR  -448  -/MH   -MH   840   /PW    PW  560  /OY   OY    .  336 -/OX  -OX   56  /MO   MO  20  /QZ   QZ  12  /TB   TB  -48  /SX   SX   .   .   .    .    .   .    .    .   .    .    .   .    .    .  .    .    .    .  -36 -/OG  -OG    .   .   .  -3 -/RX  -RX   2 -/QK  -QK   6  /MJ   MJ   .    .    .   . -48  /SX   SX   .   .    .    . -24  /KU   KU   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   3  /RX   RX   .    .    .   .    .    . -10 -/SP  -SP  -4 -/TA  -TA   2 -/QK  -QK   .    .    .   .    .    .   .   8  /LS   LS   .  -4 -/TA  -TA   .  -1  /NA   NA  TI -/TJ   TJ -TI  /TJ  -TJ   .    .    .   2 -/QK  -QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .  -1  /NA   NA   .   .   .   .    .    .   .    .    .   .    .    .   2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA  -1  /NA   NA   .    .    .
X.251    358644768768           BH          /BH -2342912      -CR     -/CR   24576      FC     /FC       . -323136      IF     /IF  13392     JX    /JX     .     .     .     .     .    .    .    .    .    .    . -132   OS  /OS  -320    PF   /PF   384    EB   /EB  256  -RF -/RF    . -192   KK  /KK  -32  -NK -/NK  40   NG  /NG  24  -KU -/KU   48  -SX -/SX   .   .   6   MJ  /MJ  13   TG  /TG   .    .    .   .    .    .  .    .    .    .   90  -TD -/TD    .   .   .   3   RX  /RX -12  -TB -/TB  -4  -TA -/TA   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   2  -QK -/QK  -1   NA  /NA   .    .    .  -6  -MJ -/MJ  -3  -RX -/RX   .    .    .   .    .    .   .  -8  -LS -/LS   .  -2   QK  /QK   .   1  -NA -/NA  TI   TJ -/TJ -TI  -TJ  /TJ   .    .    .   .    .    .   .   .    1  -NA -/NA    1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1   NA  /NA   .    .    .   .    .    .   1  -NA -/NA   .   .   .   .    .    .   .   .    .    .   2  -QK -/QK  -1   NA  /NA  -1   NA  /NA   .    .    .   .    .    .   .    .    .
X.252    358644768768          /BH           BH -2342912     -/CR      -CR   24576     /FC      FC       . -323136     /IF      IF  13392    /JX     JX     .     .     .     .     .    .    .    .    .    .    . -132  /OS   OS  -320   /PF    PF   384   /EB    EB  256 -/RF  -RF    . -192  /KK   KK  -32 -/NK  -NK  40  /NG   NG  24 -/KU  -KU   48 -/SX  -SX   .   .   6  /MJ   MJ  13  /TG   TG   .    .    .   .    .    .  .    .    .    .   90 -/TD  -TD    .   .   .   3  /RX   RX -12 -/TB  -TB  -4 -/TA  -TA   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .   .    .    .   .    .    .   .   .    .    .    .    .    .    .    .    .    .   .    .    .   2 -/QK  -QK  -1  /NA   NA   .    .    .  -6 -/MJ  -MJ  -3 -/RX  -RX   .    .    .   .    .    .   .  -8 -/LS  -LS   .  -2  /QK   QK   .   1 -/NA  -NA -TI  /TJ  -TJ  TI -/TJ   TJ   .    .    .   .    .    .   .   .    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .   .    .    .    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .  -1  /NA   NA   .    .    .   .    .    .   1 -/NA  -NA   .   .   .   .    .    .   .   .    .    .   2 -/QK  -QK  -1  /NA   NA  -1  /NA   NA   .    .    .   .    .    .   .    .    .
X.253    375412462425           BI          /BI   625625       DT      /DT  -15015      GC     /GC       . -109890      IG     /IG -33075     JY    /JY     .     .   345    LP   /LP  105   KA  /KA  -71   OB  /OB    .    .    .  2240    PL   /PL   105    KA   /KA   62   RT  /RT    .  -66  -NH -/NH   17  -NE -/NE -46  -TC -/TC  42  -OJ -/OJ -123   TE  /TE   .   .   .    .    .   .    .    .   9   NB  /NB   1  -NA -/NA  1  -NA -/NA    .  -90   TD  /TD    .   .   .  -3  -RX -/RX   .    .    .   .    .    .   .    .    .   .  30   NL  /NL   .   .    .    .  -3  -RX -/RX   .   6   MJ  /MJ  -2   QK  /QK   .   .    1  -NA -/NA    3   RX  /RX   -2   QK  /QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .  -4  -TA -/TA   .   2  -QK -/QK   .  -1   NA  /NA  TI   TJ -/TJ -TI  -TJ  /TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -2   QK  /QK    1  -NA -/NA    1  -NA -/NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.254    375412462425          /BI           BI   625625      /DT       DT  -15015     /GC      GC       . -109890     /IG      IG -33075    /JY     JY     .     .   345   /LP    LP  105  /KA   KA  -71  /OB   OB    .    .    .  2240   /PL    PL   105   /KA    KA   62  /RT   RT    .  -66 -/NH  -NH   17 -/NE  -NE -46 -/TC  -TC  42 -/OJ  -OJ -123  /TE   TE   .   .   .    .    .   .    .    .   9  /NB   NB   1 -/NA  -NA  1 -/NA  -NA    .  -90  /TD   TD    .   .   .  -3 -/RX  -RX   .    .    .   .    .    .   .    .    .   .  30  /NL   NL   .   .    .    .  -3 -/RX  -RX   .   6  /MJ   MJ  -2  /QK   QK   .   .    1 -/NA  -NA    3  /RX   RX   -2  /QK   QK   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .  -4 -/TA  -TA   .   2 -/QK  -QK   .  -1  /NA   NA -TI  /TJ  -TJ  TI -/TJ   TJ   .    .    .   .    .    .   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .  -2  /QK   QK    1 -/NA  -NA    1 -/NA  -NA   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.255    405445459419           BJ          /BJ -2783781       DU      /DU  -74277      GD     /GD       . -248589      IH     /IH -20412     JZ    /JZ     .     .   987    LQ   /LQ  315  -MM -/MM  -37  -OA -/OA  294   MR  /MR     .     .     .   756   -PU  -/PU   27   II  /II    . -189   PO  /PO -108  -QU -/QU -54  -GE -/GE -54  -GE -/GE   36   OG  /OG   .   .   .    .    .   .    .    .   3   RX  /RX  -5  -TF -/TF  3   RX  /RX    .    .    .    .    .   .   .   .    .    .  -6  -MJ -/MJ  -2   QK  /QK   .    .    .   . -21  -ND -/ND   .   .    .    .  12   TB  /TB   .  -9  -NB -/NB  -1   NA  /NA   .   .   -4  -TA -/TA    .    .    .    2  -QK -/QK   .    .    .   .    .    .   .    .    .   .    .    .   6   MJ  /MJ   3   RX  /RX  -1   NA  /NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   2  -QK -/QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1  -NA -/NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1  -NA -/NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .
X.256    405445459419          /BJ           BJ -2783781      /DU       DU  -74277     /GD      GD       . -248589     /IH      IH -20412    /JZ     JZ     .     .   987   /LQ    LQ  315 -/MM  -MM  -37 -/OA  -OA  294  /MR   MR     .     .     .   756  -/PU   -PU   27  /II   II    . -189  /PO   PO -108 -/QU  -QU -54 -/GE  -GE -54 -/GE  -GE   36  /OG   OG   .   .   .    .    .   .    .    .   3  /RX   RX  -5 -/TF  -TF  3  /RX   RX    .    .    .    .    .   .   .   .    .    .  -6 -/MJ  -MJ  -2  /QK   QK   .    .    .   . -21 -/ND  -ND   .   .    .    .  12  /TB   TB   .  -9 -/NB  -NB  -1  /NA   NA   .   .   -4 -/TA  -TA    .    .    .    2 -/QK  -QK   .    .    .   .    .    .   .    .    .   .    .    .   6  /MJ   MJ   3  /RX   RX  -1  /NA   NA   .    .    .   .   .    .    .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   2 -/QK  -QK   .   .    .    .    .    .    .    .   .    .    .   .    .    .   .    .    .   .   .   .   .   1 -/NA  -NA    .    .    .    .    .    .   .    .    .   .   .   .   .    .    .   .    .    .   .    .    .   .    .    .   1 -/NA  -NA   .    .    .   .    .    .   .    .    .   .   .   .   .    .    .   .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .   .    .    .

A = 783*E(3)
  = (-783+783*Sqrt(-3))/2 = 783b3
B = 64584*E(3)
  = -32292+32292*Sqrt(-3) = 64584b3
C = 306153*E(3)
  = (-306153+306153*Sqrt(-3))/2 = 306153b3
D = 6724809*E(3)
  = (-6724809+6724809*Sqrt(-3))/2 = 6724809b3
E = 19034730*E(3)
  = -9517365+9517365*Sqrt(-3) = 19034730b3
F = 25356672*E(3)
  = -12678336+12678336*Sqrt(-3) = 25356672b3
G = 43779879*E(3)
  = (-43779879+43779879*Sqrt(-3))/2 = 43779879b3
H = 195019461*E(3)
  = (-195019461+195019461*Sqrt(-3))/2 = 195019461b3
I = 203843871*E(3)
  = (-203843871+203843871*Sqrt(-3))/2 = 203843871b3
J = 216154575*E(3)
  = (-216154575+216154575*Sqrt(-3))/2 = 216154575b3
K = 330032934*E(3)
  = -165016467+165016467*Sqrt(-3) = 330032934b3
L = 1050717096*E(3)
  = -525358548+525358548*Sqrt(-3) = 1050717096b3
M = 1152161010*E(3)
  = -576080505+576080505*Sqrt(-3) = 1152161010b3
N = 1255560075*E(3)
  = (-1255560075+1255560075*Sqrt(-3))/2 = 1255560075b3
O = 1349587008*E(3)
  = -674793504+674793504*Sqrt(-3) = 1349587008b3
P = 1553430879*E(3)
  = (-1553430879+1553430879*Sqrt(-3))/2 = 1553430879b3
Q = 1818548820*E(3)
  = -909274410+909274410*Sqrt(-3) = 1818548820b3
R = 2400239520*E(3)
  = -1200119760+1200119760*Sqrt(-3) = 2400239520b3
S = 2801912256*E(3)
  = -1400956128+1400956128*Sqrt(-3) = 2801912256b3
T = 3264456195*E(3)
  = (-3264456195+3264456195*Sqrt(-3))/2 = 3264456195b3
U = 4290428142*E(3)
  = -2145214071+2145214071*Sqrt(-3) = 4290428142b3
V = 4416617205*E(3)
  = (-4416617205+4416617205*Sqrt(-3))/2 = 4416617205b3
W = 4620461076*E(3)
  = -2310230538+2310230538*Sqrt(-3) = 4620461076b3
X = 8250621525*E(3)
  = (-8250621525+8250621525*Sqrt(-3))/2 = 8250621525b3
Y = 8993909925*E(3)
  = (-8993909925+8993909925*Sqrt(-3))/2 = 8993909925b3
Z = 9456453864*E(3)
  = -4728226932+4728226932*Sqrt(-3) = 9456453864b3
AA = 10726070355*E(3)
  = (-10726070355+10726070355*Sqrt(-3))/2 = 10726070355b3
AB = 12258366120*E(3)
  = -6129183060+6129183060*Sqrt(-3) = 12258366120b3
AC = 14507059905*E(3)
  = (-14507059905+14507059905*Sqrt(-3))/2 = 14507059905b3
AD = 15016498497*E(3)
  = (-15016498497+15016498497*Sqrt(-3))/2 = 15016498497b3
AE = 21014341920*E(3)
  = -10507170960+10507170960*Sqrt(-3) = 21014341920b3
AF = 21096751104*E(3)
  = -10548375552+10548375552*Sqrt(-3) = 21096751104b3
AG = 21122107776*E(3)
  = -10561053888+10561053888*Sqrt(-3) = 21122107776b3
AH = 21842179632*E(3)
  = -10921089816+10921089816*Sqrt(-3) = 21842179632b3
AI = 34128405675*E(3)
  = (-34128405675+34128405675*Sqrt(-3))/2 = 34128405675b3
AJ = 41785039296*E(3)
  = -20892519648+20892519648*Sqrt(-3) = 41785039296b3
AK = 63831063582*E(3)
  = -31915531791+31915531791*Sqrt(-3) = 63831063582b3
AL = 78346948680*E(3)
  = -39173474340+39173474340*Sqrt(-3) = 78346948680b3
AM = 80256172032*E(3)
  = -40128086016+40128086016*Sqrt(-3) = 80256172032b3
AN = 84057367680*E(3)
  = -42028683840+42028683840*Sqrt(-3) = 84057367680b3
AO = 103562058600*E(3)
  = -51781029300+51781029300*Sqrt(-3) = 103562058600b3
AP = 115511526900*E(3)
  = -57755763450+57755763450*Sqrt(-3) = 115511526900b3
AQ = 120131987976*E(3)
  = -60065993988+60065993988*Sqrt(-3) = 120131987976b3
AR = 135605256192*E(3)
  = -67802628096+67802628096*Sqrt(-3) = 135605256192b3
AS = 142169187069*E(3)
  = (-142169187069+142169187069*Sqrt(-3))/2 = 142169187069b3
AT = 150164984970*E(3)
  = -75082492485+75082492485*Sqrt(-3) = 150164984970b3
AU = 151397207325*E(3)
  = (-151397207325+151397207325*Sqrt(-3))/2 = 151397207325b3
AV = 154455413112*E(3)
  = -77227706556+77227706556*Sqrt(-3) = 154455413112b3
AW = 160255122300*E(3)
  = -80127561150+80127561150*Sqrt(-3) = 160255122300b3
AX = 178514751987*E(3)
  = (-178514751987+178514751987*Sqrt(-3))/2 = 178514751987b3
AY = 185161334400*E(3)
  = -92580667200+92580667200*Sqrt(-3) = 185161334400b3
AZ = 203775436800*E(3)
  = -101887718400+101887718400*Sqrt(-3) = 203775436800b3
BA = 210555861318*E(3)
  = -105277930659+105277930659*Sqrt(-3) = 210555861318b3
BB = 215861428224*E(3)
  = -107930714112+107930714112*Sqrt(-3) = 215861428224b3
BC = 256966819200*E(3)
  = -128483409600+128483409600*Sqrt(-3) = 256966819200b3
BD = 259900935525*E(3)
  = (-259900935525+259900935525*Sqrt(-3))/2 = 259900935525b3
BE = 274587401088*E(3)
  = -137293700544+137293700544*Sqrt(-3) = 274587401088b3
BF = 274910709213*E(3)
  = (-274910709213+274910709213*Sqrt(-3))/2 = 274910709213b3
BG = 295709508864*E(3)
  = -147854754432+147854754432*Sqrt(-3) = 295709508864b3
BH = 358644768768*E(3)
  = -179322384384+179322384384*Sqrt(-3) = 358644768768b3
BI = 375412462425*E(3)
  = (-375412462425+375412462425*Sqrt(-3))/2 = 375412462425b3
BJ = 405445459419*E(3)
  = (-405445459419+405445459419*Sqrt(-3))/2 = 405445459419b3
BK = 79*E(3)
  = (-79+79*Sqrt(-3))/2 = 79b3
BL = 1352*E(3)
  = -676+676*Sqrt(-3) = 1352b3
BM = 3433*E(3)
  = (-3433+3433*Sqrt(-3))/2 = 3433b3
BN = 2729*E(3)
  = (-2729+2729*Sqrt(-3))/2 = 2729b3
BO = 26377*E(3)
  = (-26377+26377*Sqrt(-3))/2 = 26377b3
BP = 44330*E(3)
  = -22165+22165*Sqrt(-3) = 44330b3
BQ = 40832*E(3)
  = -20416+20416*Sqrt(-3) = 40832b3
BR = 79079*E(3)
  = (-79079+79079*Sqrt(-3))/2 = 79079b3
BS = 182533*E(3)
  = (-182533+182533*Sqrt(-3))/2 = 182533b3
BT = 127621*E(3)
  = (-127621+127621*Sqrt(-3))/2 = 127621b3
BU = 194271*E(3)
  = (-194271+194271*Sqrt(-3))/2 = 194271b3
BV = -61425*E(3)
  = (61425-61425*Sqrt(-3))/2 = -61425b3
BW = 205414*E(3)
  = -102707+102707*Sqrt(-3) = 205414b3
BX = 580008*E(3)
  = -290004+290004*Sqrt(-3) = 580008b3
BY = -30030*E(3)
  = 15015-15015*Sqrt(-3) = -30030b3
BZ = 152075*E(3)
  = (-152075+152075*Sqrt(-3))/2 = 152075b3
CA = -133056*E(3)
  = 66528-66528*Sqrt(-3) = -133056b3
CB = 519519*E(3)
  = (-519519+519519*Sqrt(-3))/2 = 519519b3
CC = 623700*E(3)
  = -311850+311850*Sqrt(-3) = 623700b3
CD = 656800*E(3)
  = -328400+328400*Sqrt(-3) = 656800b3
CE = 448448*E(3)
  = -224224+224224*Sqrt(-3) = 448448b3
CF = 715715*E(3)
  = (-715715+715715*Sqrt(-3))/2 = 715715b3
CG = 107822*E(3)
  = -53911+53911*Sqrt(-3) = 107822b3
CH = 685685*E(3)
  = (-685685+685685*Sqrt(-3))/2 = 685685b3
CI = 825748*E(3)
  = -412874+412874*Sqrt(-3) = 825748b3
CJ = -492075*E(3)
  = (492075-492075*Sqrt(-3))/2 = -492075b3
CK = -675675*E(3)
  = (675675-675675*Sqrt(-3))/2 = -675675b3
CL = -216216*E(3)
  = 108108-108108*Sqrt(-3) = -216216b3
CM = 1390675*E(3)
  = (-1390675+1390675*Sqrt(-3))/2 = 1390675b3
CN = -280280*E(3)
  = 140140-140140*Sqrt(-3) = -280280b3
CO = 1605825*E(3)
  = (-1605825+1605825*Sqrt(-3))/2 = 1605825b3
CP = 2523521*E(3)
  = (-2523521+2523521*Sqrt(-3))/2 = 2523521b3
CQ = 1716000*E(3)
  = -858000+858000*Sqrt(-3) = 1716000b3
CR = 2342912*E(3)
  = -1171456+1171456*Sqrt(-3) = 2342912b3
CS = 1798016*E(3)
  = -899008+899008*Sqrt(-3) = 1798016b3
CT = 1224496*E(3)
  = -612248+612248*Sqrt(-3) = 1224496b3
CU = 3114475*E(3)
  = (-3114475+3114475*Sqrt(-3))/2 = 3114475b3
CV = 1512875*E(3)
  = (-1512875+1512875*Sqrt(-3))/2 = 1512875b3
CW = 393822*E(3)
  = -196911+196911*Sqrt(-3) = 393822b3
CX = -120120*E(3)
  = 60060-60060*Sqrt(-3) = -120120b3
CY = 1114112*E(3)
  = -557056+557056*Sqrt(-3) = 1114112b3
CZ = 3997696*E(3)
  = -1998848+1998848*Sqrt(-3) = 3997696b3
DA = 3569280*E(3)
  = -1784640+1784640*Sqrt(-3) = 3569280b3
DB = 2602600*E(3)
  = -1301300+1301300*Sqrt(-3) = 2602600b3
DC = 4627700*E(3)
  = -2313850+2313850*Sqrt(-3) = 4627700b3
DD = -184184*E(3)
  = 92092-92092*Sqrt(-3) = -184184b3
DE = 2393469*E(3)
  = (-2393469+2393469*Sqrt(-3))/2 = 2393469b3
DF = 3773770*E(3)
  = -1886885+1886885*Sqrt(-3) = 3773770b3
DG = 2764125*E(3)
  = (-2764125+2764125*Sqrt(-3))/2 = 2764125b3
DH = -401544*E(3)
  = 200772-200772*Sqrt(-3) = -401544b3
DI = -4176900*E(3)
  = 2088450-2088450*Sqrt(-3) = -4176900b3
DJ = -2814669*E(3)
  = (2814669-2814669*Sqrt(-3))/2 = -2814669b3
DK = 604800*E(3)
  = -302400+302400*Sqrt(-3) = 604800b3
DL = 665600*E(3)
  = -332800+332800*Sqrt(-3) = 665600b3
DM = 1299078*E(3)
  = -649539+649539*Sqrt(-3) = 1299078b3
DN = -5111808*E(3)
  = 2555904-2555904*Sqrt(-3) = -5111808b3
DO = -2038400*E(3)
  = 1019200-1019200*Sqrt(-3) = -2038400b3
DP = 2650725*E(3)
  = (-2650725+2650725*Sqrt(-3))/2 = 2650725b3
DQ = 2873728*E(3)
  = -1436864+1436864*Sqrt(-3) = 2873728b3
DR = -2539107*E(3)
  = (2539107-2539107*Sqrt(-3))/2 = -2539107b3
DS = -3528448*E(3)
  = 1764224-1764224*Sqrt(-3) = -3528448b3
DT = 625625*E(3)
  = (-625625+625625*Sqrt(-3))/2 = 625625b3
DU = -2783781*E(3)
  = (2783781-2783781*Sqrt(-3))/2 = -2783781b3
DV = 15*E(3)
  = (-15+15*Sqrt(-3))/2 = 15b3
DW = 72*E(3)
  = -36+36*Sqrt(-3) = 72b3
DX = 489*E(3)
  = (-489+489*Sqrt(-3))/2 = 489b3
DY = -279*E(3)
  = (279-279*Sqrt(-3))/2 = -279b3
DZ = -567*E(3)
  = (567-567*Sqrt(-3))/2 = -567b3
EA = 1386*E(3)
  = -693+693*Sqrt(-3) = 1386b3
EB = 384*E(3)
  = -192+192*Sqrt(-3) = 384b3
EC = 1575*E(3)
  = (-1575+1575*Sqrt(-3))/2 = 1575b3
ED = 5061*E(3)
  = (-5061+5061*Sqrt(-3))/2 = 5061b3
EE = -5691*E(3)
  = (5691-5691*Sqrt(-3))/2 = -5691b3
EF = 2079*E(3)
  = (-2079+2079*Sqrt(-3))/2 = 2079b3
EG = 4815*E(3)
  = (-4815+4815*Sqrt(-3))/2 = 4815b3
EH = -5082*E(3)
  = 2541-2541*Sqrt(-3) = -5082b3
EI = 936*E(3)
  = -468+468*Sqrt(-3) = 936b3
EJ = -7182*E(3)
  = 3591-3591*Sqrt(-3) = -7182b3
EK = -4725*E(3)
  = (4725-4725*Sqrt(-3))/2 = -4725b3
EL = -4032*E(3)
  = 2016-2016*Sqrt(-3) = -4032b3
EM = -18081*E(3)
  = (18081-18081*Sqrt(-3))/2 = -18081b3
EN = 29268*E(3)
  = -14634+14634*Sqrt(-3) = 29268b3
EO = 6048*E(3)
  = -3024+3024*Sqrt(-3) = 6048b3
EP = 33216*E(3)
  = -16608+16608*Sqrt(-3) = 33216b3
EQ = -6909*E(3)
  = (6909-6909*Sqrt(-3))/2 = -6909b3
ER = -23058*E(3)
  = 11529-11529*Sqrt(-3) = -23058b3
ES = -14091*E(3)
  = (14091-14091*Sqrt(-3))/2 = -14091b3
ET = 14868*E(3)
  = -7434+7434*Sqrt(-3) = 14868b3
EU = -25515*E(3)
  = (25515-25515*Sqrt(-3))/2 = -25515b3
EV = 15525*E(3)
  = (-15525+15525*Sqrt(-3))/2 = 15525b3
EW = 49896*E(3)
  = -24948+24948*Sqrt(-3) = 49896b3
EX = 47187*E(3)
  = (-47187+47187*Sqrt(-3))/2 = 47187b3
EY = 40104*E(3)
  = -20052+20052*Sqrt(-3) = 40104b3
EZ = -11583*E(3)
  = (11583-11583*Sqrt(-3))/2 = -11583b3
FA = 24129*E(3)
  = (-24129+24129*Sqrt(-3))/2 = 24129b3
FB = 288*E(3)
  = -144+144*Sqrt(-3) = 288b3
FC = 24576*E(3)
  = -12288+12288*Sqrt(-3) = 24576b3
FD = -24192*E(3)
  = 12096-12096*Sqrt(-3) = -24192b3
FE = 72240*E(3)
  = -36120+36120*Sqrt(-3) = 72240b3
FF = -28245*E(3)
  = (28245-28245*Sqrt(-3))/2 = -28245b3
FG = -55125*E(3)
  = (55125-55125*Sqrt(-3))/2 = -55125b3
FH = -28224*E(3)
  = 14112-14112*Sqrt(-3) = -28224b3
FI = 36126*E(3)
  = -18063+18063*Sqrt(-3) = 36126b3
FJ = 59976*E(3)
  = -29988+29988*Sqrt(-3) = 59976b3
FK = -54144*E(3)
  = 27072-27072*Sqrt(-3) = -54144b3
FL = -22680*E(3)
  = 11340-11340*Sqrt(-3) = -22680b3
FM = 102900*E(3)
  = -51450+51450*Sqrt(-3) = 102900b3
FN = -11256*E(3)
  = 5628-5628*Sqrt(-3) = -11256b3
FO = 60669*E(3)
  = (-60669+60669*Sqrt(-3))/2 = 60669b3
FP = -32886*E(3)
  = 16443-16443*Sqrt(-3) = -32886b3
FQ = 42525*E(3)
  = (-42525+42525*Sqrt(-3))/2 = 42525b3
FR = -120456*E(3)
  = 60228-60228*Sqrt(-3) = -120456b3
FS = 56700*E(3)
  = -28350+28350*Sqrt(-3) = 56700b3
FT = 124659*E(3)
  = (-124659+124659*Sqrt(-3))/2 = 124659b3
FU = -86400*E(3)
  = 43200-43200*Sqrt(-3) = -86400b3
FV = 92160*E(3)
  = -46080+46080*Sqrt(-3) = 92160b3
FW = 132678*E(3)
  = -66339+66339*Sqrt(-3) = 132678b3
FX = 40320*E(3)
  = -20160+20160*Sqrt(-3) = 40320b3
FY = -171675*E(3)
  = (171675-171675*Sqrt(-3))/2 = -171675b3
FZ = 29568*E(3)
  = -14784+14784*Sqrt(-3) = 29568b3
GA = -66339*E(3)
  = (66339-66339*Sqrt(-3))/2 = -66339b3
GB = 5376*E(3)
  = -2688+2688*Sqrt(-3) = 5376b3
GC = -15015*E(3)
  = (15015-15015*Sqrt(-3))/2 = -15015b3
GD = -74277*E(3)
  = (74277-74277*Sqrt(-3))/2 = -74277b3
GE = 54*E(3)
  = -27+27*Sqrt(-3) = 54b3
GF = -297*E(3)
  = (297-297*Sqrt(-3))/2 = -297b3
GG = 1431*E(3)
  = (-1431+1431*Sqrt(-3))/2 = 1431b3
GH = -3861*E(3)
  = (3861-3861*Sqrt(-3))/2 = -3861b3
GI = 13662*E(3)
  = -6831+6831*Sqrt(-3) = 13662b3
GJ = 16632*E(3)
  = -8316+8316*Sqrt(-3) = 16632b3
GK = -11880*E(3)
  = 5940-5940*Sqrt(-3) = -11880b3
GL = 45495*E(3)
  = (-45495+45495*Sqrt(-3))/2 = 45495b3
GM = -15147*E(3)
  = (15147-15147*Sqrt(-3))/2 = -15147b3
GN = 2430*E(3)
  = -1215+1215*Sqrt(-3) = 2430b3
GO = 27027*E(3)
  = (-27027+27027*Sqrt(-3))/2 = 27027b3
GP = -68607*E(3)
  = (68607-68607*Sqrt(-3))/2 = -68607b3
GQ = -891*E(3)
  = (891-891*Sqrt(-3))/2 = -891b3
GR = -14850*E(3)
  = 7425-7425*Sqrt(-3) = -14850b3
GS = -10692*E(3)
  = 5346-5346*Sqrt(-3) = -10692b3
GT = -25839*E(3)
  = (25839-25839*Sqrt(-3))/2 = -25839b3
GU = 56133*E(3)
  = (-56133+56133*Sqrt(-3))/2 = 56133b3
GV = -79002*E(3)
  = 39501-39501*Sqrt(-3) = -79002b3
GW = 105732*E(3)
  = -52866+52866*Sqrt(-3) = 105732b3
GX = 177903*E(3)
  = (-177903+177903*Sqrt(-3))/2 = 177903b3
GY = 134838*E(3)
  = -67419+67419*Sqrt(-3) = 134838b3
GZ = 177012*E(3)
  = -88506+88506*Sqrt(-3) = 177012b3
HA = 161865*E(3)
  = (-161865+161865*Sqrt(-3))/2 = 161865b3
HB = -40095*E(3)
  = (40095-40095*Sqrt(-3))/2 = -40095b3
HC = 32076*E(3)
  = -16038+16038*Sqrt(-3) = 32076b3
HD = 120582*E(3)
  = -60291+60291*Sqrt(-3) = 120582b3
HE = 137808*E(3)
  = -68904+68904*Sqrt(-3) = 137808b3
HF = -216513*E(3)
  = (216513-216513*Sqrt(-3))/2 = -216513b3
HG = -177606*E(3)
  = 88803-88803*Sqrt(-3) = -177606b3
HH = -73062*E(3)
  = 36531-36531*Sqrt(-3) = -73062b3
HI = -19008*E(3)
  = 9504-9504*Sqrt(-3) = -19008b3
HJ = -2376*E(3)
  = 1188-1188*Sqrt(-3) = -2376b3
HK = 292788*E(3)
  = -146394+146394*Sqrt(-3) = 292788b3
HL = 383670*E(3)
  = -191835+191835*Sqrt(-3) = 383670b3
HM = 371844*E(3)
  = -185922+185922*Sqrt(-3) = 371844b3
HN = -60588*E(3)
  = 30294-30294*Sqrt(-3) = -60588b3
HO = -266112*E(3)
  = 133056-133056*Sqrt(-3) = -266112b3
HP = -292248*E(3)
  = 146124-146124*Sqrt(-3) = -292248b3
HQ = 81675*E(3)
  = (-81675+81675*Sqrt(-3))/2 = 81675b3
HR = -283635*E(3)
  = (283635-283635*Sqrt(-3))/2 = -283635b3
HS = 311256*E(3)
  = -155628+155628*Sqrt(-3) = 311256b3
HT = 245376*E(3)
  = -122688+122688*Sqrt(-3) = 245376b3
HU = -476982*E(3)
  = 238491-238491*Sqrt(-3) = -476982b3
HV = 295245*E(3)
  = (-295245+295245*Sqrt(-3))/2 = 295245b3
HW = 307395*E(3)
  = (-307395+307395*Sqrt(-3))/2 = 307395b3
HX = 171315*E(3)
  = (-171315+171315*Sqrt(-3))/2 = 171315b3
HY = -189540*E(3)
  = 94770-94770*Sqrt(-3) = -189540b3
HZ = -183600*E(3)
  = 91800-91800*Sqrt(-3) = -183600b3
IA = -20736*E(3)
  = 10368-10368*Sqrt(-3) = -20736b3
IB = 457380*E(3)
  = -228690+228690*Sqrt(-3) = 457380b3
IC = 173745*E(3)
  = (-173745+173745*Sqrt(-3))/2 = 173745b3
ID = -30888*E(3)
  = 15444-15444*Sqrt(-3) = -30888b3
IE = -33264*E(3)
  = 16632-16632*Sqrt(-3) = -33264b3
IF = -323136*E(3)
  = 161568-161568*Sqrt(-3) = -323136b3
IG = -109890*E(3)
  = 54945-54945*Sqrt(-3) = -109890b3
IH = -248589*E(3)
  = (248589-248589*Sqrt(-3))/2 = -248589b3
II = 27*E(3)
  = (-27+27*Sqrt(-3))/2 = 27b3
IJ = 216*E(3)
  = -108+108*Sqrt(-3) = 216b3
IK = 351*E(3)
  = (-351+351*Sqrt(-3))/2 = 351b3
IL = 2457*E(3)
  = (-2457+2457*Sqrt(-3))/2 = 2457b3
IM = 2484*E(3)
  = -1242+1242*Sqrt(-3) = 2484b3
IN = 3537*E(3)
  = (-3537+3537*Sqrt(-3))/2 = 3537b3
IO = 4158*E(3)
  = -2079+2079*Sqrt(-3) = 4158b3
IP = 7371*E(3)
  = (-7371+7371*Sqrt(-3))/2 = 7371b3
IQ = 1215*E(3)
  = (-1215+1215*Sqrt(-3))/2 = 1215b3
IR = 5859*E(3)
  = (-5859+5859*Sqrt(-3))/2 = 5859b3
IS = 13446*E(3)
  = -6723+6723*Sqrt(-3) = 13446b3
IT = -2268*E(3)
  = 1134-1134*Sqrt(-3) = -2268b3
IU = -3780*E(3)
  = 1890-1890*Sqrt(-3) = -3780b3
IV = 3402*E(3)
  = -1701+1701*Sqrt(-3) = 3402b3
IW = 10773*E(3)
  = (-10773+10773*Sqrt(-3))/2 = 10773b3
IX = 9477*E(3)
  = (-9477+9477*Sqrt(-3))/2 = 9477b3
IY = 6210*E(3)
  = -3105+3105*Sqrt(-3) = 6210b3
IZ = 10584*E(3)
  = -5292+5292*Sqrt(-3) = 10584b3
JA = 9828*E(3)
  = -4914+4914*Sqrt(-3) = 9828b3
JB = 8316*E(3)
  = -4158+4158*Sqrt(-3) = 8316b3
JC = 15687*E(3)
  = (-15687+15687*Sqrt(-3))/2 = 15687b3
JD = 7290*E(3)
  = -3645+3645*Sqrt(-3) = 7290b3
JE = 5103*E(3)
  = (-5103+5103*Sqrt(-3))/2 = 5103b3
JF = 11313*E(3)
  = (-11313+11313*Sqrt(-3))/2 = 11313b3
JG = 19683*E(3)
  = (-19683+19683*Sqrt(-3))/2 = 19683b3
JH = 19089*E(3)
  = (-19089+19089*Sqrt(-3))/2 = 19089b3
JI = 25488*E(3)
  = -12744+12744*Sqrt(-3) = 25488b3
JJ = 27972*E(3)
  = -13986+13986*Sqrt(-3) = 27972b3
JK = 13230*E(3)
  = -6615+6615*Sqrt(-3) = 13230b3
JL = 10962*E(3)
  = -5481+5481*Sqrt(-3) = 10962b3
JM = -16443*E(3)
  = (16443-16443*Sqrt(-3))/2 = -16443b3
JN = 30240*E(3)
  = -15120+15120*Sqrt(-3) = 30240b3
JO = 17172*E(3)
  = -8586+8586*Sqrt(-3) = 17172b3
JP = -16065*E(3)
  = (16065-16065*Sqrt(-3))/2 = -16065b3
JQ = -5481*E(3)
  = (5481-5481*Sqrt(-3))/2 = -5481b3
JR = -8127*E(3)
  = (8127-8127*Sqrt(-3))/2 = -8127b3
JS = 17010*E(3)
  = -8505+8505*Sqrt(-3) = 17010b3
JT = 14580*E(3)
  = -7290+7290*Sqrt(-3) = 14580b3
JU = -4320*E(3)
  = 2160-2160*Sqrt(-3) = -4320b3
JV = 36288*E(3)
  = -18144+18144*Sqrt(-3) = 36288b3
JW = -26460*E(3)
  = 13230-13230*Sqrt(-3) = -26460b3
JX = 13392*E(3)
  = -6696+6696*Sqrt(-3) = 13392b3
JY = -33075*E(3)
  = (33075-33075*Sqrt(-3))/2 = -33075b3
JZ = -20412*E(3)
  = 10206-10206*Sqrt(-3) = -20412b3
KA = 105*E(3)
  = (-105+105*Sqrt(-3))/2 = 105b3
KB = 393*E(3)
  = (-393+393*Sqrt(-3))/2 = 393b3
KC = 426*E(3)
  = -213+213*Sqrt(-3) = 426b3
KD = 615*E(3)
  = (-615+615*Sqrt(-3))/2 = 615b3
KE = 645*E(3)
  = (-645+645*Sqrt(-3))/2 = 645b3
KF = 735*E(3)
  = (-735+735*Sqrt(-3))/2 = 735b3
KG = 486*E(3)
  = -243+243*Sqrt(-3) = 486b3
KH = 1320*E(3)
  = -660+660*Sqrt(-3) = 1320b3
KI = 114*E(3)
  = -57+57*Sqrt(-3) = 114b3
KJ = 75*E(3)
  = (-75+75*Sqrt(-3))/2 = 75b3
KK = -192*E(3)
  = 96-96*Sqrt(-3) = -192b3
KL = 927*E(3)
  = (-927+927*Sqrt(-3))/2 = 927b3
KM = 660*E(3)
  = -330+330*Sqrt(-3) = 660b3
KN = 1440*E(3)
  = -720+720*Sqrt(-3) = 1440b3
KO = 963*E(3)
  = (-963+963*Sqrt(-3))/2 = 963b3
KP = 366*E(3)
  = -183+183*Sqrt(-3) = 366b3
KQ = 1077*E(3)
  = (-1077+1077*Sqrt(-3))/2 = 1077b3
KR = 468*E(3)
  = -234+234*Sqrt(-3) = 468b3
KS = 405*E(3)
  = (-405+405*Sqrt(-3))/2 = 405b3
KT = 165*E(3)
  = (-165+165*Sqrt(-3))/2 = 165b3
KU = -24*E(3)
  = 12-12*Sqrt(-3) = -24b3
KV = -45*E(3)
  = (45-45*Sqrt(-3))/2 = -45b3
KW = 1665*E(3)
  = (-1665+1665*Sqrt(-3))/2 = 1665b3
KX = -480*E(3)
  = 240-240*Sqrt(-3) = -480b3
KY = 1200*E(3)
  = -600+600*Sqrt(-3) = 1200b3
KZ = 555*E(3)
  = (-555+555*Sqrt(-3))/2 = 555b3
LA = -1314*E(3)
  = 657-657*Sqrt(-3) = -1314b3
LB = 456*E(3)
  = -228+228*Sqrt(-3) = 456b3
LC = 360*E(3)
  = -180+180*Sqrt(-3) = 360b3
LD = 180*E(3)
  = -90+90*Sqrt(-3) = 180b3
LE = 264*E(3)
  = -132+132*Sqrt(-3) = 264b3
LF = 714*E(3)
  = -357+357*Sqrt(-3) = 714b3
LG = -675*E(3)
  = (675-675*Sqrt(-3))/2 = -675b3
LH = -1032*E(3)
  = 516-516*Sqrt(-3) = -1032b3
LI = 60*E(3)
  = -30+30*Sqrt(-3) = 60b3
LJ = 243*E(3)
  = (-243+243*Sqrt(-3))/2 = 243b3
LK = -1920*E(3)
  = 960-960*Sqrt(-3) = -1920b3
LL = -2106*E(3)
  = 1053-1053*Sqrt(-3) = -2106b3
LM = -795*E(3)
  = (795-795*Sqrt(-3))/2 = -795b3
LN = 1053*E(3)
  = (-1053+1053*Sqrt(-3))/2 = 1053b3
LO = -768*E(3)
  = 384-384*Sqrt(-3) = -768b3
LP = 345*E(3)
  = (-345+345*Sqrt(-3))/2 = 345b3
LQ = 987*E(3)
  = (-987+987*Sqrt(-3))/2 = 987b3
LR = 7*E(3)
  = (-7+7*Sqrt(-3))/2 = 7b3
LS = 8*E(3)
  = -4+4*Sqrt(-3) = 8b3
LT = 57*E(3)
  = (-57+57*Sqrt(-3))/2 = 57b3
LU = 34*E(3)
  = -17+17*Sqrt(-3) = 34b3
LV = 64*E(3)
  = -32+32*Sqrt(-3) = 64b3
LW = 63*E(3)
  = (-63+63*Sqrt(-3))/2 = 63b3
LX = 237*E(3)
  = (-237+237*Sqrt(-3))/2 = 237b3
LY = -195*E(3)
  = (195-195*Sqrt(-3))/2 = -195b3
LZ = 119*E(3)
  = (-119+119*Sqrt(-3))/2 = 119b3
MA = -146*E(3)
  = 73-73*Sqrt(-3) = -146b3
MB = 168*E(3)
  = -84+84*Sqrt(-3) = 168b3
MC = 154*E(3)
  = -77+77*Sqrt(-3) = 154b3
MD = -245*E(3)
  = (245-245*Sqrt(-3))/2 = -245b3
ME = -273*E(3)
  = (273-273*Sqrt(-3))/2 = -273b3
MF = 420*E(3)
  = -210+210*Sqrt(-3) = 420b3
MG = -160*E(3)
  = 80-80*Sqrt(-3) = -160b3
MH = 448*E(3)
  = -224+224*Sqrt(-3) = 448b3
MI = -357*E(3)
  = (357-357*Sqrt(-3))/2 = -357b3
MJ = 6*E(3)
  = -3+3*Sqrt(-3) = 6b3
MK = -203*E(3)
  = (203-203*Sqrt(-3))/2 = -203b3
ML = 308*E(3)
  = -154+154*Sqrt(-3) = 308b3
MM = -315*E(3)
  = (315-315*Sqrt(-3))/2 = -315b3
MN = 435*E(3)
  = (-435+435*Sqrt(-3))/2 = 435b3
MO = 56*E(3)
  = -28+28*Sqrt(-3) = 56b3
MP = 112*E(3)
  = -56+56*Sqrt(-3) = 112b3
MQ = 35*E(3)
  = (-35+35*Sqrt(-3))/2 = 35b3
MR = 294*E(3)
  = -147+147*Sqrt(-3) = 294b3
MS = -616*E(3)
  = 308-308*Sqrt(-3) = -616b3
MT = -512*E(3)
  = 256-256*Sqrt(-3) = -512b3
MU = -280*E(3)
  = 140-140*Sqrt(-3) = -280b3
MV = 504*E(3)
  = -252+252*Sqrt(-3) = 504b3
MW = 573*E(3)
  = (-573+573*Sqrt(-3))/2 = 573b3
MX = -574*E(3)
  = 287-287*Sqrt(-3) = -574b3
MY = 120*E(3)
  = -60+60*Sqrt(-3) = 120b3
MZ = -162*E(3)
  = 81-81*Sqrt(-3) = -162b3
NA = -E(3)
  = (1-Sqrt(-3))/2 = -b3
NB = 9*E(3)
  = (-9+9*Sqrt(-3))/2 = 9b3
NC = -11*E(3)
  = (11-11*Sqrt(-3))/2 = -11b3
ND = 21*E(3)
  = (-21+21*Sqrt(-3))/2 = 21b3
NE = -17*E(3)
  = (17-17*Sqrt(-3))/2 = -17b3
NF = 22*E(3)
  = -11+11*Sqrt(-3) = 22b3
NG = 40*E(3)
  = -20+20*Sqrt(-3) = 40b3
NH = 66*E(3)
  = -33+33*Sqrt(-3) = 66b3
NI = -33*E(3)
  = (33-33*Sqrt(-3))/2 = -33b3
NJ = 84*E(3)
  = -42+42*Sqrt(-3) = 84b3
NK = 32*E(3)
  = -16+16*Sqrt(-3) = 32b3
NL = 30*E(3)
  = -15+15*Sqrt(-3) = 30b3
NM = -76*E(3)
  = 38-38*Sqrt(-3) = -76b3
NN = 117*E(3)
  = (-117+117*Sqrt(-3))/2 = 117b3
NO = -91*E(3)
  = (91-91*Sqrt(-3))/2 = -91b3
NP = 83*E(3)
  = (-83+83*Sqrt(-3))/2 = 83b3
NQ = -96*E(3)
  = 48-48*Sqrt(-3) = -96b3
NR = -16*E(3)
  = 8-8*Sqrt(-3) = 8-8i3
NS = -101*E(3)
  = (101-101*Sqrt(-3))/2 = -101b3
NT = 107*E(3)
  = (-107+107*Sqrt(-3))/2 = 107b3
NU = 78*E(3)
  = -39+39*Sqrt(-3) = 78b3
NV = 93*E(3)
  = (-93+93*Sqrt(-3))/2 = 93b3
NW = -51*E(3)
  = (51-51*Sqrt(-3))/2 = -51b3
NX = 92*E(3)
  = -46+46*Sqrt(-3) = 92b3
NY = 99*E(3)
  = (-99+99*Sqrt(-3))/2 = 99b3
NZ = -128*E(3)
  = 64-64*Sqrt(-3) = -128b3
OA = 37*E(3)
  = (-37+37*Sqrt(-3))/2 = 37b3
OB = -71*E(3)
  = (71-71*Sqrt(-3))/2 = -71b3
OC = 28*E(3)
  = -14+14*Sqrt(-3) = 28b3
OD = 134*E(3)
  = -67+67*Sqrt(-3) = 134b3
OE = 47*E(3)
  = (-47+47*Sqrt(-3))/2 = 47b3
OF = 104*E(3)
  = -52+52*Sqrt(-3) = 104b3
OG = 36*E(3)
  = -18+18*Sqrt(-3) = 36b3
OH = 196*E(3)
  = -98+98*Sqrt(-3) = 196b3
OI = 209*E(3)
  = (-209+209*Sqrt(-3))/2 = 209b3
OJ = -42*E(3)
  = 21-21*Sqrt(-3) = -42b3
OK = 70*E(3)
  = -35+35*Sqrt(-3) = 70b3
OL = 126*E(3)
  = -63+63*Sqrt(-3) = 126b3
OM = -111*E(3)
  = (111-111*Sqrt(-3))/2 = -111b3
ON = 204*E(3)
  = -102+102*Sqrt(-3) = 204b3
OO = 251*E(3)
  = (-251+251*Sqrt(-3))/2 = 251b3
OP = -49*E(3)
  = (49-49*Sqrt(-3))/2 = -49b3
OQ = -176*E(3)
  = 88-88*Sqrt(-3) = -176b3
OR = 14*E(3)
  = -7+7*Sqrt(-3) = 14b3
OS = -132*E(3)
  = 66-66*Sqrt(-3) = -132b3
OT = 464*E(3)
  = -232+232*Sqrt(-3) = 464b3
OU = 656*E(3)
  = -328+328*Sqrt(-3) = 656b3
OV = 544*E(3)
  = -272+272*Sqrt(-3) = 544b3
OW = 784*E(3)
  = -392+392*Sqrt(-3) = 784b3
OX = -336*E(3)
  = 168-168*Sqrt(-3) = -336b3
OY = 560*E(3)
  = -280+280*Sqrt(-3) = 560b3
OZ = -672*E(3)
  = 336-336*Sqrt(-3) = -672b3
PA = 896*E(3)
  = -448+448*Sqrt(-3) = 896b3
PB = 1232*E(3)
  = -616+616*Sqrt(-3) = 1232b3
PC = 2000*E(3)
  = -1000+1000*Sqrt(-3) = 2000b3
PD = 1568*E(3)
  = -784+784*Sqrt(-3) = 1568b3
PE = 1456*E(3)
  = -728+728*Sqrt(-3) = 1456b3
PF = -320*E(3)
  = 160-160*Sqrt(-3) = -320b3
PG = 240*E(3)
  = -120+120*Sqrt(-3) = 240b3
PH = -2128*E(3)
  = 1064-1064*Sqrt(-3) = -2128b3
PI = 2592*E(3)
  = -1296+1296*Sqrt(-3) = 2592b3
PJ = 1344*E(3)
  = -672+672*Sqrt(-3) = 1344b3
PK = 1104*E(3)
  = -552+552*Sqrt(-3) = 1104b3
PL = 2240*E(3)
  = -1120+1120*Sqrt(-3) = 2240b3
PM = 2800*E(3)
  = -1400+1400*Sqrt(-3) = 2800b3
PN = -3248*E(3)
  = 1624-1624*Sqrt(-3) = -3248b3
PO = -189*E(3)
  = (189-189*Sqrt(-3))/2 = -189b3
PP = 441*E(3)
  = (-441+441*Sqrt(-3))/2 = 441b3
PQ = 546*E(3)
  = -273+273*Sqrt(-3) = 546b3
PR = 399*E(3)
  = (-399+399*Sqrt(-3))/2 = 399b3
PS = -846*E(3)
  = 423-423*Sqrt(-3) = -846b3
PT = 729*E(3)
  = (-729+729*Sqrt(-3))/2 = 729b3
PU = -756*E(3)
  = 378-378*Sqrt(-3) = -756b3
PV = 330*E(3)
  = -165+165*Sqrt(-3) = 330b3
PW = 840*E(3)
  = -420+420*Sqrt(-3) = 840b3
PX = 1071*E(3)
  = (-1071+1071*Sqrt(-3))/2 = 1071b3
PY = 270*E(3)
  = -135+135*Sqrt(-3) = 270b3
PZ = -531*E(3)
  = (531-531*Sqrt(-3))/2 = -531b3
QA = -819*E(3)
  = (819-819*Sqrt(-3))/2 = -819b3
QB = -576*E(3)
  = 288-288*Sqrt(-3) = -576b3
QC = 1050*E(3)
  = -525+525*Sqrt(-3) = 1050b3
QD = 630*E(3)
  = -315+315*Sqrt(-3) = 630b3
QE = -1224*E(3)
  = 612-612*Sqrt(-3) = -1224b3
QF = -861*E(3)
  = (861-861*Sqrt(-3))/2 = -861b3
QG = -945*E(3)
  = (945-945*Sqrt(-3))/2 = -945b3
QH = 540*E(3)
  = -270+270*Sqrt(-3) = 540b3
QI = -720*E(3)
  = 360-360*Sqrt(-3) = -720b3
QJ = -1260*E(3)
  = 630-630*Sqrt(-3) = -1260b3
QK = -2*E(3)
  = 1-Sqrt(-3) = 1-i3
QL = -25*E(3)
  = (25-25*Sqrt(-3))/2 = -25b3
QM = 31*E(3)
  = (-31+31*Sqrt(-3))/2 = 31b3
QN = -29*E(3)
  = (29-29*Sqrt(-3))/2 = -29b3
QO = -58*E(3)
  = 29-29*Sqrt(-3) = -58b3
QP = -41*E(3)
  = (41-41*Sqrt(-3))/2 = -41b3
QQ = 127*E(3)
  = (-127+127*Sqrt(-3))/2 = 127b3
QR = -291*E(3)
  = (291-291*Sqrt(-3))/2 = -291b3
QS = 129*E(3)
  = (-129+129*Sqrt(-3))/2 = 129b3
QT = 38*E(3)
  = -19+19*Sqrt(-3) = 38b3
QU = 108*E(3)
  = -54+54*Sqrt(-3) = 108b3
QV = 633*E(3)
  = (-633+633*Sqrt(-3))/2 = 633b3
QW = -434*E(3)
  = 217-217*Sqrt(-3) = -434b3
QX = 356*E(3)
  = -178+178*Sqrt(-3) = 356b3
QY = -394*E(3)
  = 197-197*Sqrt(-3) = -394b3
QZ = 20*E(3)
  = -10+10*Sqrt(-3) = 20b3
RA = -135*E(3)
  = (135-135*Sqrt(-3))/2 = -135b3
RB = -338*E(3)
  = 169-169*Sqrt(-3) = -338b3
RC = 304*E(3)
  = -152+152*Sqrt(-3) = 304b3
RD = -358*E(3)
  = 179-179*Sqrt(-3) = -358b3
RE = 258*E(3)
  = -129+129*Sqrt(-3) = 258b3
RF = -256*E(3)
  = 128-128*Sqrt(-3) = -256b3
RG = -184*E(3)
  = 92-92*Sqrt(-3) = -184b3
RH = 100*E(3)
  = -50+50*Sqrt(-3) = 100b3
RI = -218*E(3)
  = 109-109*Sqrt(-3) = -218b3
RJ = 832*E(3)
  = -416+416*Sqrt(-3) = 832b3
RK = -552*E(3)
  = 276-276*Sqrt(-3) = -552b3
RL = 475*E(3)
  = (-475+475*Sqrt(-3))/2 = 475b3
RM = 413*E(3)
  = (-413+413*Sqrt(-3))/2 = 413b3
RN = -152*E(3)
  = 76-76*Sqrt(-3) = -152b3
RO = -830*E(3)
  = 415-415*Sqrt(-3) = -830b3
RP = 1107*E(3)
  = (-1107+1107*Sqrt(-3))/2 = 1107b3
RQ = 752*E(3)
  = -376+376*Sqrt(-3) = 752b3
RR = -764*E(3)
  = 382-382*Sqrt(-3) = -764b3
RS = 81*E(3)
  = (-81+81*Sqrt(-3))/2 = 81b3
RT = 62*E(3)
  = -31+31*Sqrt(-3) = 62b3
RU = 39*E(3)
  = (-39+39*Sqrt(-3))/2 = 39b3
RV = -18*E(3)
  = 9-9*Sqrt(-3) = 9-9i3
RW = 183*E(3)
  = (-183+183*Sqrt(-3))/2 = 183b3
RX = 3*E(3)
  = (-3+3*Sqrt(-3))/2 = 3b3
RY = 225*E(3)
  = (-225+225*Sqrt(-3))/2 = 225b3
RZ = -177*E(3)
  = (177-177*Sqrt(-3))/2 = -177b3
SA = 153*E(3)
  = (-153+153*Sqrt(-3))/2 = 153b3
SB = 342*E(3)
  = -171+171*Sqrt(-3) = 342b3
SC = 144*E(3)
  = -72+72*Sqrt(-3) = 144b3
SD = -198*E(3)
  = 99-99*Sqrt(-3) = -198b3
SE = 234*E(3)
  = -117+117*Sqrt(-3) = 234b3
SF = 276*E(3)
  = -138+138*Sqrt(-3) = 276b3
SG = 150*E(3)
  = -75+75*Sqrt(-3) = 150b3
SH = -252*E(3)
  = 126-126*Sqrt(-3) = -252b3
SI = -339*E(3)
  = (339-339*Sqrt(-3))/2 = -339b3
SJ = 378*E(3)
  = -189+189*Sqrt(-3) = 378b3
SK = -324*E(3)
  = 162-162*Sqrt(-3) = -324b3
SL = 369*E(3)
  = (-369+369*Sqrt(-3))/2 = 369b3
SM = 43*E(3)
  = (-43+43*Sqrt(-3))/2 = 43b3
SN = 77*E(3)
  = (-77+77*Sqrt(-3))/2 = 77b3
SO = 130*E(3)
  = -65+65*Sqrt(-3) = 130b3
SP = 10*E(3)
  = -5+5*Sqrt(-3) = 10b3
SQ = 138*E(3)
  = -69+69*Sqrt(-3) = 138b3
SR = -88*E(3)
  = 44-44*Sqrt(-3) = -88b3
SS = -65*E(3)
  = (65-65*Sqrt(-3))/2 = -65b3
ST = 238*E(3)
  = -119+119*Sqrt(-3) = 238b3
SU = -44*E(3)
  = 22-22*Sqrt(-3) = -44b3
SV = 178*E(3)
  = -89+89*Sqrt(-3) = 178b3
SW = -106*E(3)
  = 53-53*Sqrt(-3) = -106b3
SX = -48*E(3)
  = 24-24*Sqrt(-3) = -48b3
SY = -53*E(3)
  = (53-53*Sqrt(-3))/2 = -53b3
SZ = -80*E(3)
  = 40-40*Sqrt(-3) = -80b3
TA = 4*E(3)
  = -2+2*Sqrt(-3) = 4b3
TB = 12*E(3)
  = -6+6*Sqrt(-3) = 12b3
TC = 46*E(3)
  = -23+23*Sqrt(-3) = 46b3
TD = -90*E(3)
  = 45-45*Sqrt(-3) = -90b3
TE = -123*E(3)
  = (123-123*Sqrt(-3))/2 = -123b3
TF = 5*E(3)
  = (-5+5*Sqrt(-3))/2 = 5b3
TG = 13*E(3)
  = (-13+13*Sqrt(-3))/2 = 13b3
TH = 3*E(3)-3*E(3)^2
  = 3*Sqrt(-3) = 3i3
TI = -E(3)+E(3)^2
  = -Sqrt(-3) = -i3
TJ = -E(3)-2*E(3)^2
  = (3+Sqrt(-3))/2 = 2+b3
TK = E(21)^2+E(21)^8+E(21)^10+E(21)^11+E(21)^13+E(21)^19
  = (1-Sqrt(21))/2 = -b21
TL = -E(21)-E(21)^2-E(21)^4+E(21)^5-E(21)^8-E(21)^11-E(21)^16+E(21)^17+E(21)^20
TM = -E(21)-E(21)^2-E(21)^4-E(21)^8+E(21)^10-E(21)^11+E(21)^13-E(21)^16+E(21)^19
TN = E(23)+E(23)^2+E(23)^3+E(23)^4+E(23)^6+E(23)^8+E(23)^9+E(23)^12+E(23)^13+E(23)^16+E(23)^18
  = (-1+Sqrt(-23))/2 = b23
TO = E(69)^2+E(69)^8+E(69)^26+E(69)^29+E(69)^32+E(69)^35+E(69)^41+E(69)^47+E(69)^50+E(69)^59+E(69)^62
TP = E(69)+E(69)^4+E(69)^13+E(69)^16+E(69)^25+E(69)^31+E(69)^49+E(69)^52+E(69)^55+E(69)^58+E(69)^64
TQ = -2*E(12)^7+2*E(12)^11
  = 2*Sqrt(3) = 2r3
TR = -2*E(12)^7-4*E(12)^11
TS = -E(29)-E(29)^4-E(29)^5-E(29)^6-E(29)^7-E(29)^9-E(29)^13-E(29)^16-E(29)^20-E(29)^22-E(29)^23-E(29)^24-E(29)^25-E(29)^28
  = (1-Sqrt(29))/2 = -b29
TT = -E(87)^2-E(87)^8-E(87)^11-E(87)^14-E(87)^17-E(87)^26-E(87)^32-E(87)^41-E(87)^44-E(87)^47-E(87)^50-E(87)^56-E(87)^68-E(87)^77
TU = -E(87)^5-E(87)^20-E(87)^23-E(87)^35-E(87)^38-E(87)^53-E(87)^59-E(87)^62-E(87)^65-E(87)^71-E(87)^74-E(87)^80-E(87)^83-E(87)^86
TV = -E(33)^5-E(33)^7-E(33)^10-E(33)^13-E(33)^14-E(33)^19-E(33)^20-E(33)^23-E(33)^26-E(33)^28
  = (-1+Sqrt(33))/2 = b33
TW = -E(33)+E(33)^2-E(33)^4+E(33)^7+E(33)^8+E(33)^10+E(33)^13-E(33)^16+E(33)^17+E(33)^19-E(33)^25+E(33)^28+E(33)^29-E(33)^31+E(33)^32
TX = E(33)^2-E(33)^5+E(33)^7+E(33)^8+E(33)^10+E(33)^13-E(33)^14+E(33)^17+E(33)^19-E(33)^20-E(33)^23-E(33)^26+E(33)^28+E(33)^29+E(33)^32
TY = -E(13)+2*E(13)^2-E(13)^3-E(13)^4+2*E(13)^5+2*E(13)^6+2*E(13)^7+2*E(13)^8-E(13)^9-E(13)^10+2*E(13)^11-E(13)^12
  = (-1-3*Sqrt(13))/2 = -2-3b13
TZ = -2*E(5)+E(5)^2+E(5)^3-2*E(5)^4
  = (1-3*Sqrt(5))/2 = -1-3b5
UA = -2*E(15)^2-2*E(15)^8+E(15)^11+E(15)^14
UB = E(15)^2+E(15)^8-2*E(15)^11-2*E(15)^14

==> data/M_data.txt <==
M

       2                          46                 42             46            21         14         15         34        27       34      27       14      8       19      14      21     14     14    15     10     4    22    19    14    19   22   14     6    4    11    14    8    8    8    6    15    11    11   11   15    9    9   11  10   9   4   3    9  10   4    6   3   4   3  12  13  13   3   4   5   6   4   4   2  10   7   6   8   4   6   3   1   3   3   4   6   3   3   8   9   7   8   7   5   5   6   7   5   1   4   3   1   .   5   7   7   3   .   4   5   6   3   3   4   4   1   1   7   7   1   2   3   2   1   4   3   3   3   2   1   .   1   1   4   6   4   4   .   3   3   3   1   5   5   .   3   3   2   2   1   1   5   1   .   3   2   1   1   4   3   3   .   .   .   3   4   3   3   2   2   1   1   2   1   2   .   .   2   1   .   .   1   1   1   2   2   2   .   .   3   3   2   2   .   .   1   1   .   .    3    3    .    1    .    .
       3                          20                 13              9            17         20         11          7         6        4       3        6      3       10       8       8     13      9     5      3     2     3     3     3     2    1    3    11   11     2     2    1    3    1    3     6     7     5    4    3    3    6    3   4   2   3   1    2   1   2    5   6   3   2   1   .   .   1   7   6   5   5   5   1   1   2   1   1   1   1   3   2   2   2   1   1   1   1   3   2   3   2   2   3   3   2   1   2   .   1   1   5   5   1   1   .   1   1   3   2   2   2   2   1   1   1   1   .   .   3   2   .   1   .   4   4   3   2   .   3   2   1   1   .   .   .   .   .   2   2   1   2   .   .   3   .   .   .   .   .   .   1   .   1   .   .   3   .   .   .   .   1   .   .   2   1   1   1   1   1   .   .   1   1   .   1   1   .   .   .   .   1   1   1   1   1   1   1   1   .   .   .   .   1   1   .   .   .   .    .    .    1    .    .    .
       5                           9                  6              4             2          2          3          3         2        1       2        7      9        2       2       1      1      1     1      2     1     .     1     2     1    .    .     1    .     4     3    6    3    4    1     1     1     1    .    .    1    .    1   .   1   .   .    1   .   1    2   2   2   3   .   .   .   .   .   .   .   .   .   1   2   2   3   2   2   1   1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   3   .   .   .   .   .   .   .   .   .   2   2   1   2   1   1   1   .   .   .   .   .   .   .   2   1   .   .   .   .   .   .   .   .   .   2   1   1   1   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   2   .   .   .   .   1   .   .   .   .   .   .   1   1   1   1   1   1   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1    .    .    1    1    .    .
       7                           6                  2              2             3          1          2          1         2        1       1        1      1        1       1       1      .      .     1      4     6     1     .     .     .    .    1     .    .     1     .    .    1    .    .     .     .     1    1    .    1    .    .   .   .   .   .    2   2   2    1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   2   3   2   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    1    .    1    1
      11                           2                  1              1             1          1          .          1         .        .       .        1      .        1       1       .      .      .     .      .     .     .     1     .     .    .    .     .    .     1     .    .    .    .    2     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .    .    .    .    1    .    .
      13                           3                  1              1             1          1          1          .         1        .       1        .      .        1       1       .      .      .     .      .     .     .     .     1     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   2   3    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    1    1    .    .    .    .
      17                           1                  1              .             1          .          .          .         1        .       .        .      .        .       .       .      .      .     .      1     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    1    1
      19                           1                  1              .             .          .          1          .         .        .       .        1      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .    .    .    .
      23                           1                  1              1             1          .          .          1         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .    .    .    .    .    .    .
      29                           1                  .              .             1          .          .          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
      31                           1                  1              .             .          .          1          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .    .    .    .
      41                           1                  .              .             .          .          .          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
      47                           1                  1              .             .          .          .          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .    .    .    .    .    .    .
      59                           1                  .              .             .          .          .          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
      71                           1                  .              .             .          .          .          .         .        .       .        .      .        .       .       .      .      .     .      .     .     .     .     .     .    .    .     .    .     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   .    .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .

                                  1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40c 40d 41a 42a 42b 42c 42d 44a 44b 45a 46a 46b 46c 46d 47a 47b 48a 50a 51a 52a 52b 54a 55a 56a 56b 56c 57a 59a 59b 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69a 69b 70a 70b 71a 71b 78a 78b 78c 84a 84b 84c 87a 87b 88a 88b 92a 92b 93a 93b 94a 94b 95a 95b 104a 104b 105a 110a 119a 119b
      2P                          1a                 1a             1a            3a         3b         3c         2b        2a       2b      2b       5a     5b       3a      3b      3a     3b     3b    3c     7a    7b    4c    4a    4b    4c   4c   4d    9a   9b    5a    5a   5b   5b   5b  11a    6c    6e    6a   6f   6c   6b   6d   6e  6e  6f 13a 13b   7a  7a  7b  15a 15b 15c 15d  8a  8e  8e 17a  9b  9a  9a  9b  9b 19a 10b 10a 10e 10b 10d 10e 21a 21b 21c 21d 11a 11a 23a 23b 12a 12e 12i 12e 12d 12f 12g 12h 12i 12j 25a 13a 13b 27a 27b 14a 14b 14b 14c 29a 15c 15a 15a 15b 15d 15c 15c 31a 31b 16b 16c 33a 33b 17a 35a 35b 18c 18d 18b 18d 19a 39a 39b 39c 39d 20b 20a 20f 20f 41a 21a 21d 21c 21b 22b 22b 45a 23a 23b 23a 23b 47a 47b 24b 25a 51a 26a 26b 27a 55a 28c 28d 28d 57a 59b 59a 30b 30c 30g 30g 30d 30e 31a 31b 33b 33a 34a 69a 69b 35a 35b 71a 71b 39a 39c 39d 42a 42b 42c 87a 87b 44b 44a 46a 46b 93a 93b 47a 47b 95a 95b  52a  52a 105a  55a 119a 119b
      3P                          1a                 2a             2b            1a         1a         1a         4a        4b       4c      4d       5a     5b       2a      2b      2b     2a     2b    2b     7a    7b    8a    8b    8c    8d   8e   8f    3b   3b   10a   10b  10c  10d  10e  11a    4a    4a    4b   4a   4c   4d   4b   4c  4c  4d 13a 13b  14a 14b 14c   5a  5a  5b  5b 16a 16b 16c 17a  6d  6d  6e  6e  6e 19a 20a 20b 20c 20d 20e 20f  7a  7b  7a  7b 22a 22b 23a 23b  8b  8a  8a  8d  8b  8f  8c  8d  8e  8f 25a 26a 26b  9b  9b 28a 28b 28c 28d 29a 10d 10a 10b 10b 10d 10c 10e 31b 31a 32a 32b 11a 11a 34a 35a 35b 12b 12b 12g 12i 38a 13a 13a 13b 13b 40a 40b 40c 40d 41a 14a 14c 14b 14c 44a 44b 15b 46a 46b 46c 46d 47a 47b 16a 50a 17a 52a 52b 18a 55a 56a 56b 56c 19a 59a 59b 20b 20a 20c 20f 20d 20e 62b 62a 22a 22b 68a 23a 23b 70a 70b 71a 71b 26a 26b 26b 28a 28d 28b 29a 29a 88a 88b 92a 92b 31b 31a 94a 94b 95a 95b 104a 104b  35a 110a 119a 119b
      5P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       1a     1a       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b    2a    2b   2a   2b   2b  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c   3a  3b  3b  3c 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a  4a  4b  4a  4d  4d  4c 21a 21b 21c 21d 22a 22b 23b 23a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j  5b 26a 26b 27a 27b 28a 28b 28c 28d 29a  6b  6a  6c  6b  6f  6d  6e 31a 31b 32a 32b 33a 33b 34a  7a  7b 36a 36b 36c 36d 38a 39a 39b 39c 39d  8c  8b  8d  8d 41a 42a 42b 42c 42d 44a 44b  9a 46b 46a 46d 46c 47b 47a 48a 10c 51a 52a 52b 54a 11a 56a 56b 56c 57a 59a 59b 12c 12a 12b 12h 12f 12j 62a 62b 66a 66b 68a 69b 69a 14a 14c 71a 71b 78a 78b 78c 84a 84b 84c 87b 87a 88a 88b 92b 92a 93a 93b 94b 94a 19a 19a 104a 104b  21a  22a 119a 119b
      7P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     1a    1a    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b   2a  2b  2b  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f  3a  3a  3c  3b 22a 22b 23b 23a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b  4b  4a  4c  4d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a  5a  5b 36a 36b 36c 36d 38a 39a 39b 39d 39c 40a 40b 40c 40d 41a  6a  6b  6f  6c 44b 44a 45a 46b 46a 46d 46c 47a 47b 48a 50a 51a 52a 52b 54a 55a  8a  8f  8f 57a 59a 59b 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69b 69a 10a 10d 71b 71a 78a 78c 78b 12c 12f 12d 87a 87b 88b 88a 92b 92a 93a 93b 94a 94b 95b 95a 104a 104b  15a 110a  17a  17a
     11P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e   1a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d  2a  2b 23b 23a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31b 31a 32a 32b  3b  3a 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40d 40c 41a 42a 42b 42c 42d  4a  4a 45a 46b 46a 46d 46c 47b 47a 48a 50a 51a 52a 52b 54a  5a 56a 56c 56b 57a 59b 59a 60a 60b 60c 60d 60e 60f 62b 62a  6a  6b 68a 69b 69a 70a 70b 71b 71a 78a 78b 78c 84a 84b 84c 87a 87b  8b  8b 92b 92a 93b 93a 94b 94a 95a 95b 104b 104a 105a  10a 119b 119a
     13P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j  1a  1a  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a  2a  2b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31b 31a 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a  3a  3c  3b  3b 40a 40b 40d 40c 41a 42a 42b 42c 42d 44b 44a 45a 46a 46b 46c 46d 47b 47a 48a 50a 51a  4b  4d 54a 55a 56a 56b 56c 57a 59b 59a 60a 60b 60c 60d 60e 60f 62b 62a 66a 66b 68a 69a 69b 70a 70b 71b 71a  6a  6b  6b 84a 84b 84c 87a 87b 88b 88a 92a 92b 93b 93a 94b 94a 95a 95b   8c   8c 105a 110a 119b 119a
     17P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c  1a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23b 23a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31b 31a 32a 32b 33a 33b  2a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39d 39c 40a 40b 40d 40c 41a 42a 42b 42c 42d 44b 44a 45a 46b 46a 46d 46c 47a 47b 48a 50a  3a 52a 52b 54a 55a 56a 56c 56b 57a 59a 59b 60a 60b 60c 60d 60e 60f 62b 62a 66a 66b  4b 69b 69a 70a 70b 71b 71a 78a 78c 78b 84a 84b 84c 87a 87b 88b 88a 92b 92a 93b 93a 94a 94b 95b 95a 104a 104b 105a 110a   7a   7a
     19P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e  1a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23b 23a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d  2a 39a 39b 39d 39c 40a 40b 40d 40c 41a 42a 42b 42c 42d 44b 44a 45a 46b 46a 46d 46c 47b 47a 48a 50a 51a 52a 52b 54a 55a 56a 56b 56c  3c 59a 59b 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69b 69a 70a 70b 71a 71b 78a 78c 78b 84a 84b 84c 87b 87a 88b 88a 92b 92a 93a 93b 94b 94a  5a  5a 104b 104a 105a 110a 119b 119a
     23P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b  1a  1a 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31b 31a 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39d 39c 40a 40b 40c 40d 41a 42a 42b 42c 42d 44a 44b 45a  2b  2b  2a  2a 47b 47a 48a 50a 51a 52a 52b 54a 55a 56a 56b 56c 57a 59b 59a 60a 60b 60c 60d 60e 60f 62b 62a 66a 66b 68a  3a  3a 70a 70b 71b 71a 78a 78c 78b 84a 84b 84c 87b 87a 88a 88b  4a  4a 93b 93a 94b 94a 95b 95a 104b 104a 105a 110a 119b 119a
     29P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d  1a 30a 30b 30c 30d 30e 30f 30g 31b 31a 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39d 39c 40a 40b 40c 40d 41a 42a 42b 42c 42d 44b 44a 45a 46a 46b 46c 46d 47b 47a 48a 50a 51a 52a 52b 54a 55a 56a 56c 56b 57a 59a 59b 60a 60b 60c 60d 60e 60f 62b 62a 66a 66b 68a 69a 69b 70a 70b 71a 71b 78a 78c 78b 84a 84b 84c  3a  3a 88b 88a 92a 92b 93b 93a 94b 94a 95b 95a 104b 104a 105a 110a 119b 119a
     31P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g  1a  1a 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39d 39c 40a 40b 40d 40c 41a 42a 42b 42c 42d 44a 44b 45a 46a 46b 46c 46d 47b 47a 48a 50a 51a 52a 52b 54a 55a 56a 56c 56b 57a 59b 59a 60a 60b 60c 60d 60e 60f  2a  2a 66a 66b 68a 69a 69b 70a 70b 71b 71a 78a 78c 78b 84a 84b 84c 87b 87a 88a 88b 92a 92b  3c  3c 94b 94a 95b 95a 104a 104b 105a 110a 119a 119b
     41P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40c 40d  1a 42a 42b 42c 42d 44b 44a 45a 46a 46b 46c 46d 47b 47a 48a 50a 51a 52a 52b 54a 55a 56a 56c 56b 57a 59a 59b 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69a 69b 70a 70b 71b 71a 78a 78b 78c 84a 84b 84c 87a 87b 88b 88a 92a 92b 93a 93b 94b 94a 95b 95a 104b 104a 105a 110a 119a 119b
     47P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40c 40d 41a 42a 42b 42c 42d 44a 44b 45a 46a 46b 46c 46d  1a  1a 48a 50a 51a 52a 52b 54a 55a 56a 56c 56b 57a 59b 59a 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69a 69b 70a 70b 71b 71a 78a 78b 78c 84a 84b 84c 87a 87b 88a 88b 92a 92b 93a 93b  2a  2a 95b 95a 104a 104b 105a 110a 119b 119a
     59P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40d 40c 41a 42a 42b 42c 42d 44a 44b 45a 46a 46b 46c 46d 47a 47b 48a 50a 51a 52a 52b 54a 55a 56a 56b 56c 57a  1a  1a 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69a 69b 70a 70b 71b 71a 78a 78b 78c 84a 84b 84c 87b 87a 88a 88b 92a 92b 93a 93b 94a 94b 95b 95a 104b 104a 105a 110a 119b 119a
     71P                          1a                 2a             2b            3a         3b         3c         4a        4b       4c      4d       5a     5b       6a      6b      6c     6d     6e    6f     7a    7b    8a    8b    8c    8d   8e   8f    9a   9b   10a   10b  10c  10d  10e  11a   12a   12b   12c  12d  12e  12f  12g  12h 12i 12j 13a 13b  14a 14b 14c  15a 15b 15c 15d 16a 16b 16c 17a 18a 18b 18c 18d 18e 19a 20a 20b 20c 20d 20e 20f 21a 21b 21c 21d 22a 22b 23a 23b 24a 24b 24c 24d 24e 24f 24g 24h 24i 24j 25a 26a 26b 27a 27b 28a 28b 28c 28d 29a 30a 30b 30c 30d 30e 30f 30g 31a 31b 32a 32b 33a 33b 34a 35a 35b 36a 36b 36c 36d 38a 39a 39b 39c 39d 40a 40b 40d 40c 41a 42a 42b 42c 42d 44a 44b 45a 46a 46b 46c 46d 47a 47b 48a 50a 51a 52a 52b 54a 55a 56a 56b 56c 57a 59a 59b 60a 60b 60c 60d 60e 60f 62a 62b 66a 66b 68a 69a 69b 70a 70b  1a  1a 78a 78b 78c 84a 84b 84c 87b 87a 88a 88b 92a 92b 93a 93b 94a 94b 95b 95a 104a 104b 105a 110a 119b 119a

X.1                                1                  1              1             1          1          1          1         1        1       1        1      1        1       1       1      1      1     1      1     1     1     1     1     1    1    1     1    1     1     1    1    1    1    1     1     1     1    1    1    1    1    1   1   1   1   1    1   1   1    1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1   1    1    1    1    1    1    1
X.2                           196883               4371            275           782         53         -1        275        51       19     -13      133      8       78      77      14     -3      5    -1     50     1    35    11    -1    -5    3   -1    26   -1    21     5   -4   20    .   16    14     5     6   -1   -2    5   -3   13   1  -1  11  -2   10   2   9    7  -2   8  -1   3  -1   7   6  -3   6   2  -1   5   5   5   1   .  -3   2   4   5  -2  -1   4   4   .   3   3   2   2  -1  -2  -1  -1  -1   1   3  -1   3   3   2   2   2   2   2  -2   1   2   2   3  -1   2  -1   2   .   2   2   1   1  -2   1   2   .   1   2  -1   .   1   1   2  -1   1   1  -1   1   .   .   1   1   .  -1   .   .   .   1  -1  -1   1   1   .   .   .   1   .  -1   .   .   1   .  -1  -1  -1   .   .   1  -1   .  -2   .  -1   .   .   1   .   .   .   .   .  -1   .   .   .  -1  -1  -1  -2  -1  -1  -1   .   .  -1  -1  -1  -1   .   .   .   .   -1   -1    .   -1   -1   -1
X.3                         21296876              91884          -2324          7889       -130        248       1772       -52      -20      12      626      1      273     286     -47     30     -2    -8    153     6    92   -12     .     4   -4    .    59    5    34   -14    9   41    1   29    17   -10    -7    8    1   -6    2   22  -2   .  16   3    9  -7  14   14   5  10  -2  -4   .   8   7   3   3  -5   1   7   4   2  -2  -3   2  -3   5   .   .   3   3   1  -3   3   3  -3   5   2   1   .   .   .  -2   2   .   1   .   3   2   2  -3   1   1  -2   1  -4  -2  -2   1   2   .  -2   .   .   2  -2   2   2  -1   3   1  -1  -1  -1   1   .  -2   1   .   .   .  -2  -1  -1   .   .  -1  -1   2   1   1  -1  -1  -1  -1  -1   1   1  -1  -1   1   .  -1   .  -1   1   .   .   1   .   .  -2   2   .   2  -1   .   .   .  -2   .  -1   .   .  -1  -1   .   .   .   .   .   .   1   1   1   1  -1  -1   1   1   .   .  -1  -1  -1  -1    .    .    .    1    .    .
X.4                        842609326            1139374          12974         55912       -221       -248       8878       782      -82      78     2451    -49     1000     923     104    -53    -13     8    426   -15   222    54    26     6   -2   -6   130   -5    99    19   -1   79   -1   53    40    -5     8   -8    8   15   -1   35  -1   .  26   .   26  10  17   12  -6  14   2   6   2  10   8   1  10   2  -1   5   5   3   7   3   3   3   3   3   3  -3   3   5   5   2   2   .   .  -3   .   .   3  -1   3   1   .   1   2   .   1   1  -2   2   2   1   .  -2   .   4  -2  -2   2   2   .   .   .   .  -1  -1   .   1   .  -2   1   2  -1   1  -1  -1   .   .   1  -1   1   1  -1  -1  -1   1  -1   1   1   .   2   2   .   .   .   .   .  -1  -1   2   .   1  -2  -2   1   1  -1   .   .  -2   .   .   .   .   .   .   .  -1  -1   .  -1  -1   1   2  -1  -1  -1   .   .   1   1  -1   .   .  -1  -1   .   .   .   .   .   .   .   .    .    .   -2    .    1    1
X.5                      18538750076            8507516         123004        249458       1598        248      28796      2652      380     156     6326     76     2354    1990     370     86     46    -8    798    14   364   132     .    20   12    .   194    5   166    54   16  104    4   66    50    14    42    8    2   30    6   38   2   .  28   2   38  14  14    8   8  13  -2  12   .   8   6   5  14  10   1   1   4   6   2  -4   6   6   .   6  -1   3   2   6   2   .   .   6  -2   4   2   .   .   .   2   .   .   1   4  -2  -1  -1   6  -2   2   2   .   5   4   .   .   2   1   1   .   .  -2   2   3   .   2  -2  -1   2  -1   .  -1   .   1   1  -1  -1   .   2   .   .   .   2   2  -1  -1  -2  -2  -1   .   .   .   .  -1  -1   .   1   .   .   .  -1   1   .   .   .   1  -1  -1   2   .  -1   3   .   .   .   .   .  -1   .   .   .  -2  -1   .   .   1   1   1   .   2   1   .   .   .   .   .   .   .   .  -1  -1  -1  -1    .    .    1    1   -1   -1
X.6                      19360062527            9362495         -58305        297482       1508       -247      35903      -833       63     -65     8152     27     2378    2652    -246    -52    -12     9   1072    -6   511   -65   -25    -1   -1    7   266   -4   120   -40   -5  155   -5   91    74    20   -14   -7   -6  -20    4   60   .   1  39   .   16 -16  26    7  -2  18   3  -9  -1  15   8   2   2  -6   .   6   6   8  -8   3   .  -5   3  10   3  -2   3  -1  -5   .   .  -2  -2  -2   2   1  -2   2  -4   2   1   2  -1   .  -1  -1   .   .   .  -2   .   2   3  -1   2  -1  -2  -2   1   1  -1  -1   1  -2   .  -3  -1   2   2  -2   .  -2   3   .   .   .   .   .  -1  -1   .  -2  -1   2  -1  -1  -1   1   .   .   .   .  -1  -1   .   .  -1  -1   .  -1   1   .   .   .   .   .   .   1  -1   .   .   .   1  -1  -1   2   1   .   .   .   1   1   .   .  -1   .   .   .   1   .   .   .   1   1   .   .   1   1   1   1   1   1    1    1    .   -1    1    1
X.7                     293553734298           53981850          98970       1055310      -3927       3876      94874      1274     -102    -454    17423    -77     5070    4785      78    129    -39    36   1700   -15   714    34   -26   -14  -22    6   339  -12   175    15  -25  175   -5   99    14   -31    14   20  -18    5    5   57  -3  -4  32  -7   20   4  25   35   8  13   1   2  -2   6   7  -6   3   3   .   6   .  -1  -1  -1  -9   1   3 -10  -3   5   .  -1   3   1   1  -2   6   3  -2   4  -3   1   1  -1   .  -2   .   1   .   .   .  -4  -4   1   .  -5  -5   3   .   1  -1   1  -2  -2   .   .   .   3  -1   .   .  -1   2  -1   .   .  -4   2  -1  -1  -1  -1   1   1   .   2   4   1   1  -1  -1  -1   1   1  -1  -1   .   .   2   .   1   .   1   .  -1   .  -1  -1   .   .   .  -1  -1  -1  -3   .   1   .   .  -1   .  -1   1   1   .   .   .   .   .   1   1   .  -2  -1   .   .   1   1  -1  -1   1   1   .   .   .   .    .    .    .   -1    .    .
X.8                    3879214937598          337044990        -690690       4751823      -4173      -3876     345598     -3874     -258     286    54473     98    12495   13299    -561   -141     51   -36   4249    35  1646  -154    26   -10   14   -6   714   12   265   -55  -10  350   10  176    79   -29   -49  -20   15  -29  -13   99   3   4  52   .    9  -7  35   23 -13  17  -1 -10   2  10   6  -6  -6  -6   .   6   .  -7   1  -2   1  -4   2  -8  -1  -5  -1  -4   .   .   .  -1  -1  -1  -1  -4   3  -1  -1  -1   .  -2  -4   .   .   .  -3   1   1  -1  -1  -1  -5  -1  -1  -1  -1   1  -1  -1   .   .  -4  -1  -2  -1   .  -2  -2   2   .   .  -2  -2   .   .   1   1   .   .   .   .  -1  -1  -1   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .   .   1   1   1   1   .   .   .   1  -1   1  -1   1  -1   1   1  -1   .   2   .   .  -1   .   1   1   2   .   .   .  -1   1  -1  -1   .   .   .   .  -1  -1   .   .   .   .    .    .    2    1   -1   -1
X.9                   36173193327999         1354188159        2864511      12616074      18954          .     701823     20383     -897     351    91124   -126    20682   18954    1674    -54    -54     .   5355   -35  1807   375    27   -25  -17   27   729    .   484   116   34  306  -14  145   138    66    34    .   -6   54   -2   66  -6   .  39   .   51  27  13   -1  -1   9   .  15  -5   3   .   .   9   9   .   .   . -12   8  -2  -4   6  -2   9  -5   .  -2   5   1  -1  -1   6  -2  -2   2   .   .   .   2  -2   .  -1  -1   .   .   .  -1   3  -1   1  -2   9   7  -1  -1   .   1   1   .   .   1   1   1  -2   .   5   .  -3   .   1   .   .   3   .   .   .   2   .   .   .  -1  -3  -2   .   1   1   1  -1  -1  -1   1   1   1   1   .  -1   .  -1   .   .   .   1  -1  -1   .   .   .  -1   3   1   1  -1   .   .   .   2   1   .  -1  -1   1  -2   .   .  -1   .   .  -1  -2   .   1   1   1   1   1   1   .   .   1   1   .   .    1    1   -1    .    .    .
X.10                 125510727015275         3215883115        1219435      24688454     -25375        248    1223531     19499     -661   -1365   145275   -350    33670   28105      70    217    -47    -8   7497     .  2379   219   -53    -5   11  -21   923    5   715    -5  -10  350   10  173   134   -55    14    8  -10   21    5   65   5   .  43   4   81  -7   .  -21  15  10  -2   3   3   3   .   1  19  -5   1 -11   1  11  -1   6  -5   .  -6   .   .   3   .   5  -3  -2  -2  -6  -6   3  -2   .  -3   1   1  -1   .   .   3  -4  -1  -1  -3   1  -3   .   . -10  -5  -5  -5   2   2  -2   .   .  -1  -1   2  -1   .  -3   .  -1  -1  -1  -1   1  -2   1   1   1  -3  -1   .   .   .   .   .  -1   .   1   1   3  -2  -2   .   .   .   .   .   .   .  -1   .   1  -2  -1   .   .   1   1   1  -1  -1   .   .   1   .   .   .  -1   .   .   1   1   1   .   .   .   .  -1  -1   .   .   1   .   .  -1  -1   .   .   .   .   .   .   1   1   -1   -1    .    .    .    .
X.11                 190292345709543         2814161895       10249191      17144568      -8073      27000     734183     22151     -281   -1209    78793    168    12024   14103    2808    279     -9   120   3451    70  1079   351   -53    15   23  -21   351   27   -55   201   20  156   16   55  -136    -1    56    8   -8   51   11   31   7   .  -1  12  -29  43  22   43   7  -3   .  15   3  -5   .   9  -9  15   3   9  -5  -7   1   8   1   6   4 -14   7   1  -2  -5   7   .   .   .   8  -1   .   .  -3   1   3  -1   .  -2  -1   4   .   .   3  -5  -1   2   .   3  -1   3   3   .  -1   1  -1  -1   1   1   1   1   .   1   .  -1  -1  -1   1  -1  -1  -1   .   .  -3   1   .   .   .  -2  -2   1   1  -1  -1   1   .   .   .   .   .   .   .   .   .  -1   .   .   .   1   .   .   1   .   .   1  -1  -1   1   1   .  -1  -1   1   1   .   .   .   1   2   .   .  -1  -2  -2   .   2   1   .   .  -1  -1   .   .  -1  -1   .   .   .   .   -1   -1    1    .    .    .
X.12                 222879856734249         3864186921       -7196631      26057022      11310      34503    1187881    -39831     1577    1001   132374   -126    18174   24726   -1986    678     30   -57   6154   -20  1993  -583    25    25    9   -7   672   -3  -154  -106   46  294   -6  110    -2    70   -42   55   14  -70   -6   62   2  -1  13   .  -70 -22  20   47  20   .   3 -15   1   1   .   3 -24   .  -3   3  -4   6  -6   6   6  -4   2  -2  -2   7  -2 -10  -2   .   .   2  10   4  -2  -1   2  -2  -2   .  -1  -1  -3   .   .   .   6   2   2   .   .   6  -1  -1  -4   3  -2   .   .   .   1   1   2   2   .   4   .   4   1   .  -1   .   4   1   .   .   .   2   .   .   .   2   2  -1   2   2   2   2   .   .   .   .   .   .   .   1   .   1   .   .   .  -2   .   .  -1   .   .   3   3   .   2   .  -1   .   .   2  -2   .   .   .   .   .  -1  -1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   1   1   -1   -1   -2    .    .    .
X.13                1044868466775133         9223504989      -15756195      47292301      84448      31123    1762397    -46019    -2723     637   170258    133    11661   28392   -2163    888    -48   147   6272     .  1869  -507    25    21  -19   -7   559   19  -286  -110  -11  245    5   55   269    80   -83   35   13  -56   16   40   4  -5  13   .  -64   .   .  -49  23  -2  -2 -11   1   9  -8  -3 -21  -9   3  -3   4   2   6  -3   2  -3  -3  35   .   8   .  -5   7  -3  -3  -3  -3   6  -3   3   2  -2   .   2  -1   3  -3   .  -2  -2  -8   .   .   .   .   2  11   7   7   2  -2   2   2   2  -1  -1   1   1   .  -3   .  -1  -1   1   1   .   4   1   .   .   .  -2   1   1   .  -1   .   .   .  -1  -1  -1   1   1   1   1   .   .   1  -1   1   1   .   .   .   .   .   .   1   .   .  -3  -1   .   .  -1   .   .   .   1   1   .   .   .   1   .   .   .   .   .   .   1   .   .   .   .  -1  -1  -1  -1  -1  -1   .   .  -1  -1   -1   -1    .    .   -1   -1
X.14                1109944460516150         9697078070       26155830      40851749      97733      61256    1379126     87126     4662   -1002   123025    525    43109   18381    3621    989    309    72   4200    35   966   846    26   -66   38   -6   398   20   945   145  -55   65    5   61   101   101   141   56   21   69   -3   -3   9   .  12  -1  120   8 -13   49  13   3   6  14   2  -6   1 -10  26   6   .  -6   .   1   1   1  -7   3  -3  15   8   6  -1   9  -3   .   .   9   9   3  -3   .   3  -1  -3  -1   .   .   4  -1  -1  -1   4   .   .  -1   .  11   9   1   1   2  -1  -1   .   .   .   .  -2   4   1   .   .   2   2   .   .   .   3   .  -1  -1   1   1  -1  -1   .   3  -1   2   2   1   1  -2   .   .   .   .   .   .  -1   .   1   .  -1  -1   1   .   1   1   .   .   .   1   1   1  -3  -1   .   .   .   .   .   1   .   .   .   2   .   .   1  -1  -1   1  -1   .   .   .  -1  -1   .   .   .   .   .   .   .   .    .    .    .   -1    1    1
X.15                2374124840062976        22509162496        4100096     110509112      -1456     -61504    4100096      8192     4096       .   392976    476    62776   64064      56  -1376    -16   -64  14553     .  4096     .     .     .    .    .  1325  -25   496    16   -4  476   -4  176    56   -16    56  -64   -8    .  -16   64  -8   .  26   .    9  -7   .  -63 -36  -1  -4   .   .   .  -6   1   1   5  -1  -7  -1  16  -8  -4   .   .  -4   .   .  -9   .  -4   .  -3  -3   .  -8  -8   .   .   .   .   .   .   .   1   2   .  -1  -1   9  -7   1   .   1  -1   1   1   4  -4  -1  -1   .   .   .   .  -4  -1   2   3   .   5  -1  -1   1  -1  -1  -1   .   .   .   .   .   .   1   .   .  -1   .   .   .   .   1   1  -1  -1   1   1   .   1   .   2   .   1   1   1   .   .  -1   .   .   1   1  -1  -1   .   .   .   .  -1   .  -2   .   .  -1   .   .   .  -1   .   .   .   .  -1   1   1   .   .   1   1   .   .  -1  -1  -1  -1    .    .    .    1    1    1
X.16                8980616927734375        -2720265625       39414375       1603525     200200    -116375      -9625    -20825     8295    1575        .      .     1925       .    -315   1520   -360   105      .     .     7    55   -25  -105   71    7    -5   22     .     .    .    .    .    .     5   -40   -35   -7   21    .   -8    . -12 -15   1 -12    .   .   .    .   .   .   .  -1  -1  -1   .   8  -1   3   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   A  /A   1   1  -2  -3   1  -2   2   .   2   1   .   1   .   1   1   .   .   .   .  -1   .   .   .   .   .   .   .  -1  -1  -1  -1   .   .   .   .   .  -1   2   1   .   .   1   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   A  /A  -A -/A   1   1  -1   .   .   1   2  -1   .   .   .   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   A  /A   .   .  -1  -1   1   .   .   .   .   .  -1  -1   .   .  -A -/A  -1  -1  -1  -1   .   .    1    1    .    .    .    .
X.17                8980616927734375        -2720265625       39414375       1603525     200200    -116375      -9625    -20825     8295    1575        .      .     1925       .    -315   1520   -360   105      .     .     7    55   -25  -105   71    7    -5   22     .     .    .    .    .    .     5   -40   -35   -7   21    .   -8    . -12 -15   1 -12    .   .   .    .   .   .   .  -1  -1  -1   .   8  -1   3   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /A   A   1   1  -2  -3   1  -2   2   .   2   1   .   1   .   1   1   .   .   .   .  -1   .   .   .   .   .   .   .  -1  -1  -1  -1   .   .   .   .   .  -1   2   1   .   .   1   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .  /A   A -/A  -A   1   1  -1   .   .   1   2  -1   .   .   .   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .  /A   A   .   .  -1  -1   1   .   .   .   .   .  -1  -1   .   . -/A  -A  -1  -1  -1  -1   .   .    1    1    .    .    .    .
X.18               15178147608537368        72990279960      -29873896     255751145      33254     -30628    7620888    -44200    -2280     728   620368   -132    99177   88166   -3607   -858     38    92  17850   -84  4408  -440     .    40   -8    .  1313  -10   560  -176  -40  384    4  136   -87    30   -55  -36    9  -46   26   30   6  -4   .   .   10 -38   4   70 -11  -6  -3  -8   . -16   .   6  -3  -7   2   2  -6 -32   . -12   8  -2   . -15   6  -3  -3   4  -8   3   3   1   1  -2   1   4   .   .  -2  -2   .  -2   .   .   2   2  -2   2   2   .   .   6   2  -2   1  -3   2  -2   .   .   .   .   1   1   .   .   1  -3   .  -1   .   2   .   .   .   .   .   .   .   .   .   1   1   1  -2   .   .  -2  -1  -1   1   1   .   .   1   .   .   .   .   .   1  -2   .   .   .   .   .   .  -2   .   .  -1   1   .   .   1   1   .   .   .   .  -1   .   .   .   .   .   1   3  -1   .   .   .   .  -1  -1   .   .   .   .  -1  -1    .    .    .   -1    .    .
X.19               39660520552077425       128459630705       47061105     367316348    -227227      30380    9660529     82705    -3215    6097   712425   -700   112892   93093    2940    869   -219   -84  17493     .  4033   617    53    25  -95   21  1085    5   505   105   80  280  -20   99  -260  -179    76   28   28   49  -23   13 -11   4 -13   .   21  21   .   48   3  -7   5   9  -3 -11   .   5   5  -3  -3  -3  -4   9   5   4  17   2   . -21   .   .   .  -1   3   .   .  -4   4   1   4  -4   3  -1   1   1   .   .   3   .  -1  -1  -7  -3   5   .   2 -17  -8   .   3   1  -1   1   .   .  -1  -1   .   3   .  -7   .   1   1   1   1   .  -4  -1   .   .   3  -3   .   .   1   3   .   .   .  -1  -1   .   .   .   .   .  -1  -1   .   .   .  -1   .  -1  -1   1   .   .  -1   .   .  -4   .   1   3  -1  -1   .   .  -1   .   .   .   .   1   .   .   .   .   .   .  -1   .   .  -1  -1   1   1   .   .   .   .   1   1   1   1    1    1   -1   -1    .    .
X.20               60359800576579350       143552415510       71276310     371703759     -95718     120498    9004822     98294    -4074    1078   627475   1225    50895   79002    7119   1242     90   -78  13720     .  3206   638   274    14   38  -14   726  -30  -365   275 -115  245  -15   22    79  -110   -49   34   15   70   14   18  -6  10 -11 -11  -56  56   .  -41  22  -8  -2  14  -6   2  -6   . -18   6  -6   .   . -13  19  -3   3   3   1 -14   .   7   .  -2   6   .   .  -1  -1   2  -1   2   4   4   2   2  -2   .  -3   1   .   .   .   8   .   .   .   2  -5  -1   2   2   2   .   1   1   .   .   4  -2  -2  -5   .  -2  -2   2   .   .  -2   1   1   1  -1   3  -1  -1   .  -2   .  -1   .   2   2   1   .   .   .   .  -1  -1  -1   .   .   1  -1   .   2   .   .   .   .   .   .   1  -1   .  -2   .   .  -1  -1  -2   .   .   .   .  -1   .   .   .   .   1   1   .   .  -1   .   .   .   .   .   .   1   1  -1  -1   .   .    1    1    1   -2    1    1
X.21              251098487132187500       336140827500      339995500     599239034     251810    -147250   11393900    512396    10860    4940   653125      .   146874   67210   12922   -870   -110   -50  10879    50  1660  2212   376    20  -36   56   521    8  1925   325    .    .    .   25   314   170    98  -34   42  134  -10  -30   6 -10  13   .  135  47 -30  -41  -5   .   .  12   8   .  -1  -6  21   1   4  -2   .   5  21   .   5   .   .  16   2  -5  -1   5   9   1   1  -2  -2   4   2  -2   2  -2   2   .   2   .  -3   .   2   2   3   7   3  -2  -1   .  -1   7  -5   .   .   .   .   .   2  -2  -2  -2  -1   4   .   5   2  -1   .   .   4   1   .   .   1  -3   .   .   .   .   3  -1   .   1   1   1   1   1  -1  -1   .   .   .   .  -1   1   .   .   .   1   .   .   .   .   .   3  -1   .   .  -1   .   .   .   2   .  -1   1   1   .   .   .   .   .   .   .   .   1   1  -1  -1   1   1  -1  -1   .   .   .   .   .   .   -1   -1    1    .   -1   -1
X.22              290568421805921077       444043629365       45093685     948362611      36400    -147497   20222773   -122059     4917   -7371  1269827   -798    50675  147784    3955  -2056    256   -41  23324     .  5173  -331  -299   -75   53   21   949    4 -1485   195  -10  350   10  -17   115    16    35  -41  -45    .    8   24  12  -9 -26   . -196  28   .  -64 -10 -15   3   5   5   5  -7  -4 -31  13   4   4   .   3  -9  -2 -21   4   2  14   .  -7   .  -5  -1   .   .  11  -5  -2   3  -1  -6  -2   .   2   3   2  -2   .   1   1   .   4  -4   .   .  -1   .   .  -6  -1  -1   1   1   1   1   1   1  -2   1  -1   .   1   4  -1   .   .   1   1   .   .   1  -1   .   .   .   2   .   1   .  -1  -1  -1   .   .   .   .   .   .  -1   .  -1  -2   .  -1  -2   .   .   .   .   .   .   .   .   1  -1   .   1   1   1  -2  -1   1   .   .  -1   .   .   .   1   .   .   .   .   1   .   .  -1  -1   .   .   1   1   .   .   .   .    .    .   -1    .    .    .
X.23              336041615485626050       536115345090     -288233790    1087588073     -68263      61256   22648514   -153374    -2622   -4446  1397925   1050   211497  155649  -13335   2193    201    72  25704   175  4818 -1254   -26    10   50    6  1235   20  1365  -475   90  170   10   66    41   -31  -239   56  -39  -99   13  -39  -3   .   .   .   80 -40 -33  -27  27  -3   6 -22  -2 -10   .   6  15 -21   .  -6   . -11   1  14 -11  -6  -2  -9  -2   6   1   6   2   2   2  -3  -3   3   1   .  -3   1   1  -1   .   .   .   .   2   2  -4   .  -4  -1   .  -1  -3   5  -1   2   3   1   .   .   .   .   3   .   .   4   .  -1   2   1   .   .   .   .   .   .  -1   1   .   .   .  -1  -3   2   .  -2  -2   .   2   2   .   .   .   .  -1   .   .   .   .   .   1   2  -1  -1   .  -1  -1   1   1  -1   1   1   .   .   .   .  -1   .  -1  -1   .   2   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    1    1    .    .
X.24             2500435234254428856      1864421481144      319494840    2635262973     691236     116622   42900152    249016    -5448   -8008  2180231  -2394   245181  206052    6909    804   -156  -114  28322     .  4536  1144  -376   120  -72  -56   792  -18   519   135 -106   70  -10  -22   -67   284    85   14  -51   56  -32  -36 -12  14 -31 -18   26 -14   .   98 -19  -9  -3   8  -8  -8   .  -6  12   .  -6   6   .   7  -9   2   7   2   2  35   .   2   .   2  -6   .   .   1   9   .  -3  -2  -2   2   .   .  -2   1   1   2   .   .  -2  -6  -2   .   .   7   6  -6  -3   1  -1  -1   .   .   .   .  -4   2   .  -3   .  -4  -4  -2   .   .   5  -1   .   .  -1  -1   .   .  -1  -1   .  -2   .  -2  -2   2   .   .   .   .   .   .  -1  -1   .   1   .   .  -2   .   .   .   .   .   .   .  -2  -1  -1   1  -1   .   .   2   .   .   .   .   1   .   .   .   1   2   2   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    1    1    .    2    .    .
X.25             2986480825407204125      1612726090525     -385717475    1933299500     -57343     779495   28797725   -204867     7709    7293  1358500   1000   121132  119977   -6356   1657   -335  -281  15078  -161  2541  -715   377  -155   77   57   221  -49 -1100  -220 -100   20    .    .  -916    65   -36   71   44  -15    9   -7   5  -9 -52   .  -66 -10  39  175  22  -8  -5  -3   9 -15   6 -17   1 -11   7   7  -5  20   8   . -12  -2   4 -15  -8   3   1   .   .   .   .  -4  12   3   4  -1   3  -1   1  -1   3   .   4   .  -1  -1   2  -2   2  -1   .   2   7  -1   2  -1   2   .   .   .  -1  -1   .   .   2   3  -1   5  -1   3  -1  -1   2   2   .   .   2   .   .   .   .  -3  -3  -1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   1   .   .   1   1   1   .   .  -1  -1   .  -2   .   1   .   .   .   .   .   .   .  -1  -1   .   .  -2   .   .  -1  -1   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .   -1   -1
X.26             3503434660075044981       -89143381899     -755269515             .          .     767637     184437    161109    39285   18837    -8019   4356        .       .       .      .      .   405    153  -288   -27   -99  -351    45 -123  -63     .    .   -99    45  -24    .   60    .     .     .     .  -27    .    .    .    .   .  -3   .   .    9  -7   .    .   .   .  12  -3  -7   1   .   .   .   .   .   .  -1  -3   9  12  -3   2   .   .   .   3   .   .   .   .   .   .   .   .   .  -3   .   .   .   .  -3   1   .   .   .   .  -3   1   1   .   .   .   .   .   .   .   .   .   D  /D  -1  -1   .   .   .   3   2   .   .   .   .  -1   .   .   .   .  -1   1   .   .  -1   .   .  -1   .   .   .   .   .   .   .   .  -1  -1   .   1   .   .   .   .   .   1   .   .  -1   1   1   .   .   .   .   .   2  -D -/D   .   .   .   .   .  -1   .  -1  -1   .   .   .   .   .   1   .   .   .   .   .   .   D  /D   1   1  -1  -1    .    .    .    .    .    .
X.27             3503434660075044981       -89143381899     -755269515             .          .     767637     184437    161109    39285   18837    -8019   4356        .       .       .      .      .   405    153  -288   -27   -99  -351    45 -123  -63     .    .   -99    45  -24    .   60    .     .     .     .  -27    .    .    .    .   .  -3   .   .    9  -7   .    .   .   .  12  -3  -7   1   .   .   .   .   .   .  -1  -3   9  12  -3   2   .   .   .   3   .   .   .   .   .   .   .   .   .  -3   .   .   .   .  -3   1   .   .   .   .  -3   1   1   .   .   .   .   .   .   .   .   .  /D   D  -1  -1   .   .   .   3   2   .   .   .   .  -1   .   .   .   .  -1   1   .   .  -1   .   .  -1   .   .   .   .   .   .   .   .  -1  -1   .   1   .   .   .   .   .   1   .   .  -1   1   1   .   .   .   .   .   2 -/D  -D   .   .   .   .   .  -1   .  -1  -1   .   .   .   .   .   1   .   .   .   .   .   .  /D   D   1   1  -1  -1    .    .    .    .    .    .
X.28             3605718753596953125      2239938073125      284185125    2906660052     189540          .   43954725    345253   -20955    4005  2131250      .   241812  189540    5076   -540   -540     .  25227  -155  3429   837   -27     5  -27  -27   729    .  1650    50    .    .    .  -55   660   -60    76    .   36   36    4  -60 -12   .  15  15  123 -21 -35 -148   5   .   .   5   5   5  -8   .   9   9   .   .   6 -30 -22   .  10   .   .   9  -5   .   1   5  -7   .   .   .   .   .  -4   .   .   .  -4   .   .   .  -1   3   .   .  -1   3   3   1  -1   .  12  -4   5   .   .   .   .   .   1   1  -1  -1   .   2   .  -3   .   1   .  -2  -3   .   .   .  -2   2   .   .   .  -3   1   .   1   1   1  -1   .   .   .   .   .   .   2   .   1  -1   1   .   .  -1   1   1   .   .   .  -4   .   .   .   1   .   .   .  -1  -1   .   .   .  -2   .   .   .  -1   .   .  -1   1   .  -1  -1   1   1   .   .   .   .   .   .   1   1   -1   -1   -1    .   -1   -1
X.29             8456836343580310400      3618137095040      753384320    3560377184   -1117324     -30628   46447488    903552   -13440   11648  1954150  -2100   487136  149084   10592  -4372    -28    92  18852  -160  1664  1792     .     .  128    .   476  -10  3190   230   40 -240   20   55  -288  -180   -48  -36    .   56   24  -60  24  -4   .   .  188  52 -32   34 -29   6  -3   .   .   .   6   2  20  -4   2 -10   .  38   2 -12  -2  -2   . -21  -7  -3   2  -5   7   .   .  -8   8 -10   .   4   .   .   .   2   .   .   .   .  -1  -1  -8  -4   .   .   1  -6 -14   2  -1  -3  -2   2   .   .   .   .   1   1  -2   2   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .  -1  -2   1   1  -1  -1   1   .   .   .   .   .   .   .   .   .   .   .  -1   .  -2   .   .   .   .   .   2   2   .   .   1   1   .   .   1   1   2   .   .  -2  -2   .   .   .   .   .   1   .  -1   1   1  -1  -1   .   .   .   .   .   .   .   .    .    .   -1    .   -1   -1
X.30             8754193822112578125      3831845698125     -959677875    4307266557    -917865      27000   60123725   -883507    20045    9165  2678125      .   117117  228735  -19971   1935    135   120  26452    90  4109 -2739    53  -115   13   21   351   27 -1475  -275    .    .    .  -66   125  -145    77    8   29 -141  -13  -25  11   . -13   . -108 -44 -30  -68  -5   .   . -11  -3  13   .  -9  -9  15   3  -9   4  45  -7   .   5   .   .  -8   6   1   3  -6  -2   .   .  -3   5   5   5   .   3  -1  -1   1   .   .   3   .   .   .  12   4   4   2   .   .  -8   4  -5   .   .   .  -1  -1   1   1  -3   .   .   2   .  -1  -1  -1  -1   .  -4  -1   .   .   3   1   .   .  -1   .   3   1   .   2   2   1   .   .   .   .   .   .   1   .   .  -1   .   .  -1   .   .   .   1   .   .   2   .   .   .  -1   .  -1  -1   .   1   .   .   .   2   .   .   .   .   .   .   .  -1   1   .   .   .   .   .   .  -1  -1   .   .  -1  -1    1    1    2   -1    .    .
X.31            28585990950721640625      7669080680625     -804759375    6880196379    1056405    -813750   82024625   -832559     6065  -11375  3200000      .   -13221  248325   -3045  -4635    -75   330  23324     .  3521 -1495   221    25  -95  -35   -51   57 -3200     .    .    .    . -119   155   245   -77 -118   11  -35   13    5 -19  10 -32  20 -196  28   .  104 -40   .   .   1  -3   5   7   9 -27  -3  -3  -3   1   .  16   .   .   .   .  14   .  -7   .   1   9   3   3  -1  -1  -7  -5   2   1   5   1   1  -2   .   .  -4   .   .   .   4  -4   .   .   .   4   .   .   .   .   .   .   .  -1  -1  -2   1  -1  -1   .   5  -1   1  -1   1   4  -2  -1  -1  -4   .   .   .   .   2   .   1   .   1   1  -1  -1  -1  -1  -1   .   .   1   .   1   .   .   .   1   .   .   .   1   .   .  -2   .   .   .   .   .   .   .   1   .  -1   .   .  -1   .   .   .   .  -1  -1   .   .   1   .   .   1   1   1   1   .   .   .   .   1   1    .    .   -1    1    .    .
X.32            30815545786259524745      3436802874505     1656343689    2715826568    2163434     809627   25226377    437801   -63607  -22295   842745   2870  -348920   66066   18312   3106    474  -357   2058     .   985  1441  -299  -175   57   21  -265  -49 -2695   249  130  154   14 -128  1096    34  -184   91  -88   70  -58   26  14  -5   .   .  -70  42   .   93  -6  -1   2   9   5  13  -6   1 -17  -9   3  -3   5 -23   1   2 -15   .  -2  42   .   .   .   .   .   .   .  -8  16   4   8  -5  -6  -2   2   .   3   .   .   .  -1  -1 -14  -6   2   .   .   1   5  -3   6  -2   1  -1   .   .  -1  -1  -2   4  -2   8   .  -5   1  -1  -1   1   .   .   .   .   1   1   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   2  -2   .   .  -1   .   .   1   1  -1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    2    .    1    1
X.33            31569817307122699605      8003575389525     2741767509    6723221931    -821106    -895869   76528981   1062517    -7083   15925  2943480   2730   126699  211926   26283  -2010    318   387  21301   280  2533  2925    25   -35   69   -7   -90   72 -1000   504  150   14   34  -99  -917  -170   211  -77   27  130  -14  -18  18  -5 -39   .  -19   5  40  -69  -6  -6   6  13   1  -7   . -12   6   6   .  12   . -24  -8   6   .   .   2 -29  -8  -2   1   1  -3   .   .  -9 -17   4  -5   3   2  -2  -2   .  -1   .   1   .   .   .   1  -3   1   .   .  -4  -1   3   6   2   .  -2   .   .  -1  -1   .  -3   .   1   .  -2   4  -2   .   .  -3   .   .   .   .   .   .   .   .  -1   1   2  -2   1   1   .   .   .   .   .   .   .   1   .   .   1   .   .   1  -1   .   .   .   .   .   1   3   .   2   .   .   .   .   1   .   .   .   .   1   .   .   .   1   .   .   1  -3   .   .   .  -1  -1   .   .   .   .   .   .   .   .   -1   -1    1    1    .    .
X.34            47377503606648784400      7170718631440     6518654480    3475562246    3824405     -30628   26404368   2365584    98832   45968   702525   3150   695110   26741   38918    373   1685    92   3723   195  -944  3376   624   240  208   48   395  -10  3565   445  190 -210   30   29  1158   285   510  -36   54   41   33   -3  21  -4   .   .  147  -5  -5  246 -15   .  -3   .   .   .   .  22  -5  11   2   2   .  13   9  18  13  -2   2  51 -12  -3  -3   1  -3   .   .  10  10   1   6   4   3   3  -3   1   .   .   .   .  -1  -1  11  11  -1  -1   .   6  10  -2   1  -3  -2   .   .   .   .   .   2   2   .  -2   .   3   .   3   .   .   .   .   .   .  -1   1   .   .   .   3   1   1  -2   1   1   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   1  -1  -1   .   .   .   .  -2   .   2   1   1   .   .  -2   .   .   .   .   2   .   .   .   .   .   .  -1  -1  -1   .   .  -1  -1   .   .   .   .   .   .   .   .    .    .    1    1    .    .
X.35            49609712911192813665      4216672206945     5047513185     731909772    6751602     116622    3899489   1536001    50017   15041   -39710   4290   437580     858   12684   7146   1506  -114   -442  -246    49  1177   677   -55  273  133    36   63   770   -30   70  -50   10    .   716   554   484   14   28  -34   -2   34  22  14 -13   .   30  22  -6   97   7  -3  -3  -7  13   5   .  -9   .  12   3   3   .  34  26  14 -14  -4   2  -1   6   2  -3   .   .   .   .  16  -8   4  -4  -2  -2   2   2   .  -2   .   3   .   6  -3  -2   6   2  -2   .  13   5   9   3   1   1   1   .   .  -1  -1   .   .   .   8  -1  -4   5  -2   1   .  -4  -1   .   .   2   2   .   .   .   3  -3  -2   .   .   .   1   .   .   .   .   .   .   2   .   .  -1   .   .   .   .   .   .   .   .   .  -1   1  -1  -1   1  -1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .    1    1   -1    .    .    .
X.36            77316619273928125000     11487099325000     5193149000    7502151085   -1595360     988000   72944200   1281800    58440   -7800  2375000      .   -63635  150800   40109  10480    320  -160  11305  -210  1448  2520     .   120  -24    .  -416  -38 -1000   600    .    .    .  -69  -467   -80   245  160   -3  120   56    . -24   .   .   .  -79  25 -10 -190  80   .   .   8   .  16   .   4   4   8   2  -4   .  40   .   .   .   .   . -26   9  13   3  -9  -5  -1  -1   9  -7   8  -3   .   .   .   .   .   .   .   .   .   1   1   9  -7  -3  -2   .   . -10  -6   .   .   .   .  -1  -1   .   .   3   .   .   5   .   4  -2   2   .   .   .   .   .   .   .   .   .   .   .   2  -1   1  -1  -1  -1  -1  -1  -1  -1  -1   1   1  -1   .   .   .   .   1   1  -1   .   .   .   .   .   .  -2   .   .   .   .   1   1   .   1   .  -1  -1   1   .   .   .   .   .   .   .   1  -1   .   .   1   1  -1  -1  -1  -1   1   1   .   .    .    .   -1    1    .    .
X.37           130415350420342968750     19432400568750    -4691783250   13174268625    1409940     -27000  125829550  -1321970    11950   30030  4156250      .  -144495  263340  -33327  -2340   -540  -120  20825     .  1758 -2442   650    70   -2   42  -351  -27 -1750  -550    .    .    . -176   721   100  -167   -8   97  -84    4  -20  16   .  16 -10  -55  -7   . -175   5   .   . -10   2  10  -7   9   9 -15  -3   9   5  10  30   .  10   .   .  35   .  -1   .   4   .  -2  -2  -3  -3  -6   1   .   6   2   4  -2   .   .   .   2   .   .   1  -7   1   .   .   .   5  -7   5   .   .   .  -2  -2   .   .   4   1   1   .   .   1   1   1   1   1  -2   1  -1  -1   .  -2   .   .   .  -1   .  -1   .   .   .  -1  -2  -2   .   .   .   .  -1   .  -1   .   .   .  -1   1   .   .  -1   .   .   3   1   .   .   1   .   .   .   1   .   1   1   1   .   .   .   .   .  -1  -1   1   .  -1   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .   -1    .    .
X.38           155943076739182582850     26382222060610     -786277310   16869395816    1510964     -30628  160795714     44642    19266  -46046  5251600   4725   960232  308308  -15512   -428    436  -164  29547     .   594  -550  -650   -54  -78  -42   233  -10  3760  -240  -15 -455  -35   22  -536    76    56  -20 -120  -56  -16  -84 -12   4   .   .  171 -21   .   91  19   9  -3  -6  -2 -10   8   4  13   1  -2   4   . -16  -8 -11 -16  -1   1   .   .  -3   .  -2   6   .   .   8   .   .   .  -4  -6  -2   .   .   .   .   .   .  -1  -1   3  -5  -5   .   .  13   7   3   3   1  -3   1   .   .   .   .   4  -2   .  -3   .   1  -2  -1   .   .   .   .   .   .   .   .   1   1   .   .   .  -3   .   2   2  -2   .   .   .   .   .   .   .   .  -1   .   .   1   2  -1   .   .   .   1   1   1  -1   1   1  -1  -1   .   .  -2   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .   -2    1    1
X.39           172399434201593354756      1932029655556      531831300    -441097657   -6179173   -1560013    2288132   -476476    -9212  -22204   -61369   1631    47047    3003   10311  -5765    987   819      .     .   -28  -396  -572   404  164  -28   -61   47   231  -185  -69   35  -25    .    71   -37   119   35  103   35  -61   -5  -5  11   .   .    .   .   .   -7   2   2 -13  -4  -4  -4   .  13  -5   3  -9  -3   1   7  -1   7  -9   1   3   .   .   .   .   .   .   .   .  -9  -1  -1  -1   3  -1  -5  -1  -1  -1   1   .   .  -1  -1   .   .   .   .  -1   8  -3   1  -2  -1   .   2   .   .   .   .   .   .   .   .   .  -1  -1  -1   1   1   .   .   .   .   3  -1  -1  -1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   1   .   .   .   1   .   .   .   .   1   .   .  -1   1  -2   .   .   1   .   .   .   .   .   .   .   .   .   L  /L   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   1   1    .    .    .    .    .    .
X.40           172399434201593354756      1932029655556      531831300    -441097657   -6179173   -1560013    2288132   -476476    -9212  -22204   -61369   1631    47047    3003   10311  -5765    987   819      .     .   -28  -396  -572   404  164  -28   -61   47   231  -185  -69   35  -25    .    71   -37   119   35  103   35  -61   -5  -5  11   .   .    .   .   .   -7   2   2 -13  -4  -4  -4   .  13  -5   3  -9  -3   1   7  -1   7  -9   1   3   .   .   .   .   .   .   .   .  -9  -1  -1  -1   3  -1  -5  -1  -1  -1   1   .   .  -1  -1   .   .   .   .  -1   8  -3   1  -2  -1   .   2   .   .   .   .   .   .   .   .   .  -1  -1  -1   1   1   .   .   .   .   3  -1  -1  -1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   1   .   .   .   1   .   .   .   .   1   .   .  -1   1  -2   .   .   1   .   .   .   .   .   .   .   .   .  /L   L   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   1   1    .    .    .    .    .    .
X.41           286243267692724486144       -53936390144     7514357760    -281380736    7326592    1646008    1835008         .        .       .   -30856  11144   -11648       .   -8064  -1280   1152  -840      .     .     .     .     .     .    .    .    34  -74    56   120 -144    .  -40  -11  -128  -128     .  -56    .    .    .    .   .   .   .   .    .   .   .   14  32   2   8   .   .   .   .  16  -2  -6   6   .   .   8   .   8   .   .   .   .   .   .   .   1  -3  -1  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   1   .   .   .   .   .   .   2   6   .   .   .   2   1   1   .   .  -2   1   .   .   .  -2  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   H  /H  -1  -1  -1  -1  -1  -1  -1   .   1   .   .   .   1  -1   .   .   .   .   1   1   .   2   2   .   .   .  -1  -1   1   .   .  -1  -1   .   .   1   1   .   .   .   .   .   .   .   .   N  -N  -1  -1   1   1  -1  -1   .   .    .    .    .    1    .    .
X.42           286243267692724486144       -53936390144     7514357760    -281380736    7326592    1646008    1835008         .        .       .   -30856  11144   -11648       .   -8064  -1280   1152  -840      .     .     .     .     .     .    .    .    34  -74    56   120 -144    .  -40  -11  -128  -128     .  -56    .    .    .    .   .   .   .   .    .   .   .   14  32   2   8   .   .   .   .  16  -2  -6   6   .   .   8   .   8   .   .   .   .   .   .   .   1  -3  -1  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   1   .   .   .   .   .   .   2   6   .   .   .   2   1   1   .   .  -2   1   .   .   .  -2  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /H   H  -1  -1  -1  -1  -1  -1  -1   .   1   .   .   .   1  -1   .   .   .   .   1   1   .   2   2   .   .   .  -1  -1   1   .   .  -1  -1   .   .   1   1   .   .   .   .   .   .   .   .  -N   N  -1  -1   1   1  -1  -1   .   .    .    .    .    1    .    .
X.43           379913824694312370176     36886987145216    -2273050624   19084103168   -3939520     926744  150732800         .        .       .  4235176  -4824   206336  223808  -20992   4160    320  -232  14008  -496     .     .     .     .    .    .  -274  -58   616  -344  216 -104  -24 -110   512  -640     .  104    .    .    .    .   .   .   .   .   40 -40  16  118  10   .  -6   .   .   .   .   2   2 -10   2  14   . -40   .   .   .   .   .   4  11   7  -4  10   2   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .  -1  -1   .   8   .   .  -2 -32 -14  -2  -2  -2   .   .   2   2   .   .  -2  -2   .   8  -1   2  -4   .   .   .   .   .   .   .   .   .   .   .   .   4   4  -1   1  -2  -2   1   .   .   .   .   .   .   .   1   .   .   .  -1   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .  -2   2   .   .   .   .   1   .   .   .   .   .   .   .  -1   1   1   .   .   .   .  -1  -1   .   .   .   .    .    .   -1    .    .    .
X.44           640558364167263622626     -1925003475486     9988806114             .   -3720087          .      26082   -584766     9954  -18942    39501  13251        .   -5103       .   6561    729     .      .     .   210   -54    78  -294 -142 -210     .    .   189   -51  139  -21  -61  -15     .    81     .    .    .   21  -27    9  45   .   .  13    .   .   .    . -27   3   .  -6 -10  -2   .   .   .   .   .   .   .  -3   9   7  13   3  -1   .   .   .   .  -3   1   .   .   .   .   3   .   .  -3  -3  -3  -1   .   1   .   1   .   .   .   .   .   .   .  -3   .   .  -3   .   1  -1   .   .   .   .   3   .   .   .   .   .   .   .   .   .   .   .   F  /F   3   1   1   1   1   .   .   .   .   1   1   .   .   .   .   .  -1  -1   .  -1   .   .  -1   .   .   .   .   .   .   .   .   .   .   1  -1   1   .   .   .   .   1   .   .   .   .   .  -1  -1   .   F  /F   .   .   .   .   .   1   1   .   .   .   .  -1  -1   .   .    .    .    .    2    .    .
X.45           640558364167263622626     -1925003475486     9988806114             .   -3720087          .      26082   -584766     9954  -18942    39501  13251        .   -5103       .   6561    729     .      .     .   210   -54    78  -294 -142 -210     .    .   189   -51  139  -21  -61  -15     .    81     .    .    .   21  -27    9  45   .   .  13    .   .   .    . -27   3   .  -6 -10  -2   .   .   .   .   .   .   .  -3   9   7  13   3  -1   .   .   .   .  -3   1   .   .   .   .   3   .   .  -3  -3  -3  -1   .   1   .   1   .   .   .   .   .   .   .  -3   .   .  -3   .   1  -1   .   .   .   .   3   .   .   .   .   .   .   .   .   .   .   .  /F   F   3   1   1   1   1   .   .   .   .   1   1   .   .   .   .   .  -1  -1   .  -1   .   .  -1   .   .   .   .   .   .   .   .   .   .   1  -1   1   .   .   .   .   1   .   .   .   .   .  -1  -1   .  /F   F   .   .   .   .   .   1   1   .   .   .   .  -1  -1   .   .    .    .    .    2    .    .
X.46           643356925889917747200     53859806085120     2614886400   25227138048    -460992    3411240  191102976         .        .       .  5042200  -2800   328704  251328   21504  12480   -960   552  13720     .     .     .     .     .    .    .  -372    6  -680   280  120 -280    .  -22     .     .     .  216    .    .    .    .   .   .   4   4  -56  56   .  148  58   8 -10   .   .   .   8   6 -12  12  -6  -6  -1 -24   . -24   .   .   . -14   .   7   .   2  -6   1   1   .   .   .   .   .   .   .   .   .   .   .  -4  -4   .   .   .   8   .   .   .   8   4   4  -2   2   .   .   .   .   .   .  -4   2   .  -5   .   .   .   .   .  -1  -5   1   1   1   .   .   .   .   1  -2   .  -1   .  -2  -2  -2   1   1   1   1   .   .   .   .  -1   .   .   .  -2   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   2   .   .   1   1  -1   .   .   .  -1  -1  -1   .   .  -1   .   .   .   .   1   1   .   .   .   .  -1  -1    .    .    1    2    1    1
X.47           691170144025469730622      9783256633150    -5972672706    -397261865   10656646   -4127123     491326  -1969058   -53698   63518   -40128 -10003   273559    6006   11991  -5162   1830  -147  -1029     .    78  -330   650  -346   46 -182   -65  -11     .    64   25   49   69    .   151   358  -209  -35  -25   14   -2  -10  14   5   .   .   35 -21   .  -15  21  -4   2  -2  -6   2   3  -5  -5  -9  -3   3   .  16  -8   1   8   3  -3 -21   .   .   .   .   .   .   .   3   3   6  -1  -3  -2   2   2  -2   1   2   .   .   1   1   7   3  -1   .   . -14   9   1   1  -2  -2   .   .   .   .   .   .   .  -1  -4   .  -5   1   1  -1   .   .   .   .   .   .   .  -1  -1   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   1   .   1   .   .   .   .   .   1   1  -2   .  -1   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    .    Q   /Q
X.48           691170144025469730622      9783256633150    -5972672706    -397261865   10656646   -4127123     491326  -1969058   -53698   63518   -40128 -10003   273559    6006   11991  -5162   1830  -147  -1029     .    78  -330   650  -346   46 -182   -65  -11     .    64   25   49   69    .   151   358  -209  -35  -25   14   -2  -10  14   5   .   .   35 -21   .  -15  21  -4   2  -2  -6   2   3  -5  -5  -9  -3   3   .  16  -8   1   8   3  -3 -21   .   .   .   .   .   .   .   3   3   6  -1  -3  -2   2   2  -2   1   2   .   .   1   1   7   3  -1   .   . -14   9   1   1  -2  -2   .   .   .   .   .   .   .  -1  -4   .  -5   1   1  -1   .   .   .   .   .   .   .  -1  -1   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   1   .   1   .   .   .   .   .   1   1  -2   .  -1   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    .   /Q    Q
X.49           776097192277137500000     29144516700000    11163740000   10339920710    6141590    5084000   66037600    106080   -20640   36960  1312500      .  -448890   70070   28742  11190   -490  -160  -1225     .   736  1056     .   160  -32    .  -505  -46 -3500   500    .    .    .   22   262   190    78  160   54   42  -30   30   6   . -16  -3 -145   7   .  210  30   .   .   .   .   .   6  12   3  -1   2  -4  -1  20 -20   .  20   .   .  35   .   5   .  -2   6   .   .  -6  10  -2  -2   .   .   .  -2  -2   .   .   .  -3   2   2  -5  -1   3   .   .   .  10   2 -10   .   .   .   .   .   .   .   4  -2   2   .   .  -5  -2  -3   .  -1   2  -1   .   .   .  -4   .   .   .  -1   .   1   .   2   2   .   .   .   .   .   .   .   .   .   .   .   1   .   2   1   .   .  -1   .   .  -2   2   .   .   2   .   .   .  -2   .   .   .   .   .   .   1   1   .   .   .   1   .  -1   .   .   .   .   .   .   .   .   .   .  -1  -1    .    .    .   -2   -1   -1
X.50           918438233727730974720     31132239790080   -17203462144    8238100992    7656000    6757008   40370176         .        .       .   852720   -280   219648   13376  -60928  17472   -448  -880   1344   560     .     .     .     .    .    .  -390  150   880  -784   80   96   56    .  -512   640     .  112    .    .    .    .   .   . -32  46  128 -64  48   42  60 -10   8   .   .   .  -6  30  30   2   2   2   .  16   . -24   .   .   .  30   2   6   2   .   .  -3  -3   .   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   6  -2   2  -4   .   2   2   .   .   .   .   .   .  -2  -6   .  -2   4   .   .   .   4  -2   1   1   .   .   .   .   .   2   6   2   .   .   .   .   1   1  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .  -2  -2   .   .   .  -1  -1   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .    .    .    .    .    1    1
X.51          1201241700908448332364     19824998517324     4387289676     184148811  -13607748    2597490    4917836  -1082900   -33460   98476  -251636   7364   531531   12012   10059   1548  -2532   882      .     .    28  -220  1352  -300  252  -56  -207  -99   924   396 -176   56   76    .   587  -700  -245   98   11  -56   16   20  20  10 -16  23    .   .   .  -14 -23   2 -10  -4   8   .   .   9   9 -15   9  -3   .  -4   .  36  -4   6   .   .   .   .   .   .   .   1   1 -13  -5  -8   3   2  -2   2   .   .  -2  -1   .   3   6  -3   .   .   .   .   .   2   6  -6  -3   2  -2  -2   .   .  -2   2   .   .   .   .   .   5  -1   1  -1   .   2  -1   2   2   2   .   .   .   .   .   .   .   .   .   .  -2   1   1  -1  -1   .   .  -1  -1   .   .   1   .   .   .   .   .   .   .   .   .   2   .   .  -1   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    .    .    .    .
X.52          1353006807137391674268     95287105622940    -5268307044   40568500665    2360358   -2597490  285160348  -1527876   -77156   28028  7111643  -3857   602745  318318   -4935  -4674    726  -882  17493     . -1364 -2156   376     4   12   56  -468  -63   715    91 -185 -329   31    .   -71   334  -351  -98   73  -70  -54  -26  10 -10  13   .   21  21   .  -85 -22  13  10  -4   8   .   7  -3 -12  12   9  -3   . -37  -1  23   3   3  -1 -21   .   .   .   .   .   .   .  13 -11   4   1  -2   2  -2  -2   .   2  -2  -3   .   .   .  -7  -3   5   .   1  13  -5  -5  -2  -2   1   1   .   .  -2   2   .   .  -1  -7   .  -8   1   .   1   .   4   1   .   .   1  -1  -1  -1   .   3   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   1   1   .   .   .   1   .   .   .   .   .  -1  -1  -1  -1   .   .   .   .   .   .  -1   .   .   1   .   .   .   .   .   .  -1   .   .   1   1   .   .   .   .   .   .   .   .   .   .   -1   -1   -1    .    .    .
X.53          1480279477146615234375        90807234375    -1811005625    -593746725   -4751175   -5742750    2498375   -251225   154695  -64025        .      .   -10725   -3575     475  -1815   2905   610    -50   685   119   495  -325   -65 -233  251    15 -174     .     .    .    .    .    .   155    65  -125   50   75  -35   37  -15 -15  10   .   .  -10  -2   5    .   .   .   .   7  11   3   1  -6   3   7  -2  -2   .   .   .   .   .   .   .  -5  -5   1  -2   .   .   .   .  -9  -1  -7  -5  -6  -1  -1   1   1   2   .   .   .   .   .  -2  -2   2  -3   .   .   .   .   .   .   .   .   .   .   1   1   .   .   1   .   .  -1  -4   1   .   .   .   .   .   .   .   .   .   .   .  -1   2   1  -1   .   .   .   .   .   .   .   I  /I   1   .   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .  -1  -1   .   .   .   1   .   1   .   .   .   .   .   .   .   .   I  /I   .   .    .    .    .    .    1    1
X.54          1480279477146615234375        90807234375    -1811005625    -593746725   -4751175   -5742750    2498375   -251225   154695  -64025        .      .   -10725   -3575     475  -1815   2905   610    -50   685   119   495  -325   -65 -233  251    15 -174     .     .    .    .    .    .   155    65  -125   50   75  -35   37  -15 -15  10   .   .  -10  -2   5    .   .   .   .   7  11   3   1  -6   3   7  -2  -2   .   .   .   .   .   .   .  -5  -5   1  -2   .   .   .   .  -9  -1  -7  -5  -6  -1  -1   1   1   2   .   .   .   .   .  -2  -2   2  -3   .   .   .   .   .   .   .   .   .   .   1   1   .   .   1   .   .  -1  -4   1   .   .   .   .   .   .   .   .   .   .   .  -1   2   1  -1   .   .   .   .   .   .   .  /I   I   1   .   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .  -1  -1   .   .   .   1   .   1   .   .   .   .   .   .   .   .  /I   I   .   .    .    .    .    .    1    1
X.55          1768130802583126953125    -11890281046875    10838953125    1253956550   10610600     116375   -2646875  -1062075   157605  -20475        .      .   150150       .   -4410  -4560  -1800  -105      .     .   245   605    25   525  213   -7  -130  -22     .     .    .    .    .    .    70  -200  -210    7  -42    .   24    . -12  15  11  24    .   .   .    .   .   .   .  -3   1  -7   . -24  -6   6  -6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   B  /B   2   2   2   6  -1   2  -2   .   6  -1   .   3   .   2   2   .   .   .   .  -2   .   .   .   .   .   .   .  -2  -2  -1  -1   .   .   .   .   .  -2  -2   .   .   .   2  -1   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -A -/A  -A -/A   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   A  /A   1   1   .   .   .   .   -1   -1    .    .    .    .
X.56          1768130802583126953125    -11890281046875    10838953125    1253956550   10610600     116375   -2646875  -1062075   157605  -20475        .      .   150150       .   -4410  -4560  -1800  -105      .     .   245   605    25   525  213   -7  -130  -22     .     .    .    .    .    .    70  -200  -210    7  -42    .   24    . -12  15  11  24    .   .   .    .   .   .   .  -3   1  -7   . -24  -6   6  -6   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /B   B   2   2   2   6  -1   2  -2   .   6  -1   .   3   .   2   2   .   .   .   .  -2   .   .   .   .   .   .   .  -2  -2  -1  -1   .   .   .   .   .  -2  -2   .   .   .   2  -1   .   .   .   .   .   .   1   .   .   .   .   .   .   . -/A  -A -/A  -A   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .  /A   A   1   1   .   .   .   .   -1   -1    .    .    .    .
X.57          2351753641814605348320    114571942149600    14461615584   35966295378   -5174442          .  209550816   3246048   -45600  -68640  4332570  -1680  1543698  124254   14418   1134  -2106     .   7854   210 -2336  3168     .  -160 -288    .     .    .  3850   154 -400 -336  -16  110  -558  -234   378    .  -30   30   54  -18  -6   .   .   .  110 -18  10   78 -12   3   .   .   .   .   .   .   .   .   .   .   .  26  -2  16 -30   .   .   6   6   .   . -10  -2  -1  -1 -18  -2   4   2   .   .   .   2   .   .   .   .   .   .   .  -6   6  -2   2   . -21  -2  -2   4   .  -1  -1   .   .   .   .   2   2   .   4   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   2   4   .  -2   2   2   .  -1  -1   1   1   .   .   .   .   .   .   .   .   .   2   .   .   .  -1  -1  -2   2   1  -3   .   .   .   .   2  -2   .  -1  -1   .   .   .   .   .   .   .   .   2   .   .   .   .   .   1   1   .   .   .   .   .   .    .    .    1    .    .    .
X.58          2382987417506242421875    113394014581875      425845875   41601929236   -5927285    -957125  264463475    819859   -21645   -7085  5878125      .  -535404  256035    8724 -10605    795   315   3451   315   771  2091    -1   155  -29   -1 -1325   52 -4675  -275    .    .    .  -55  -940  -445  -140 -133  -12   79   31   75  -9  -5 -39   .  -29 -21  35   36 -45   .   .   3  -1   7   .   6  15 -21   .  -6   .  45   9   .   5   .   . -14   .  -8   .   5  -7  -3  -3  12  12  -3  -4   3  -1  -1  -1   1  -1   .   1   .  -2  -2  -9   3  -1  -1   .   .  -4   4  -5   .   .   .   .   .   1   1  -1  -1   .   1   .  -1   2   1   .   .  -3   .   .   .  -1   1   .   .   .  -2  -4   .   2   1   1   .   1   1   1   1   .   .   .   .   .   1   .   .   .   1  -1  -1   .   .   .   .   .   .   .  -1   .   .   .  -1  -1   .   .   .   1   .   .   .   1   .   .   .   2   .   .   .   1   1  -1  -1   .   .   .   .   .   .   -1   -1    1    .    .    .
X.59          4567199176912486400000    -23459577856000    -7965900800    2679934400    2871440    2450240   -7208960         .   131072       .        .  -6250   228800   11440    3520 -16144   -944   832  -1700  -524     .     .     .     .    .    .   -10   71     .     .  250   50  -50    .  -320  -176     .   64  -64    .    .  -16  32   .   .   .  -20  -4  -4    .   .   5 -10   .   .   .   .  29   2  -2  -5   1   .   .   . -10   .   .   2  10 -11  -5  -2   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   4   4   .   1   5   .   .   .   2   1   1   .   .   .   .   .   .   .   .   1  -2   1   .  -1   .   .   .   .   .   .   .   G  -G   1  -2   2  -1  -1   .   .   .  -1  -1  -1  -1   1   1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .  -1  -1   .   1   .   .   .   .   .   .   .   1   1   1   .   .  -1  -1   .   .   1   1   .   .    .    .    .    .    .    .
X.60          4567199176912486400000    -23459577856000    -7965900800    2679934400    2871440    2450240   -7208960         .   131072       .        .  -6250   228800   11440    3520 -16144   -944   832  -1700  -524     .     .     .     .    .    .   -10   71     .     .  250   50  -50    .  -320  -176     .   64  -64    .    .  -16  32   .   .   .  -20  -4  -4    .   .   5 -10   .   .   .   .  29   2  -2  -5   1   .   .   . -10   .   .   2  10 -11  -5  -2   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   4   4   .   1   5   .   .   .   2   1   1   .   .   .   .   .   .   .   .   1  -2   1   .  -1   .   .   .   .   .   .   .  -G   G   1  -2   2  -1  -1   .   .   .  -1  -1  -1  -1   1   1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .  -1  -1   .   1   .   .   .   .   .   .   .   1   1   1   .   .  -1  -1   .   .   1   1   .   .    .    .    .    .    .    .
X.61          5578077210155766091776    176686686375936    -8608444416   45887300184   -8387808    4184256  212439040   2236416    69632       .  3691776  -1974  1498200   61776   -5544  12336    576   192   5747   700 -4096     .     .     .    .    .   660   39  6336  -256 -314 -226   34    .  1240  -416  -552   64  -40    .  -48  -16   8   .  52   .   51  51 -12   84  12  -3   6   .   .   .  -6  -3 -12 -12   3   9   .   .  16 -10   .   .   2   5  -2  -1  -2   .   .   .   .   .   8   8   .   .   .   .   .   .   .   1  -4   .   .   .   7  -5   3   .   . -19   .  -4  -4   2   1   1   .   .   .   .   .   .   2  -3   .   4   1   .  -1   .  -2  -2   .   .   .   .   .   .   .  -3  -6   3   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .  -1   .   .   .   .   .  -2   .  -1  -1   .   .   .   .   .   .  -2   .   .   1  -2   .   .   2   .   .   1   .   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    1    1
X.62          6566555764392010419123    211356249746355    19125865395   63567519876     464373          .  329673651   4596851     9651  -16653  6345373  12873  -561276  208845   40068  -3267   -891     .  -2058     . -1517  3651  -597   -29   83  -21  -729    .  -595   285  105  105  -55 -129  1284   141  -124    .  -60  105   -7   21 -15   .  39   .   70 -42   . -149 -32   3   .   3  -5  11  -8   .  -9  -9   .   .   . -19   1   1  -3  -3   1 -42   .   .   .  -1  -1   .   . -12   4  -5   4   .  -3  -3   1  -1   .  -2  -1   .   .   .  14   6  -2   .   .  15  -1   3   .   .   3  -1   .   .  -1  -1  -3   3   .  -8   .   3   .  -1   .   .   3   .   .   .   3   1   1   1   .  -2   .   .   .  -1  -1   1   .   .   .   .   .   .   .   .   1  -1   .   .   1   2   .   .   .   .   .   1  -1   1   1   .   .   .   .  -1  -1   .   .   .   .   .   .   .  -1   .   .   2   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .    1    1   -2   -1   -1   -1
X.63          7226910362631220625000    217702703505000    11496849000   60454431443    8957585   -4936750  304938600   2189992    19560   69160  5462500      .    61203  148785   33747 -11535    465   210   2058     . -2424  1880   352  -200   72 -224  -529   38  2100   100    .    .    .   -1   339   465  -149 -126    3   49   49  -15 -15  10  39   .  -70  42   . -257  -5   .   .  -8 -16   .   1  -6   3  -9  -6   6  -5  20  -8   .  20   .   .  42   .   .   .  -1  -1   .   .  -1  -9  -3  -5   2   1   1   1  -3  -2   .  -1   .   2   2 -14  -6   2   .   .   .   3   7  -5   .   .   .   .   .   .   .  -1  -1   1   8   .   3   .   1   .  -1   3   .   .   .   2   .   .   .   1   2   .   .   .  -1  -1   1   .   .   .   .   .   .   1   .   1  -1   .   .  -1  -2   .   .   1   .   .   1  -1   .   .  -1   .   .   .  -1  -1   1   .   .   .   .   .   .  -1   .   .  -2   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .    1    1    2   -1    1    1
X.64         10145274012943412428800    179768059822080    17009541120   48456725472   -5514912    6696000  215547904  -2228224    65536       .  3298800  -8700 -2016288  137280    5088  18432    -96  -960 -10506   176     .     .     .     .    .    .  -675  135 -4720   240 -420  300   20 -176  1504  -224   608   64  -32    .   32   64  16   .  26   .  -82 -58 -16  147  48   3   .   .   .   .   .  -9   9  21   3   3   1 -16 -24   4   .   .  -4  15 -13   3  -4   4   .   2   2   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   2  -2   2   .   . -15 -13   3   .   .  -3  -1   .   .   .   .   4   1   .  -6   1   1   1  -1   1   1  -1  -1   .   .   .   .   .   .   .  -1  -4  -1  -1   .   .   .   2   2   .   .   .   .   .   .   .   2   .   .  -1   .   .   .   1   .   .   3  -1   1  -1   .   .   .   .   1   .   .  -1  -1  -2  -1   .   .  -1   .   .  -1   .   1   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .   -1    .    .
X.65         12810005542623250817856    306115495043904   -54694960320   66169196730      24570    9149868  290480960  -7623616   -66752   64064  4419856  11606  1911546   66066  -89670   9666   1482   -84      .     . -3136 -7040     .     .  192    .   351  189  1904  -240  154 -350   30  176   -70  -214  -238  140  106  -70   50  -14 -26  -4   .   .    .   .   .  280  10   5  -7   .   .   .   . -27  -9  15  -3  -3   .   . -16  10  24   4  -2   .   .   .   .  -4   .  -1  -1  -2  14  -4  -6   4   .   .   6   .   .   1   .   .   .   .   .   .   .   .  -1   1  -4   .   6   1   1  -3   1   1   .   .  -4  -1   .   .   .  -1   5  -1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1  -1  -1  -1   .   .   .  -1   .   .   .   .   1   .   .   .   .   .   .   2   .   1   1   .   1   1   1  -1   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .  -1  -1   1   1   .   .   .   .    .    .    .    1    .    .
X.66         19795913912408993711352    323024585516280    72828470520   54234085491          .    4881384  198059256   7127352    58104   85176  2490102  -7398  1384371       .   93555      .      .  1512   -476   -84 -1512  3752     .  -120  216    .     .    .   230   630   30  -90  -30   99 -1485     .    27   72   99    .    .    .   .  24 -26   .    4  36  36  216   .   .   9  -8   . -16   .   .   .   .   .   .   5   6   2   6   6  -4  -6  19  12   4   .  -1   3   .   .  -1  -9   .   3   8   .   .   .   .   .   2  -2   .   .   .   8  -4   4   .   .   .  -4   .   .  -3   .   .   .   .   .   .   .   3   .  -1   1   .   .   .   .   1   1   1   .   .   .   2   .   .  -1  -5   .   .   .  -1  -1   .   .   .   .   .   1   1   1   .   .  -2   .   .  -1   .   .   .  -1   .   .   2   .   .   .   .  -1   .   .  -1   .   .   .   .  -1   1   .   .   1   .   .  -1   .   2   .   .   1   1   .   .   .   .  -1  -1   .   .    .    .   -1   -1    .    .
X.67         21803647757861753437500    470278042717500   -37014946500  111122813088    1870155   -6696000  505744700  -7210788    81980  -20580  8009375      .  -679392  188475  -63840  -9765    555   960  -7497     . -2036 -5292  -728   260  236  168 -1026 -135 -3025  -225    .    .    .   55 -1120   275   336  -64  -64 -105  -33   35  35   .  28 -11  -81   7   . -112 -40   .   .  12   8   .   .   9  18   6  -3  -3  -4  15 -13   .  15   .   .   .   .  -3   .  -5   7   .   .   .  -8   7   8   .  -3   1  -1  -1   .   .   4   1   .   .   3  -1   3   .  -1   .   8   .   .   .   .   .   .   .   2  -2   1   1   .   3   .   2  -1   .  -1   .   1   1   1   1  -3   3   .   .   .   .   .   1   .  -1  -1  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   .   .  -1   .   .  -4   .   .   .   .   .   .   .   1   1   .   .   .  -1   .   .   .   1   1   1   .   .  -1  -1  -1  -1  -1   .   .   .   .   .   .   1   1    .    .    .    .    .    .
X.68         24670833602960142274950    434545584046470    52539003270   78338123487   13817466          .  295674246   9765990    64134  -80730  3469950  -6300  1999647   18954   24543  -4374   -486     .  -2856  -455 -2058  5358  -702  -130 -106  162     .    .  6270  -130  220 -180   20   75   351   594   279    .   15   54  -18   66  18   .   .   .    8 -72 -23  -63  -9  -9   .  -2  10  18   .   .   .   .   .   .  -6  46 -10  -4 -10   .   4  15   1   .  -2  -5  -5   .   .   3   3  -6  -1   .   .   .   2   2   .   .   .   .   .   .  -4   .   .   1   .   9  -3  -7  -1   .   1  -1   .   .   .   .   3  -3   .  -6   .   .   .   .   .   2   .   .   .   .  -2  -2   .   .   .  -1  -2   .   1  -1  -1   .   .   .   .   .  -1  -1   1   .   .   .   .   .   .   .   1   1   .   .   .  -1   1  -1   1  -1   .   .   .   1   1   .   .   .  -2   2   .   .   .   .   .  -1  -2   .   .   .   1   1   .   .   .   .  -1  -1  -1  -1    .    .    .    .    .    .
X.69         31714653744947491918600    -10079930780920    41525203720    1713901189   -6591299   17404114  -11291896   1126216   438536  146120   475475  -3275  -131131  -32747   31621  -1531   -563  2002      .   686  1064 -2376  -624  -104 -280 -112  -221  211  1155   -45 -295  -15   45    .   773   -91   -35   98 -139   41   73  -19  -7  26   .   .    .   .  14   14 -49   1 -11   8  16   .   .  35  -1  -5  -5  -5   .  19  -9  29  -5  -5   1   .  14   .  -1   .   .   .   .   9  -7  11 -11  -6   5  -3   1  -1   2   .   .   .   1   1   .   .   .   2   .   3  -6   6   3  -3  -1  -3   1   1   .   .   .   .   .   .   1  -1  -1   1  -1   .   .   .   .   .   1  -1   1   1   .   .  -1   .   2   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .  -1   .   .   .   .   .   .   .   .  -2  -1   1   1   1  -1  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .    .    .    .
X.70         41209556844092914062500    184827826062500    99539342500   -1885959175   -9914125   14058500   -3185500   1620100    26020  162500        .      .  1218425   10075   31225  17195   3235  1540  -4675  -510   916  -340  1000    60   52  168     5  221     .     .    .    .    .  -55   185  -445   505  -28   25  -85   19   -5  55  20  13   .    5  45  10    .   .   .   .   4  -8   .   .  23   5 -11   1  -5  -5   .   .   .   .   .   .   5  12   8   3   5  -7   .   .  -7   1 -11   9  -4  -3   1   3   1   .   .  -3   .  -1  -1  13  -3   1   2   .   .   .   .   .   .   .   .   .   .   2  -2  -1  -1   .   .   .  -7  -1   1   1  -1   4   1   .   .   .   .   .   .   .   5  -5   .  -2   1   1   .   .   .   .   .   .   .   1   .   .   1   .  -1   .  -1   .   .   1   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   1  -1   .   .   .   1   1   .   .   .   .   .   .   .   .   -1   -1    .    .    .    .
X.71         42940402913709544921875    112491112921875   -54356518125   -8250621525          .          .   13273875  -2666925    71955  184275        .      .   492075       .   25515      .      .     .  -3450   960   819  -285   675   195  627 -189     .    .     .     .    .    .    .  -45  -405     .  -405    . -117    .    .    .   .   .  15 -24   30 -42   .    .   .   .   .  11  -5  -5   1   .   .   .   .   .   .   .   .   .   .   .   .  15  -6   .   .  -5   3   .   .   3   3   .   3   .   .   .   .   .   .   .  -1   .   .   .  -2   6   2   .   1   .   .   .   .   .   .   .   .   .  -1  -1   .  -3   1   .   .   .   .   .   .   .  -3   .   .   .   .   .   .   .  -1   3   .   .   .  -1  -1   .   .   .   .   .   1   1  -1   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   1   .   .   .   .   .   .  -1   .   .   1   .   .   M  /M   1   1   .   .   .   .  -1  -1   .   .   -1   -1    .    .    1    1
X.72         42940402913709544921875    112491112921875   -54356518125   -8250621525          .          .   13273875  -2666925    71955  184275        .      .   492075       .   25515      .      .     .  -3450   960   819  -285   675   195  627 -189     .    .     .     .    .    .    .  -45  -405     .  -405    . -117    .    .    .   .   .  15 -24   30 -42   .    .   .   .   .  11  -5  -5   1   .   .   .   .   .   .   .   .   .   .   .   .  15  -6   .   .  -5   3   .   .   3   3   .   3   .   .   .   .   .   .   .  -1   .   .   .  -2   6   2   .   1   .   .   .   .   .   .   .   .   .  -1  -1   .  -3   1   .   .   .   .   .   .   .  -3   .   .   .   .   .   .   .  -1   3   .   .   .  -1  -1   .   .   .   .   .   1   1  -1   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   1   .   .   .   .   .   .  -1   .   .   1   .   .  /M   M   1   1   .   .   .   .  -1  -1   .   .   -1   -1    .    .    1    1
X.73         60683762052057587326065    413591881833585   142368382065   19111907178    9260433    9149868   19528817  11662833   311409 -101647  -308560 -14560  3025386  -19383   22890  26361   5601   -84      .     .    49  3025  -975  -495  -79 -399   432  -54   560   -80  460 -140   40 -104   554    41   714  140  -54  -91   21   81  45  -4   .   .    .   .   .  203  23  -7  -7   1   1   1   . -18   .   .   6  -6   .  32   8  -8   8  -2   4   .   .   .   .   4   8   .   .  10 -14  -5  -6   4  -3  -3  -3  -1   .   .   .   .   .   .   .   .   .   .   . -23  11  -5   7   1   1   1  -2  -2   1   1  -5   1   .   .   .  -4  -4   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .  -2   .   .   .   .   .   1   .   .   .   .   .   .  -1  -1   1   1  -1   1   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .   -1    .    .
X.74         70660346341309333984375    -31389034015625  -100908575625      40536925   19687525  -18185375     -31625   1917175  -108425 -162825        .      .    39325   10725    3165  29605   2085 -1695  -2975   210    55    55   975   375   55  175   205 -227     .     .    .    .    .    .   -35   -35    85    1   13  -15  121  -35 -11 -15   .   .  -55  17  10    .   .   .   .  -1  -9   7   .  13  13  -3  -3  -3   .   .   .   .   .   .   .  -5   9  -5  -3   .   .   .   .   1   1   1  -3   1  -5   3  -3   1   1   .   .   .   1   1   1   1   5   2   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .  -1   1  -1   1   .   .   .   .   .   .   .   I  /I  -1   .   .   .   .   1   .  -1   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   1   .   .   .   .   .   .   .   .  -I -/I   .   .    .    .    .    .    .    .
X.75         70660346341309333984375    -31389034015625  -100908575625      40536925   19687525  -18185375     -31625   1917175  -108425 -162825        .      .    39325   10725    3165  29605   2085 -1695  -2975   210    55    55   975   375   55  175   205 -227     .     .    .    .    .    .   -35   -35    85    1   13  -15  121  -35 -11 -15   .   .  -55  17  10    .   .   .   .  -1  -9   7   .  13  13  -3  -3  -3   .   .   .   .   .   .   .  -5   9  -5  -3   .   .   .   .   1   1   1  -3   1  -5   3  -3   1   1   .   .   .   1   1   1   1   5   2   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .  -1   1  -1   1   .   .   .   .   .   .   .  /I   I  -1   .   .   .   .   1   .  -1   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   1   .   .   .   .   .   .   .   . -/I  -I   .   .    .    .    .    .    .    .
X.76         86551489469233273849000    969957037049000    -7809973080  156607536085    -798707   -7503860  515843240  -7338968   -91992    -728  5303375   5250  -124267   49413   20181 -23179  -2787  -756 -17493     . -1688 -3256   728  -120 -280 -168     7  -20 -3025   335  250  -70  -30  120   725  -211   253 -196  -27  -35   37   21 -39   4   .   .  -21 -21   .  260   8   3  15   8  -8  -8   .  14 -13  15   .  -6   .  15   7 -10 -33   2  -2  21   .   .   .   .  -8   1   1  -7   1  -5  -3  -4   3  -1  -3  -1   .   .   .   .   1   1   7   3  -5   .   .  -7   8  -4   8  -1   1   3   .   .   .   .   3   .   .   7   .  -1   2   1   .   .   .   .   .   .   3  -1   .   .   .  -3   .   .   .   .   .   2   1   1  -1  -1   .   .  -1   .   .   .   .  -1   .  -1   .   .   .   .   .  -2   .  -1   1   .  -1   .   .   .   1   .   1   1  -1   .   .   .   .   .   .   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    1    .    .    .
X.77         91068387388302451493925    987485986147365    41740356645  156321775827          .   -4881384  480361509   6087717     5157 -151515  5410800  -6075   -85293       .   39123      .      . -1512 -10354 -1044 -2907  2245  -675    69 -219  189     .    .  -560   240 -135  225   45    9  -621     .  -189  -72  -45    .    .    .   . -24 -13   .  110  78  36   27   .   .  -9 -19   5 -11  -8   .   .   .   .   .   4 -16  -8   9   .  -5  -3  14   .  -4   .   1   9   .   .  -5   3   .   3  -8   .   .   .   .   .   .   3   .   .   .   6  -2  -2   .   .   .   7   3   .   3   .   .   .   .   1   1   .  -3   .  -4   1   .   .   .   .   .  -4  -1   .   .   .   .  -1  -1   .   2   .   .   .   1   1   .   .   .   .   .   .   .  -1   .   1  -1   .   .  -1  -2   .   .   1   .   .   1  -1   .   .   .   1   .   .   1   .   .   .   .   .   1   .   .   .   .   .   .   .  -2   .   .   1   1   .   .   .   .   .   .  -1  -1    1    1   -1    1   -1   -1
X.78        114212876389603002704448    776952513552960   -85444632000  118588933386          .    4881384  295576128  -3706560    19008  -52416  2920698   1323 -2453814       . -105462      .      .  1512 -13328     .  -576 -1792     .   384  192    .     .    .  -790  -390 -165  315   75 -135  1674     .   594   72   90    .    .    .   .  24  28 -24  136   .   . -189   .   .   9   .   .   .  -7   .   .   .   .   .  -1 -22 -10   3  -6  -1   3 -35   .   4   .  -3   9   .   . -10   6   .  -6   8   .   .   .   .   .  -2   4   .   .   .  -4   8  -4   .   1   .  11   3   .  -3   .   .   .   .   .   .   .   .   1  -3   .   .   .   .   .  -1   1   1   .   .   .  -2  -1  -1   .   1   .   .   .   1   1   .   .   .   .   .   .   .   .   .  -1   .   .   .   .  -2   .   .  -1   .   .  -1  -1   .   .   .  -1   .   .   .   .   1   .   .   1   .   .   .   1   .   .  -1   .   2   1   1   1   1   .   .   .   .   .   .  -1  -1    .    .    .    2    .    .
X.79        115192831837135016250000    992257694010000   133697850000  117416050686  -10328175    6696000  275770000   9457424  -346480   34320  2784375      .  2525886 -117975  131838   9945  -1695  -960   4131    15 -3632  1584   624   240   80   48   945  135  3575   375    .    .    .    .  -386  -575   134   64   14  -15  -55  -55  29   .  26   .  -37 -13  15 -189   .   .   .   .   .   .  -7   9 -27   9   3  -3   1 -25  -1   .  15   .   . -45  18   3   3   .   .   .   .  18  10  -5   6   .   3   3  -3  -1   .   .   2   .   .   . -17  -5  -1  -1   .   .  11   3   .   .   .   .   .   .   .   .   .   .   1   6   .   1   1  -1  -1   1  -1  -1   .   .  -1  -1   .   .   .  -1   3  -1   .   .   .   .   .   .   .   .   .   .   .   .  -1   2   .   .   .   1  -1  -1   1   .   .  -1  -1   .   .   .   .   .   .   .   .   1   .   .  -2   .   .   .  -1   .   .   1  -1   1   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .    .    .    .
X.80        146575737439884098045700   1329362932918020   -20008368380  190436217972   19273254     803985  548476676   -150332  -204540  164164  4921950 -16800   -80652  -10010  -27020  14118    358  1681 -13720     . -2716  1012  1300  -620 -220 -140   -75 -102  1870  -290  520  280  -80    .   692   350  -140  113   84  -14   58   30 -42   1   .   .   56 -56   .  -78  39  -6 -15  12  -4  -4  -1 -30  -3 -11  -2  -2   . -34  18 -24 -26   4   .  14   .  -7   .   .   .   .   .   4  -4   2   4   1   4   4  -2   2   1   .   .   .   .   .   .  -8   .   .   2  10  -2  10  -5   1  -2  -2   .   .   .   .   .   .  -1   5   .  -7  -4   1   .   .   .   .   .   .   .   2   .   .   .   2   .   1   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   2   .   .   1   1   .   .   .   .  -1   .   .   1   .   .   .   .   .   .   .   .   1  -1  -1   .   .   .   .   .   .   .   .   .   .    .    .   -1    .   -1   -1
X.81        149614794149226010902528                  .  -165356240896   -3731718144   20917248  -22165248          .         .        .       .   374528   2528        .  -22528   32768      .   5120 -1792      .   686     .     .     .     .    .    .    24  240     .  -256    .   64  -96    .     .     .     .    .    .    .    .    .   .   . -16  10    .   . -14   56  38   8   2   .   .   .   .   .   .   8   8   8   .   .   .   .   .   .   .   .  -7   .   2   .   .  -2  -2   .   .   .   .   .   .   .   .   .   .  -2   .  -2   .   .   .   .   .   .   .  -8   .   8   2  -2   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   2  -1   1   1   .   .   .   .   .   .  -2   .   1   .   .  -1  -2  -2   .   .   .   .   .   .   .   .   .   .   .   .   J  -J   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   1   1   .   1  -1  -1   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.82        149614794149226010902528                  .  -165356240896   -3731718144   20917248  -22165248          .         .        .       .   374528   2528        .  -22528   32768      .   5120 -1792      .   686     .     .     .     .    .    .    24  240     .  -256    .   64  -96    .     .     .     .    .    .    .    .    .   .   . -16  10    .   . -14   56  38   8   2   .   .   .   .   .   .   8   8   8   .   .   .   .   .   .   .   .  -7   .   2   .   .  -2  -2   .   .   .   .   .   .   .   .   .   .  -2   .  -2   .   .   .   .   .   .   .  -8   .   8   2  -2   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   2  -1   1   1   .   .   .   .   .   .  -2   .   1   .   .  -1  -2  -2   .   .   .   .   .   .   .   .   .   .   .   .  -J   J   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   1   1   .   1  -1  -1   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.83        161649111002260792968750   -261586183031250    79775368750   14090174175  -27275325  -10822875  -18807250  -1374450  -358610  227150        .      .   652575   -1925   -8225  41835    595   805      .     .   798  -330  -350   710 -194 -350  -330 -141     .     .    .    .    .    .    95   275  -105  -91 -113   35  -69   -5  31   5  17  43    .   .   .    .   .   .   .  -2   2  -6   . -15  -6  -2  -5   1   .   .   .   .   .   .   .   .   .   .   .   .   .   A  /A   3   3  -3  -1  -3   1   1  -1   1   1   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2  -1   .   1   .  -1   2   1   1   .   .   .   .  -1   .   .   .   .   .   .   .   A  /A   A  /A   .   .   1   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   A  /A   .   .   .   .   1  -1  -1   .   .   .   .   .   .   .   A  /A   .   .   .   .   .   .    1    1    .    .    .    .
X.84        161649111002260792968750   -261586183031250    79775368750   14090174175  -27275325  -10822875  -18807250  -1374450  -358610  227150        .      .   652575   -1925   -8225  41835    595   805      .     .   798  -330  -350   710 -194 -350  -330 -141     .     .    .    .    .    .    95   275  -105  -91 -113   35  -69   -5  31   5  17  43    .   .   .    .   .   .   .  -2   2  -6   . -15  -6  -2  -5   1   .   .   .   .   .   .   .   .   .   .   .   .   .  /A   A   3   3  -3  -1  -3   1   1  -1   1   1   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2  -1   .   1   .  -1   2   1   1   .   .   .   .  -1   .   .   .   .   .   .   .  /A   A  /A   A   .   .   1   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .  /A   A   .   .   .   .   1  -1  -1   .   .   .   .   .   .   .  /A   A   .   .   .   .   .   .    1    1    .    .    .    .
X.85        191259085113459945312500   -249948886687500   -91599007500   12650208725  -26026000  -28861000  -17055500   1082900  -165900   18900        .      .   525525       .   14805  45600    720  -840      .     .   644  -660     .  -420 -284    .  -295  110     .     .    .    .    .    .    85   400   245  -56   21    .  -16    .  24   .  16 -36    .   .   .    .   .   .   .   4   .  -8   .  24  -3 -15   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   B  /B  -3   5  -4  -3   .   .   .   .   4   .   .   .   .   2   2   .   .   .   .  -1   .   .   .   .   .   .   .   .   .  -2   2   .   .   .   .   .   1  -2  -1   .   .  -2   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -A -/A   A  /A   1   1   1   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .  -A -/A   .   .   1   1   .   .    .    .    .    .    .    .
X.86        191259085113459945312500   -249948886687500   -91599007500   12650208725  -26026000  -28861000  -17055500   1082900  -165900   18900        .      .   525525       .   14805  45600    720  -840      .     .   644  -660     .  -420 -284    .  -295  110     .     .    .    .    .    .    85   400   245  -56   21    .  -16    .  24   .  16 -36    .   .   .    .   .   .   .   4   .  -8   .  24  -3 -15   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /B   B  -3   5  -4  -3   .   .   .   .   4   .   .   .   .   2   2   .   .   .   .  -1   .   .   .   .   .   .   .   .   .  -2   2   .   .   .   .   .   1  -2  -1   .   .  -2   1   .   .   .   .   .   .   .   .   .   .   .   .   .   . -/A  -A  /A   A   1   1   1   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   . -/A  -A   .   .   1   1   .   .    .    .    .    .    .    .
X.87        218028402153522030021875    271752733637875   332069113075  -11862294850   24148565   13131755   13233395  -2436525   236019  141715        .  21875   509950   -1715   19390  54973   -923  1771      .     .    35  -485 -1625   -21  195 -217  -370  278     .     .  375  175   75   55   830   101   630 -133  174  -35  117  -51 -15  19 -12  14    .   .   .    .   .   5   5   3   7  -1   .  28  10 -26  -2   4   .   .   .  -5   .   5  -1   .   .   .   .  -5   7   .   .  10   2  -1   6  -5  -1  -5  -3   3  -1   .  -4  -2  -1  -1   .   .   .   .   .  -5   .   .   .   1   3  -3   .   .   1   1   1   1   .   .   .   2   2   .   .   .  -3   .  -1  -1   .   .  -1  -1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   2   1   .   .   .   .   .   .   .   .   .   1  -1   .  -1   .   .   1   1   .   .   .   .   .   .   .  -1   1   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.88        220326476909636307378168    212778737106936   -17401520136  -18468567117   23495472    5687136   51642360  -5284552  -322056  411320 -1044582   6293   507507   48048   51891  13488   7728  -672      .     .  -616  -792     .  -696  344    .  -360  -36  1386  -486   61  189  -11    .   243     .   203    . -189   56  104    .   . -16   .   .    .   .   .  -42 -33   2  11  -8   . -16   . -12 -12   .  12 -12   5  10  -2 -15  10   5   9   .   .   .   .   .   .   .   .  -9  -1  -4   3   .   .   .   .  -4   .   3   .   .   .   .   .   .   .   .  -2  18 -18   6   3   3  -2  -2   .   .   .   .   .   .   .   .   .   .   .   2   .   1   .   .   .   .   .  -2  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .  -1   .   .  -2  -2   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.89        260799524107083767968750    292580561568750   -94666591250  -12290115320   25873120   18038125   -1682450   7688590  -454930 -283570   656250      .   316680  -40040  -63224   5640   2800  1645      .     .   574   198   650   630  158 -182   -35  235 -1750   250    .    .    .   16   136   -80   -56  -35    8   56   16  -40 -52   5  16   3    .   .   .  105  15   .   . -18  -6   2   .  -3  -3  13   7   1  -3  10 -10   .  10   .   .   .   .   .   .   4   .   .   .   .  -8  -2   .  -3  -2   2   .   2   1   .   .   3  -2  -2   .   .   .   .   .   .   5   1  -5   .   .   .   .   .   .   .  -2   1   .   .   .   1   1   1  -1   1  -2   1   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   1   .   .   .   .   .   .  -1   1   .   .   1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   O  /O    .    .    .   -1    .    .
X.90        260799524107083767968750    292580561568750   -94666591250  -12290115320   25873120   18038125   -1682450   7688590  -454930 -283570   656250      .   316680  -40040  -63224   5640   2800  1645      .     .   574   198   650   630  158 -182   -35  235 -1750   250    .    .    .   16   136   -80   -56  -35    8   56   16  -40 -52   5  16   3    .   .   .  105  15   .   . -18  -6   2   .  -3  -3  13   7   1  -3  10 -10   .  10   .   .   .   .   .   .   4   .   .   .   .  -8  -2   .  -3  -2   2   .   2   1   .   .   3  -2  -2   .   .   .   .   .   .   5   1  -5   .   .   .   .   .   .   .  -2   1   .   .   .   1   1   1  -1   1  -2   1   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   1   .   .   .   .   .   .  -1   1   .   .   1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /O   O    .    .    .   -1    .    .
X.91        261575621299360905468750    321725078268750   -83502851250   -1950194610   32014710   23122125   64355150   7794670  -475570 -246610 -1312500      .  -132210   30030  -34482  16830   2310  1485  -1225     .  1310  1254   650   790  126 -182  -540  189  3500  -500    .    .    .   38   398   110    22  125   62   98  -14  -10 -46   5   .   . -145   7   . -210 -30   .   . -18  -6   2   6   9   .  12   9  -3  -4 -20  20   . -20   .   .  35   .   5   .   2   6   .   .  -6   2  -4  -2  -3  -2   2  -2   .   1   .   .   .   .   .  -5  -1   3   .   .   . -10  -2  10   .   .   .   .   .   .   .   2  -1   2   .   .  -4  -1  -2  -1   .   .   .   .   .   .   4   .   .   .  -1   .   1   .   2   2   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   1   .   .  -1   .   .   2  -2   .   .  -2   .   .   .  -1   .   .   .   .   .   .   1   1   .   .   .   1   .  -1   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .    2   -1   -1
X.92        277540481294528814140625   1149945920060625   -60654531375  133746358977  -29918160          .  294563025  -9895887   338385  -13455  1068750      . -2862783   29160   29889 -29160      .     . -19278   175  1281 -1287   -27   -55  -95  -27     .    . -4850   -50    .    .    .   66  1665  -360   -63    .   33  -36  -36    .  12   .  15  28  -54  66 -25  252 -45   .   .   1   5  -3   .   .   .   .   .   .   .  30  38   . -10   .   .   .   7   .   1   6   2  -1  -1   9   9  -6  -7   .   .   .  -4  -2   .   .  -1   4   .   .   6  -6  -2  -1   .   .  -8   4  -5   .   .   .   .   .  -1  -1   3   .   .  -3   .   .   .   .   .   .  -3   .   1   1  -2  -2   .   .   .   .   5   .  -1  -2  -2   .  -1  -1   1   1   .   .   1   .   .  -1   .   .   1   .   1   1   .   .   .   2   .   .   .  -1   .   .   .   .  -1   .  -1  -1   1   .   .   .  -1   1   1   .  -1   .   .   .   .   .   1   1   .   .   .   .   .   .   -1   -1    .    1    .    .
X.93        303379038247015811718750   2002923357318750  -112383353250  223230609525   -7244160    5080125  581459550  -2512770   189790  -56770  4156250      .   214005  -83160  -59787  28920   -720  -195 -20825     .  1518 -1002   650   390  206 -182  -546  -33 -1750  -550    .    .    .  189 -2379   240  -267  141 -107   56  -96   40  52   5 -44 -31   55   7   . -175   5   .   .  -2  -6   2   .   3  -6   6   3  -9   .  10  30   .  10   .   . -35   .   1   .   9  -3   .   .  -3  -3   6  -3  -3  -2   2   .   2   1   .  -4   1   .   .  -1   7  -1   .   .   .   5  -7   5   .   .   .   .   .   .   .   .   .   .   .   .   6  -3   .   1   .   1  -2  -1  -1   .  -2   .   .   .   1   .   1   .   1   1  -1   .   .   .   .   .   .   1   .   .   .   1   .  -1  -1   .   .   .   .   .   3   1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .  -1   1   1  -1   .   1   .   .  -1  -1   .   .   .   .   .   .   .   .    .    .    .   -1    .    .
X.94        331150814995116217581480   1987493810249640    21140455336  148753177419  -43561518  -14199612  263397288  13947752   -15960  -88088   307230  -6020  7568715 -118118  -68789 -37590   -830   196      .     . -1400  2552     .   280  456    .   957 -150  5390  -354 -360 -224   36    .  1803  -510  -133 -252   75  -14  -70   90   6   4 -52   .    .   .   .  294  -3  -8  13   8   .  16   .  -6 -15 -11  -2  -2   .  -2   2 -12  22   2   .   .   .   .   .   .   .   .   . -13  -5   4  -5  -4   .   .  -2   .   .   .   4   .   .   .   .   .   .   .   .  -8 -10   6  -3   1   .   .   .   .   .   .   .   .   .   .   .  -3   .  -1   .   .   2   2   .   .   .   2   .   .   .   .   .   .   .   .   .  -3   .   .   .   .   1   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   2  -2   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .    .    .    .    .    .    .
X.95        351532203382732066094400   1305074480512320    35561897280  131809819974   -4456452   24738000  244170048   7730240   -39616  157248   880650  16275 -2190330   36036  -28602   1044   2988   720 -23324     .  2240  4608     .  -384  -64    .  -345 -129  -230  -630 -805  315  -45  -99  -186    84    14   48   86    .   32   44 -16   . -26   .  196 -28   .   99  18   3   .   .   .   .   .  -9  -9  -9  -9  -9   . -22 -10  23  18   3  -1 -14   .   7   .   1  -3   3   3  18   2 -10   6   .   .   .   .   2   .   .  -2   .   .   .   .  -4   4   .   .  -9  -5   3   6   .  -1   3   .   .   .   .   .  -3   .   1   .   3   3  -1  -1   .   1   1   .   .   .  -2   1   1   .  -2   .  -1   .   1   1   .  -1  -1  -1  -1   .   .   .   .   .  -2   .   .   1   .   .   .   .   .   .  -1  -1  -1  -1   .   .   .   .   1   .   .   .   .   1   .   .   .   1   .   .   .   .  -1   .   .  -1  -1   1   1   .   .   .   .   .   .    .    .    1    1    .    .
X.96        391009081837477378329600   -204421406192640   278167751680   35988211896   21594300   -2572752  -41284608   5870592  -308224  279552  -125400  32725  -289224   92092   -4424 -14148    -68  1072 -13720     .     .     .     .  1024    .    .   240 -111  -440    40  485  245    5  -70   696    12  -504  -48  -40   84   36  -52  44   .   .   .   56 -56   .  321  15  10  -2   .   .   .  -1  27   .  16   1  -5   .  -8  -8  17  32  -3   1  14   .  -7   . -10  -6   1   1   .   .   .  -8   .   .   .   4   .   .   .   .   .   .   .   .  -8   .   .   .   2   1   1   7   2   2   2   .   .   .   .   2  -1  -1   5   .   .  -3   .  -1   .   .   .   .   .   .   .  -1  -1   .   2   .   1   .  -2  -2   .   1   1   1   1   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   1   1   2  -2  -1   .   .   .  -1   .  -1   1   1   1   .   .   .   .   .   .   .   .   1   .   .   .   .   1   1   .   .   .   .   .   .    .    .   -1    .   -1   -1
X.97        392611651975065600000000   2126603059200000    76775424000  209858031360  -29583360    6669000  504627200         .        .       .  2375000      .    80640 -105600   40704  28800   3840 -1080  -9520   280     .     .     .     .    .    .  -216  108 -1000   600    .    .    .  176 -1792  -640     .   56    .    .    .    .   .   .  12  38 -144  16 -40 -190  80   .   .   .   .   .   .  18   . -24   .   6   .  40   .   .   .   .   . -16 -23   2  -2  -4   .   1   1   .   .   .   .   .   .   .   .   .   .   .   4   2   .   .   .   .   .   .   .   . -10  -6   .   .   .   .   1   1   .   .  -4  -1   .   5   .  -4   2   .   .   .   3   .  -1  -1   .   .   .   .  -1   .   2  -2  -1   .   .  -1   1   1   1   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -2   .   .   .   .  -1  -1  -1   .   .   1   1   1   .   .   .   1  -1  -1   .   .   .   .   .   .   .   1   1   1   1   .   .   .   .    .    .   -1    1    .    .
X.98        433528694560598978525184    889610385291264   377461733376   49627809504   43766424    5687136  -42534912  22177792   817152 -292864   569184   6434   760032  -35880   85728  33624   3864  -672      .   686     .     .     .     .    .    .   315  126  2464    96   14    6   26 -110  1248    24  -224    .   96  -40   -8   24  24 -16   .   .    .   .  14  -21  24  -1  11   .   .   .   . -18  -9   3  -6  -6  -4  48  -8  38 -24  -4   2   .  -7   .   2  10   2   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .  -6   3   .   .   .   2   .  15   7   3   .   3  -1  -1   .   .   .   .  -2  -2   .   .   1   3   .   1   .   .   .   .   .   .   .   .   .   .   .   .   2   .  -1  -2  -2   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .  -1   .   .   1   3  -1  -1   .  -1   .   .  -2   2   .   .   .   .  -1   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .    .    .    .
X.99        597787522207315571077947   -226187908369605   182632149819             .   44641044          .    3064635  -7894341  -225477  282555   599697  24822        .  -61236       . -26244   2916     .      .     .  1659   891 -1053   315 -389 -189     .    .   945  -111 -230 -126   94  -66     .  -324     .    .    .    .    .   36   .   .   . -26    .   .   .    .  54   9   .   3  11  -5   .   .   .   .   .   .   . -15   9  10 -15   .  -2   .   .   .   .  -6  -2   .   .   .   .  -6   .   .   .   .   .  -2   .   2   .   2   .   .   .   .   .   .   .   9   .   .  -6   .   1   1   .   .  -1  -1  -3   .   .   .   .   .   .   .   .   .   .   .   F  /F  -3   1   .   .   1   .   .   .   .   2   2   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .  -1  -1   .   .   1   1   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -F -/F   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .   -1    .    .
X.100       597787522207315571077947   -226187908369605   182632149819             .   44641044          .    3064635  -7894341  -225477  282555   599697  24822        .  -61236       . -26244   2916     .      .     .  1659   891 -1053   315 -389 -189     .    .   945  -111 -230 -126   94  -66     .  -324     .    .    .    .    .   36   .   .   . -26    .   .   .    .  54   9   .   3  11  -5   .   .   .   .   .   .   . -15   9  10 -15   .  -2   .   .   .   .  -6  -2   .   .   .   .  -6   .   .   .   .   .  -2   .   2   .   2   .   .   .   .   .   .   .   9   .   .  -6   .   1   1   .   .  -1  -1  -3   .   .   .   .   .   .   .   .   .   .   .  /F   F  -3   1   .   .   1   .   .   .   .   2   2   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .  -1  -1   .   .   1   1   .   .   .   .   .   1   .   .   .   .   .   .   .   . -/F  -F   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .   -1    .    .
X.101       600020772685064502392907   1967052076247115   328187590731  178514751987          .          .  320575563  13586859  -203445   -3861   558657   8532 -2814669       .  124659      .      .     . -17424  1539   891  4851   351   195   27  351     .    . -3135   321  240  216  156    .   243     .  -405    .   99    .    .    .   .   .   .   .  -24   . -21  162   .   .   .  -5  -1  -9   8   .   .   .   .   .   . -47   9 -12   9  -6   .  -9  -9   .   .   .   .  -1  -1  -9  -9   .   3   .   .   .   .   .   .   2   .   .   .   .  -8   .  -4   3   .   .   6  -6   .   .   .   .   .   .   1   1   .   .   .   1  -1   .   .   .   .   .   .   .   .   .   1   1   .   .   .   3   .   .   3   .   .   .  -1  -1  -1  -1   .   .   1   .  -1   .   .   .   .   2   1   1   .   .   .   .  -2   .   .   .   .   .   .   .   .   .  -1  -1   1  -1  -1  -1   .   .   .   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    1    .    1    1
X.102       626877403613887304040448                  .              .   -6897532928  -65601536   26411008          .         .        .       .   360448  40448        .       .       .      .      .     .  -4096  1392     .     .     .     .    .    .   256 -176     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   . -128 -56 -16   8   .   .   .   8   .   .   .   .   .   4   .   .   .   .   .   .   8  -6   8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .  -2  -2   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   4   2   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   1   K  /K   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .  -1  -1    .    .   -2    .    1    1
X.103       626877403613887304040448                  .              .   -6897532928  -65601536   26411008          .         .        .       .   360448  40448        .       .       .      .      .     .  -4096  1392     .     .     .     .    .    .   256 -176     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .   .   .    .   .   . -128 -56 -16   8   .   .   .   8   .   .   .   .   .   4   .   .   .   .   .   .   8  -6   8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .  -2  -2   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   4   2   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   1  /K   K   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .  -1  -1    .    .   -2    .    1    1
X.104       655159231073705404921875   1365102860281875    93555193875  121406755041   44169840  -23122125  237459475  11403379  -209645  -50765  -653125      . -4088799   68640   54753 -25920  -1200 -1485 -24479  -665  3779  3003 -1001  -245   99 -169  -351  297 -1925  -325    .    .    .    .  1441   280  -503 -125  -47   76  -44   40  -8  -5   .   .  -55  17 -25   41   5   .   . -13   7  -1   8 -27   9 -15   9  -3  -5  -5 -21   .  -5   .   .  19  19  -5   1   .   .   .   .  -3   5   8   1   3   2  -2   4   .  -1   .   .   .   .   .   1   1   5  -1   .   .   1  -7   5   .   .   .   .   .   1   1   .   .   .  -4   .   1   1   1   1  -1   .   .   .   .  -1   3   .   .   .  -1   5  -1  -1   .   .  -1   .   .   .   .   .   .  -1   .  -1   .   .   .   .  -1  -1  -1   1   .   .  -3   1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    .    1    1
X.105       689763222744895005949242   -389556578898630  -206943847110             .          .     767637   50535738   8055450   707130 -263718 -1058508  30492        .       .       .      .      .   405   7497     .  -918  -990   702  -270 -246  126     .    . -1980   180  120    .  -60    .     .     .     .  -27    .    .    .    .   .  -3   .   .   81  -7   .    .   .   .  12  -6  14   6   .   .   .   .   .   .  -4 -12   . -12  12   2   .   .   .   3   .   .   .   .   .   .   .   .   .  -3   .   .   .   .  -3   2   .   .   .   .  -3   1  -3   .   .   .   .   .   .   .   .   .   D  /D   .   .   .   .   .  -3   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .  -1   .   .  -1  -1  -1   .   .   .   .   .   2   D  /D   .   .   .   .   .   1   .   1   1   .   .   .   .   .   1   .   .   .   .   .   .   D  /D  -1  -1   1   1    .    .    .    .    .    .
X.106       689763222744895005949242   -389556578898630  -206943847110             .          .     767637   50535738   8055450   707130 -263718 -1058508  30492        .       .       .      .      .   405   7497     .  -918  -990   702  -270 -246  126     .    . -1980   180  120    .  -60    .     .     .     .  -27    .    .    .    .   .  -3   .   .   81  -7   .    .   .   .  12  -6  14   6   .   .   .   .   .   .  -4 -12   . -12  12   2   .   .   .   3   .   .   .   .   .   .   .   .   .  -3   .   .   .   .  -3   2   .   .   .   .  -3   1  -3   .   .   .   .   .   .   .   .   .  /D   D   .   .   .   .   .  -3   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .  -1   .   .  -1  -1  -1   .   .   .   .   .   2  /D   D   .   .   .   .   .   1   .   1   1   .   .   .   .   .   1   .   .   .   .   .   .  /D   D  -1  -1   1   1    .    .    .    .    .    .
X.107       689766726179555080994223   -389645722280529  -207699116625             .          .    -767637   50720175   8216559   746415 -244881 -1066527  34848        .       .       .      .      .  -405   7650  -288  -945 -1089   351  -225 -369   63     .    . -2079   225   96    .    .    .     .     .     .   27    .    .    .    .   .   3   .   .   90 -14   .    .   .   . -12  -9   7   7   .   .   .   .   .   .  -5 -15   9   .   9   4   .   .   .  -3   .   .   .   .   .   .   .   .   .   3   .   .   .   .   3   3   .   .   .   .  -6   2  -2   .   .   .   .   .   .   .   .   .   E  /E  -1  -1   .   .   .   .   2   .   .   .   .  -1   .   .   .   .   1   1   .   .  -1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -D -/D   .   .   .   .    .    .    .    .    .    .
X.108       689766726179555080994223   -389645722280529  -207699116625             .          .    -767637   50720175   8216559   746415 -244881 -1066527  34848        .       .       .      .      .  -405   7650  -288  -945 -1089   351  -225 -369   63     .    . -2079   225   96    .    .    .     .     .     .   27    .    .    .    .   .   3   .   .   90 -14   .    .   .   . -12  -9   7   7   .   .   .   .   .   .  -5 -15   9   .   9   4   .   .   .  -3   .   .   .   .   .   .   .   .   .   3   .   .   .   .   3   3   .   .   .   .  -6   2  -2   .   .   .   .   .   .   .   .   .  /E   E  -1  -1   .   .   .   .   2   .   .   .   .  -1   .   .   .   .   1   1   .   .  -1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   . -/D  -D   .   .   .   .    .    .    .    .    .    .
X.109      1037605886984697481755304   2308415562554024   592924211880   58568622343   43458415    -750386   38976168  15973608   129192 -146328 -1890196  58429  4728647   39039  111111  18335  -1713   462      .     .   -56  2200  -352  -136  392  224  -218   -2   924   -20 -351  105    5    .  2631   -33   399  126 -201 -105 -105   15 -57   6 -39   .    .   .   .   -7  20  10 -11  -8 -16   .   .   2   2 -18  -6   6   .  28   8  -7  12   7  -3   .   .   .   .   .   .   .   .  -5  -5   7  -1  -2  -1  -1  -1  -1   2  -1   1   .   1   1   .   .   .   .   .  24  -3   1   4  -3   .   2   .   .   .   .   .   .   .   .   .   6   .   .   .   .  -3   .   .   .  -2   .  -1  -1   .   .   .   .   .   .   .   2   .   .   .   .   .   .   1  -1   .   1   .  -1   .   .   .   .   .   .   .  -1   1   2   .   .   1   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   -1   -1    .    .    .    .
X.110      1361549126105752982272875   4188169855744875   552058501995  289603899585   11050182          .  375040875  10347883   324459 -168597  1227875  22875  1223937 -223938  133569 -17874   2646     .   4998   294 -1813  1419 -1053    11  363 -189   729    .   275   995 -125  195   -5    .  -447   534   601    .  -15  -90   -2  -66  18   .   .   .  -98 -42  14 -265 -58  -3   . -13  11  -5   .   .   9   9   .   .   . -45 -17 -25   3   3  -1  21   .   .   3   .   .   .   .  -3   5  -4  -7   .   .   .   2   .   .   .   .   .   .   .  14   6   2  -2   .  -3 -13  -1   2   .   1   1   .   .  -1  -1   .   .   .  -2  -1  -3   .   1   .   .   .   .   .   .  -3  -1   1   1   .   1  -1   .   2   .   .  -1   .   .   .   .  -1  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   3  -1  -1   .   .   .   .   .   .   .   .   .   2  -1   .   .   .   .   .  -1   1   .   .   .   .   .   .   .   .   .   1   1   .   .    .    .    1    .    .    .
X.111      1599110387863558882812500   5104422882812500  -409762307500  372791032250   45459050      30875  548860500 -30304300   216660   63700        .      .  1929850 -186550  -80710  18250   -790   155  -1225     . -3436 -6060 -1300    20 -364  140  1985   14     .     .    .    .    .  -55  1530   450    50   27  -54   70   14  -30  -6  -5   .   . -145   7   .    .   .   .   .  12   4 -12   6  -2 -11  -7   2   2   .   .   .   .   .   .   .  35   .   5   .   5  -7   .   .   6 -10   2   2   3  -4  -4   2   2  -1   .   .   .  -1  -1  -5  -1   3   .   1   .   .   .   .   .   .   .  -1  -1   .   .  -1  -1  -2   .   .   9   .  -1   .   .   .   .   .   .   .   .   .   .   .  -1   .   1   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   1   .   1   .   .   .   .   .   .   .   .   .   .   .  -1  -1  -1  -1   2   .   .   .   .   .   .   .   .   .   1   .  -1   1   1   1   1   .   .  -1  -1   .   .   .   .    .    .    .    .   -1   -1
X.112      1662686180483865572016128   4588173708754944  -282732527616  335535705344  -34635328  -28861000  464257024         .        .       .   401128  16128 -1478400 -192192 -123648 -42432    192  -840      .     .     .     .     .     .    .    .  -214  110  5544  -536  -56  504  -16 -128 -1280 -1280     .  -56    .    .    .    .   .   .   4  30    .   .   .  -56 -38 -18   .   .   .   .   .  12  30  18   6  12   .  24   .  24   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   3  -4  -6   2   2   .   .   .   .   .  18   .  -8  -2   .  -2   2   .   .   .   .  -2   4   .   .   .  -2  -2   .   .   .  -5   1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -1   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.113      2181694185821505680397072   -523196633312496   120771400464             .   75996063          .   66646800  10372752   706320  139152 -2093553   6447        .  104247       .  45927   5103     .  -4725 -1785   -48 -4752  -624  -336 -176  -48     .    .  2079   399 -621  -21   39    .     .   -81     .    .    .  111  135   -9  27   .   .   .  -45 -69  15    . -27   3   .   .   .   .  -6   .   .   .   .   .   .  15  27 -25   7  -3  -5   .   .   .   3   .   .   3   3   .   .  -3   .   .  -3  -3   3   1   .  -3   .   .   .   .  -9   3  -1  -1   .  -3   .   .  -3   .  -3   3   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   1   3  -1  -1   .   .   3   .   .   .   .   .  -1  -1   1   1   .   .   .  -1   .   .   .   .   .   1   1   1   .   .   .   .   .  -1   1   1   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    .    .    1    1
X.114      2216343020913351966796875   2750493342796875   774144076875   -3482490375   98394075   -6669000  -21939125  29873675   468555  129675        .      .  3735225  -18525    9465 -15885   -885  1080  -1700   260  2219 -1605  -325  -165  619 -357  -675 -108     .     .    .    .    .  -55  -455  1075   785  -56    9 -105  119   75  15   .   .   .   60  92 -20    .   .   .   . -13   3   3   .  18   9  21   .   6   .   .   .   .   .   .   . -35  -7  -2  -4   5  -7   .   .  -3   5   5   9   .   3  -1   3   1   .   .   .   .   .   .  -8 -12  -4   .   .   .   .   .   .   .   .   .   2   2  -1  -1  -1  -1   .   .   .   1  -2  -1   .   .   .   .   .   .   .   .   .   .   .  -3   4   2   1   1   1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   1   1   .   .  -1  -1   .   .   .   .    .    .    .    .    .    .
X.115      2477548750555298068681032   3115429591028040  -375445270200  -42189210063  122666544   12266514  182186312 -17911608  -522936 -190008 -5319468  15407  5692401  264264   19761  17784    384 -1518 -20825     .  2568 -2200 -1352   936 -632   56  -720  198  1540   340  -85   35  -25    .  1841   464  -519   50  129    .  -24   24 -36 -30   .   .   55   7   .  -63 -36  -1  14   8  -8  -8   .  18   .   .  -6   6   .  52  -8 -13  12  -3  -1 -35   .   1   .   .   .   .   .   5  -3  -6   9   2   2  -2   .  -2   2   2   .   .   6  -3  -1   7  -1   .   .  -1   1   1   4   2  -1  -1   .   .   .   .   .   .   .   .   .  -4  -4   .   .   .   .   .   .   .  -2   .   1   1   .   1   .   1   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .   .   1   1  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.116      3282510540283631442175104   3374456886043776  -201641581440  255324254328   64993266          .  124822656    254592  -576384 -104832 -1192896 -21771 -5837832   18954   20088  53946   2754     . -12648  -496  1920     .     .   256  384    .     .    . -1024   320 -599  225 -115  -66  1656  -126  -504    .   24 -126   90  -54  30   .   .   .  288  72  16  153  -9  -9   .   .   .   .   .   .   .   .   .   .   .  16  -8 -19   8   3   1  24  -4   .   2  -6  -2   .   .   .   .  12  -8   .   .   .  -2   .   .  -1   .   .   .   . -12   .  -4   .   .   9  -7  -7  -1   .   1  -1   .   .   .   .  -3   .   .   2  -1   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .  -2   .  -2   2   2   .   .   .   .   .   .   .   .   1   .   .   .   .  -1   2   .   .   .   .   .   1   1  -1   1  -1   .   .   .   .   1   .   .   .  -2   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1   -1    .    .
X.117      3537292796538741415074900   4545779486739540   225818500180  240777360516  -35439495   22165248  245640276   6227508   736596 -195468 -1622600 -34475 -4384380  -98735   47236 -15807  -3191  1792      .     .  2884 -3300  1000  -596  -28  168  -672 -240  3640   440  165  245    5  -66   324    81    84    .  -60   21 -123  -39 -27   .  13   .    .   .   .   91 -35  -5  -2 -12  -8   .   . -12  24  16  -8   4   .  56   8   1  -8  -3   1   .   .   .   .  -6  -2   .   .  12   4  -5   4   .  -3   1   1  -1   .   .  -3   .   .   .   .   .   .   .   . -25  -5  11   5   2   3  -1   .   .  -2   2  -3   .   .   .   .   .   .   .   .   .   4   1   .   .   .   .  -1  -1   .   .   .   .   .   2   2  -2   .   .   .   .   .   .   .   .   .   1   .   .  -1   .   .   .   .   .   .  -1  -1   1   1   1   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   -1   -1    .   -1    .    .
X.118      3619209050774375426792424   7409717053209576   168829098984  309045839697  103223484          .  264231912  11122216   367080  220584 -2203201 -20076  6248529 -127764    6993 -33588   2268     .      .     .  1288  -936  1728  -200 -312    .   729    . -2849  -321 -424 -336 -116   55  1425   300   385    . -111   84   52   60 -12   . -39   .    .   .   .  -28  -1  -6   .  -8 -16   .   .   .   9   9   .   .   6 -33  -9  12  -1  -6   .   .   .   .   .  -5   7   .   .   9   1  -8   1   .   .   .   4   .   .  -1   1   .   .   .   .   .   .   .   .   6   4 -12  -9   .   2  -2   .   .   .   .   1   1   .   .   .  -3   .   1   .  -2  -3   .   .   .   3  -1   .   .   .   .   .   .   .  -1  -1  -1   .   .   .   .   .   .   1   1   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   1   1   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   1   1   -1   -1    .    .    .    .
X.119      4004308274823270400000000     77683916800000   617250816000  -38207644160    6885760   53599000  150732800         .        .       . -2375000      .  -535040       .   32256 -16640   5760  1560  13720     .     .     .     .     .    .    .  -914    4  1000  -600    .    .    .   74   512  -640     .  104    .    .    .    .   .   .  12  64  -56  56   .  190 -80   .   .   .   .   .  -6  -8  10   6  12   .   . -40   .   .   .   .   . -14   .   7   .  -6  -6   .   .   .   .   .   .   .   .   .   .   .   .   .   4   .   1   1   .   8   .   .   2   .  10   6   .   .   .   .   .   .   .   .   2  -4  -2  -5   .   2  -4   .   .   .   3   .  -2  -2   .   .   .   .   .  -2   .  -1   .  -2  -2   1   .   .   .   .   1   1   .   .   .   .   .   1  -1   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   1   .   .   .   .  -1  -1  -1   .   .   .   .   .   .   1   1   .   .    .    .    1   -1    1    1
X.120      4239315652979009728125000   7503504140925000   389541501000  307909104165   -8500140          .  354121800   9768200   250440  491400 -2375000      .  1907685 -148500   53541  26460   -540     .  -5355  -700  5032  2520     .   120 -536    .  -729    .  1000  -600    .    .    .   99 -2523    60   365    .  117    .   32  -60 -48   .   . -26  -51 -27 -20  190 -80   .   .   8   .  16   .   .  -9  -9   .   .   . -40   .   .   .   .   .  -9 -16   .   2  -1   3   .   .   9   1  10  -3   .   .   .   .  -2   .   .   .   2   .   .   1  -3   1   .  -2   .  10   6   .   .   .   .   .   .   .   .   .   3   .  -5   .   3   .  -1   .   .   .   .   1   1   .   .   .   .   .   3  -2   .  -2  -1  -1   1   .   .   .   .   .   .  -1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   .   .   .  -1   .   .   .   .  -1  -1   1   .   .   1   1   1   1   .   .   .   .   .   .   .   .    .    .    1   -1    .    .
X.121      4926670174323484069683200   8106988248719360  -527149342720  395355008048   34538504   22253504  312958976 -10436608  -630784       . -1306800  26950  -299728 -248248  -53200   2888  -4600   -64  13720     .     .     .     .     .    .    .   725 -193 -2640    80  610  -70   30    .   176  1112  -784  -64  -16    .   80  -40   8   .   .   .  -56  56   .  -27  54   4   4   .   .   .  -6  -1  17 -19  -1  -1   1  16  -8  26   .   .   6 -14   .   7   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   8   .   .   .   2  -3   5   2  -4  -2   .  -1  -1   .   .   .   .   2  -5   .  -7  -1  -1  -1   1   .   .   .   .   .   .   .   .   .  -2   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   1   .   .   1   1   2   .   .   .   1   1   .   .  -2   .   .  -1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1  -1   .   .   1   1    .    .    1    .    1    1
X.122      5334046162969208352215625   -405229276200375   846109348425             .          .   72925515     922185  -7125975   445257  238185        .  28125        .       .       .      .      . -2997   4725  2079 -1863  -495  -675  -351  -39  -99     .    .     .     . -375  225  -75    .     .     .     .   27    .    .    .    .   .  51 -27  51   45   5  -9    .   .   .  15   9  13   5   6   .   .   .   .   .   .   .   . -15   .  -5  -3   .   .  -9   .   .   .   .   .   .   .   .   .   3   .   .   .   .   3   .  -3   3   .   .  -3   5   1   3   .   .   .   .   .   3   .   .  -1  -1  -1  -1   .   .   2   .  -1   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   .   .  -1  -1  -1   .   1   1   .   .   .   .   .   1   1   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1  -1   .   .   .   .    1    1    .    .   -1   -1
X.123      5514132424881463208443904   2642676197359616              .   65393917952   47151104   30507008          .  33554432        .       . -1284096  43904 -1441792       .       .  51200      .     .   8448  -960     .     .     .     .    .    .  -400 -184  2816     . -384    .    .    .     .     . -1024    .    .    .  128    .   .   .  26   . -128   .   .  -48  24 -16   8   .   .   .   6   8   8   .   .   .   .   .  32   .   .   .   .   6   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   2   .  -1  -1  16   .   .   .   .   .   8   .   .   .   .   .   1   1   .   .   .   .  -2  -2   .   .   .  -4   .   .  -1  -1   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   1   1   .   1   .   2   .  -1   .   .   .   .   .   .   .  -4   .   .   .   .   .   1   1   .   .   2   .   .   2   .  -1  -1  -1   .   .  -2   .   .   .   .   .   .   .   .   1   1  -1  -1   .   .    .    .    1    .   -1   -1
X.124      5514132424881463208443904  -2642676197359616              .   65393917952   47151104   30507008          .         .        .       . -1284096  43904  1441792       .       . -51200      .     .   8448  -960     .     .     .     .    .    .  -400 -184 -2816     .  384    .    .    .     .     .     .    .    .    .    .    .   .   .  26   .  128   .   .  -48  24 -16   8   .   .   .   6  -8  -8   .   .   .   .   .   .   .   .   .   .   6   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -2   .  -1  -1   .   .   .   .   .   .  -8   .   .   .   .   .   1   1   .   .   .   .   2  -2   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   1   1   .  -1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .  -2   .  -1  -1   1   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1   .   .    P   -P    1    .   -1   -1
X.125      5514132424881463208443904  -2642676197359616              .   65393917952   47151104   30507008          .         .        .       . -1284096  43904  1441792       .       . -51200      .     .   8448  -960     .     .     .     .    .    .  -400 -184 -2816     .  384    .    .    .     .     .     .    .    .    .    .    .   .   .  26   .  128   .   .  -48  24 -16   8   .   .   .   6  -8  -8   .   .   .   .   .   .   .   .   .   .   6   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -2   .  -1  -1   .   .   .   .   .   .  -8   .   .   .   .   .   1   1   .   .   .   .   2  -2   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   1   1   .  -1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .  -2   .  -1  -1   1   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1   .   .   -P    P    1    .   -1   -1
X.126      7118465328761788475375616  -1793872427483136   -72424095744  113944431744  136730880   48514752 -265289728         . -1048576       .  1331616 -11884  1592448  192192  -29568  11328  -4224  1728 -29308  1072     .     .     .     .    .    .   450   45  2464   416 -636  196  -44    . -1408  -256     .  -64  128    .    .  -64  32   .   .   . -140 -28   .   -6  30   5   2   .   .   .   . -39   6  -6   9  -3   6  32   . -28   .   .   4  -4  10  -1  -8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .  -4  -4   .   .   7  -2   2   2  -2   3   1   .   .   .   .   .   .   .  -8   2   2  -1   .  -1  -2   .   .   .   .   .   .   .   .   .   4   .  -1   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   2  -1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   1   1    .    .    1    .    .    .
X.127      7375892500409609408203125   6131165888203125   470535883125   77007684600  -18018000   57605625  -68404875  29259125  -953995  407925        .      .  3003000  -46200  -21000  74040  -7680  1785      .     .  2037  1045  1325   405 -395 -371  -360 -198     .     .    .    .    .    .   120  -240  -280  105  -40    .    8  -40  -4 -15  11  24    .   .   .    .   .   .   .  -3  21   5   .   6 -12   .  -6   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -8   .  -6   .   1  -2   2   .  -2   1   .   3  -4   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   1   1   .   .   .   .   .   .   6   2   2   .   2  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -2   .   .   .   .   .   .   1   1   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   2   2   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   -1   -1    .    .    .    .
X.128      7567151576542452425781250  -3099399926218750   511362101250   89656289800  -44244200   28861000  -85450750 -16285150  -680190  122850        .      .  1925000       .  -32760 -80560   4680   840      .     .  1554  2970  -650  -630 -142  -42  -650 -110     .     .    .    .    .    .   200   200  -280   56  168    .    8    .  12   .  26   .    .   .   .    .   .   .   .  -6  -2 -10   .   8 -10   6  -6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   C  /C   .   .   6   .   .  -6  -2   .   2   .   .   2   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   2   2   .   .  -1  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   C  /C   .   .   .   .   .   .   .   2   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -A -/A   .   .   1   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.129      7567151576542452425781250  -3099399926218750   511362101250   89656289800  -44244200   28861000  -85450750 -16285150  -680190  122850        .      .  1925000       .  -32760 -80560   4680   840      .     .  1554  2970  -650  -630 -142  -42  -650 -110     .     .    .    .    .    .   200   200  -280   56  168    .    8    .  12   .  26   .    .   .   .    .   .   .   .  -6  -2 -10   .   8 -10   6  -6   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /C   C   .   .   6   .   .  -6  -2   .   2   .   .   2   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   2   2   .   .  -1  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .  /C   C   .   .   .   .   .   .   .   2   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   . -/A  -A   .   .   1   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.130      7850934959207940600000000   5443097899200000   924823744000   52341277560   29564340   45942000  -72716800   8486400   192000  499200  2375000      .  1355640 -193700    4984 -29460   1060  2800   6580  -770  3584     .     .     . -512    . -1011  -66 -1000   600    .    .    .   66   248   140   120 -112  120 -120  -24  -60 -24   .   .   .  116 -12  30 -190  80   .   .   .   .   .  -6 -30  -3  13  10  -2   .  40   .   .   .   .   .  19  -2  -8   1   6   2   .   .   .   8   2   .   .   .   .   .  -2   .   .   .   .   .   .  -8  12   4   2   .   . -10  -6   .   .   .   .   .   .   .   .   3   .  -2   5   .   5  -4  -3   .   .   .   .   .   .   .   .   .   .   1  -1  -3   .   .  -2  -2  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .  -1   .   .   .   1   .   .   .   .   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    1    1    1
X.131      8394037047155083487634450   7113733997294610  -165371747310  156321775827          .   81153009  156607506 -16058574  -122094 -442638 -2808675   9450   -85293       .   39123      .      .  -783 -13720     .  5922  -374 -1026  -390  258  126     .    . -4115   285 -390 -630   90  144  -621     .  -189  225  -45    .    .    .   .   9   5  57   56 -56   .   27   .   .   9   2  -2   6  -8   .   .   .   .   .   . -19   1   6  -3   2   6  14   .  -7   .   4   .   .   .  -5   3   .   3   1   .   .   .   .  -3   .  -3  -3   .   .   .  -8   .   .   .   .   7   3   .  -3   .   .   .   .   .   .   .  -3   .   5   .   .   .   .   .   .  -4   2   .   .  -1   1   .   .   1   2   .   1   .   .   .   .   .   .   .   .   .   .  -1   .   1   1  -1   .  -1   .   .   .   .   .   .   1  -1   .   .   .  -1   .   .   1   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .    1    1   -1   -1   -1   -1
X.132      8874260875527017936065100    -40955835260340  1341062582860    -556166611  204211007   37835252  -67149236  -1082900  1758540   41132  1688225 -44275   -27027  -49049   11053  17847   3439  2548      .     .    28 -4444  -728   596  252  168    17  152   385   -95  285  -35 -115    .   -83  -209   133 -140   93  119  -65   39   3  20   .   .    .   .   .   14  77 -13   2  -4   8   .   .   .   9   1  -8  -8   4 -31  25 -11  17  -3   5   .   .   .   .   .   .   .   .  -7   1   1   5  -4  -3   1  -1  -3   .   .   .   .   2   2   .   .   .   .   .   1  -2  -2   1  -2  -3  -1   .   .  -2   2   .   .   .   .   .   1   4   1   .   .   .   .   .   .  -3   1   1   1   .   .   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   1   .   .  -2   2   1  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1    .    .    .    .    .    .
X.133      9416031858681585751556096   9211433539600384              .  358364217344  -97936384  -26411008          .  16777216        .       . -1915904 -43904 -1114112       .       . -35840      .     .  -6272     .     .     .  4096     .    .    .  1256  176   384     .  384    .    . -176     .     .  -512    .    .    .   64    .   .   . -15  24   64   .   .  -56  16  16  -8   .   .   .   1  16 -20   .   .   .  -1   .  16   .   .   .   . -35   .  -8   .   4   .   .   .   .   .   .   .   .   .  -8   .   .   .   1   1   .  -1  -1   8   .   .   .  -1   . -12   .   .   .   .   .   .   .   .   .   4   1   1   3   .   .   .  -2   .  -1   3   .   .   .  -4   .   .   .   .   1   .   .   .   .   .   1   .   .   .   .   .   .   .  -1   1   1   .   1  -1   .   .   .  -1   .   .  -2   .   .   .   .   .   .   .   1   .   1   .   .  -1   .   1   1   1   .   .  -1   .   .  -1  -1   .   .   .   .   .   .   .   .  -1  -1    1    1    .   -1    1    1
X.134      9479495745805305653125000   9453998491525000  -356505723000  319423783525 -127760465   28861000  148152200  -8629880  -798840 -207480 -4156250      .  -355355   21735  -26523  50455  -1665   840      .     .  2184 -1848 -1000   200  136 -168  -569 -110  1750   550    .    .    .   66   869  -985  -203   56 -123  -21   -5   15  27   . -43 -82    .   .   .  175  -5   .   .  -8   8   8   .  -8  19  15  -6   .   . -10 -30   . -10   .   .   .   .   .   .   6   2  -2  -2  -3  -3  -3   5   .   3  -1  -1   1   .   .  -3   2   1   1   .   .   .   .   .   .  -5   7  -5   .   .   .   .   .   .   .   3   .   .   .   .  -1   2   1   .   .   2  -1  -1  -1   .   2   .   .   .   .   .   .   .  -2  -2   1  -2  -2   .   .   .   .   1   .   .   1   .   1   1   .   .   .   .   .   .  -3  -1   .   .  -1   .   .   .   .  -1   .   1   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    1    1    .    1    .    .
X.135      9592298143650890255171584  -1807462370115584   111379480576    6471756928 -253425536   51026248   42205184         .        .       .  -339416  -3416   267904  -11648  -43904 -63872  -7040  2632      .     .     .     .     .     .    .    .   136  136   616   296 -584   56  -24  -55  -640   512     .   56    .    .    .    .   .   .   .   .    .   .   .   28 -26   4  -2   .   .   .   .  10  -8  -8   4  -2   .  24   . -16   .   .   .   .   .   .   .   5   1   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   1   .   .   .   .   .   2   4  -4   2   2  -2   .   .   .   .   .  -1  -1   .   .   .  -4   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   H  /H   1   .   .   .   .   .   .   .   1   .   .   .   1   .   .   .   .   .  -1  -1   .   .   2   .   .   .   .   .  -1   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .  -N   N   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.136      9592298143650890255171584  -1807462370115584   111379480576    6471756928 -253425536   51026248   42205184         .        .       .  -339416  -3416   267904  -11648  -43904 -63872  -7040  2632      .     .     .     .     .     .    .    .   136  136   616   296 -584   56  -24  -55  -640   512     .   56    .    .    .    .   .   .   .   .    .   .   .   28 -26   4  -2   .   .   .   .  10  -8  -8   4  -2   .  24   . -16   .   .   .   .   .   .   .   5   1   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   1   .   .   .   .   .   2   4  -4   2   2  -2   .   .   .   .   .  -1  -1   .   .   .  -4   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  /H   H   1   .   .   .   .   .   .   .   1   .   .   .   1   .   .   .   .   .  -1  -1   .   .   2   .   .   .   .   .  -1   1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   N  -N   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.137      9592584386918582979657728   8575886032896000   118893838336    6190376192 -246098944   52672256  -44040192         .        .       .  -370272   7728  8456448  -11648  -51968   6528  -5888  1792      .     .     .     .     .     .    .    .   170   62 -5600   416 1000   56  -64  -66   768  -384     .    .    .    .    .    .   .   .   .   .    .   .   .   42   6   6   6   .   .   .   .  -6  30 -14  10  -2   . -32   .   8   .   .   .   .   .   .   .  -6  -2  -1  -1   .   .   .   .   .   .   .   .   .   .  -2   .   .   2   2   .   .   .   .   .   2  -2   2   2   2  -2   2   1   1   .   .  -3   .   .   .   .   6   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   2   .  -1  -1   1   1  -1  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .  -2  -4   .   .   .   1   1   .   1   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   1   1  -1  -1   .   .    .    .    .   -1    .    .
X.138     10023854998171489083984375   -995540804015625   472113744375   39191317200 -208435500   57605625  -60335625  18971575   861175 -225225        .      .  -327600   27300    8400 -27900   -780  1785      .     .   343 -2585   -25   135  279    7  -495  207     .     .    .    .    .  110  1680    60  -560  105  112    .  -56  -20  28 -15 -13   .    .   .   .    .   .   .   .  15  -1  -1   .  -9   9 -15   3   3   .   .   .   .   .   .   .   .   .   .   . -10  -2   1   1  16  -8  -8   .   1  -2   2   .   .   1   .   3   .  -6   3   .   .   .   .  -2   .   .   .   .   .   .   .   2   2  -1  -1   2   2   .   .   .  -3  -3   1   1   .  -4  -1   .   .   .   .   .   .   .   .   .   .   .   2   2   .   1   1  -1  -1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2  -2   .   1   1   .   .   .   .   .   .   .   .   .   .   1   1   .   .  -1  -1  -1  -1   .   .   .   .    1    1    .    .    .    .
X.139     12650882100466187033706250  10034257030762250 -1019197128950  151310033875  223293070   55092115 -101146870 -31812950   305674 -550550        . -43750  5280275 -130130  -39725   1262   4942  2707  22050     . -1190  -990  -650   210  442  182  -845  127     .     . -250  350   50    .  -685  1070  -245   35 -125   70   70  -50  -2  -5   .   .   90 -14   .    .   . -10 -10  10   6  14   8  -7 -25  -5   7   1   .   .   .  30   .   .  -6   .   .  -6   .   .   .   .   .  -9   7  -2   3   3   2  -2  -6  -2  -1   .   .   .   1   1   6  -6  -2   .   . -10   .   .   .   2   2   2   .   .   .   .   .   .   .   .   .  -1  -1   1   1   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   .   .   1   .  -1   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    1    1
X.140     14930164283563048960000000  11854109736960000              .  423758135296  -50785280    4096000          . -16777216        .       . -3200000      . -2555904       .       .  15360      .     .   2176  -960     .     . -4096     .    .    .   856   -8  3200     .    .    .    . -176     .     .   512    .    .    .  -64    .   .   .  11  24  -64   .   . -104  40   .   .   .   .   .   7  24 -12   .   .   .  -1   . -16   .   .   .   . -29   6  -8   .   4   .   .   .   .   .   .   .   .   .   8   .   .   .   .   3   .  -2  -2  -8   .   .   .  -1   .  -4   .   .   .   .   .   1   1   .   .   4   1  -1   1   .   .   .   2   .  -1   2  -1   .   .   4   .   .   .   .  -1   .   .   .   .   .   1   .   .   .   .   1   1   .   .   1  -1   .   .  -1   .   .   .  -1   .   .   2   .   .   .   .   .   1   1   1   .  -1   .   .   1   .   .   .   .   .   .   1   .   .  -1  -1   .   .   .   .   1   1  -1  -1  -1  -1   -1   -1    1   -1    .    .
X.141     16109407269221032565630370   8698184821732770  1131976353186  156321775827          .   81153009  -90471006  30235842   -27486  177282 -2185380 -32130   -85293       .   39123      .      .  -783  23324     . -3150  2650   702   330 -366  126     .    .  1420  -804  270  126 -114  -99  -621     .  -189  225  -45    .    .    .   .   9  32 -33 -196  28   .   27   .   .   9   2  14 -10   7   .   .   .   .   .   .  44  -8  -6  12   2  -6  14   .  -7   .   1  -3   .   .  -5   3   .   3   1   .   .   .   .  -3   .   .   3   .   .   .   4  -4   .   .   .   7   3   .  -3   .   .   .   .   .   .   .  -3  -1  -1   .   .   .   .   .   .  -4   2   .   .   2   .   .   .   .   2   .   1   .   1   1   .   .   .   .   .  -1  -1  -1   .   1   .   1   .   1   .   .   .   .   .   .   1  -1   .   .   .  -1   .   .   1   .  -1   .   .  -1   .   .   .   .   .   .   .   .   1   .   .  -1  -1   .   .   .   .   1   1   .   .    .    .   -1    1    .    .
X.142     22626621365160537099927552  16597016119934976  -793450577920  224256581472  -59867808  -74864256  -49741824   2228224  -983040       . -2230448  27552  6077280 -128128  -61600 -52800   2336 -3712  28322     .     .     .     .     .    .    . -1329  156   176    80  -24  280   80    .    96  -480  -608    .   96    .  -32    .  48   . -26   .   26 -14   . -203  22  12  -6   .   .   .   .  12   3  23  -4  -4   .  16  24 -24   .   .   .  35   .   2   .   .   .   2   2   .   .   .   .   .   .   .   .   .   .  -3  -2   .   .   .  -2  -6  -2   .   .  -8   5   5   2  -2   .  -4   .   .   .   .   .   .   .  -3   .   3   .   1   .   .   1   1   .   .   .   .   .   .   .  -1   .  -2   .   .   .   1   2   2   .   .   .   .   .   1   .  -2   .   .   .   .   .   .   .   .   .  -3   1   .   .   .   .   .   .   .   .   .  -1  -1   1   .   .   .   1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.143     24546384719289825598186695  15924409931949255   912248087751  329144794704          .  -81153009   79410375  11510343   -77625  -81081 -4994055 -22680 -1154736       .   27216      .      .   783   6154   960  3591  1991   351   135  519   63     .    . -2695  -519 -120 -504  -24    .  -432     .   432 -225  144    .    .    .   .  -9  52   . -110 -70   .   54   .   .  -9  15   7  -9   .   .   .   .   .   .   .  25  -7   .   9   4   .  -2  12   7   .   .   .   .   . -16   .   .   .  -1   .   .   .   .   3   .  -4   .   .   .  -2   2  -2   .   1   .  14   6   .   3   .   .   .   .  -1  -1   .   .   .   4   .   .   .   .   .   .  -2  -2   .   .   1   1   .   .   .  -2   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2  -2   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   2   .   .  -2   .  -1   1   1   .   .   .   .   .   .   .   .   .   .    .    .   -2    .    .    .
X.144     27501917609709102247187500   8051368635667500  1408838931500  -88953942077   31401370  -29670875  159712300  13428012   111660  -63700 -5225000      .  1804803  250250   32963 -15510  -3910  -475  -7497     .  1324 -3124    52   460 -340   84 -1169  154  6600   600    .    .    .    .  -701    10  -357 -155 -141  -70   -6   90 -30   5   .   .  -81   7   .  -77  40   .   .   4  12  -4  -7 -12  15  -1   2  -4   . -40  12   .   .   .   .   .   .  -3   .   .   .   3   3  -1   7  10  -5   5  -6  -2  -2   2  -3   .   .   .  -2  -2   3  -1   3   .   .   .   3   3   .   .   .   .   .   .   .   .   .   .   1   3   .  -5  -2   3   .   .   .   .   .   .   2  -4   .   .   .   .   .   1   .   .   .   1  -1  -1  -1  -1   .   .   1   .  -1   .   .   .   .   1   .   .   .   .   .   3  -1   .   .   .   .   .   .   .   .   1   .   .  -1   .   .   .   .   .   .   .   .  -1   .   .   .   .   1   1   .   .   .   .   .   .    .    .    .    .    .    .
X.145     29734941419909382162874368  11469314221670400   882884214784  289744287744   82377984  -33045504          .         .        .       . -4197632  24368 -5892096   73216   96256  -3072   1792  1024   9520   896     .     .     .     .    .    .  -204   66 -3200  -256  400 -176  -16  176     .     .     .    .    .    .    .    .   .   . -52   .  144 -16 -16 -356   4  14  -4   .   .   .   .   6 -12   4  -2  10   5   .   .   .   .   .   .  16  23  -2  -4  -4   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   4   .   .   .   .   .   .   .   . -14   4  -4  -4   4  -2   2   .   .   .   .  -4  -1   .  -5   1   .   .   .   .   1   2   2   .   .   .   .   .   .   .   .  -4   2  -1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .  -1  -1   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    1    1    .    .
X.146     33684388830359981044531200   6479020806635520 -2108058501120  256457380608  199907136    6669000 -464257024         .        .       .  2466200  31200 -2306304  -27456     768  -9792  -5568 -1080  11984  2576     .     .     .     .    .    . -1026  108  5720  -360  520  120   80    .  1280  1280     .   56    .    .    .    .   .   .   .   . -144  16  16  308 -34   6   .   .   .   .  -8 -18  18   6   .  -6   . -24   . -24   .   .   . -40   2   2   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -6  -4 -12  -6   .  -2   2   1   1   .   .   .   .   .   9   1   2   2   .   .   .   .   .   .   .   .   .   .   .   .   .  -2  -2  -2   .   .  -1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .    .   -1   -1
X.147     33722191327002668157047380   8232122887328340   163655127636 -326469800657 -350991641   -4127123  577593940 -19015724   147028 -122668 -7117495   6755  3162159  183183   92463   3807  -2793  -147      .     .  -364 -3564   572 -1324  148   28 -1226  -11  3465  -439  215  511   11    .   751  -185   511  -35  -17  119   79  -65  -5   5   .   .    .   .   .   -7  29  14   2  -4   4 -12   . -27 -18   6  -3  -3   .  25   1  15  17  -3   3   .   .   .   .   .   .   .   .  -9  -1   5  -1  -3   1   5  -1   1   1   .   .   .  -2  -2   .   .   .   .   .  -2   9  -7  -7  -2   2   2   .   .   .   .   .   .   .   .   .  -2   1  -2   1   .   .   .   .   .  -3   1   1   1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.148     37310715211546624000000000                  .  2684354560000  -37500108800  -63334400   81472000          .         .        .       .        .      .        .  102400  -81920      .  10240  2560 -14400  2260     .     .     .     .    .    .    40  -68     .     .    .    .    .  120     .     .     .    .    .    .    .    .   .   . -16 -68    .  64 -20    .   .   .   .   .   .   .  -8   .   .  -8   4  16   .   .   .   .   .   .   .   .   7  -6   4   .  -8   2   2   .   .   .   .   .   .   .   .   .   .   .   .  -4  -2  -2   .   .   .   .   .   .   .   .   .   .   .   .  -2  -2   .   .   3   .   .   .   .   .   .   .   .   .   2  -1   1   1   .   .   .   .   .   .   4  -2   1   .   .   .   2   2   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .  -1  -1   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .    .    .    .    .   -1   -1
X.149     38471795739256565080575180  11754324719717580 -2421327344436   90098990982  -40783743  -30390633 -335774516   5501132   562380  562380  1075305 -12320  2648646   81081  -64890  34857   7569  -105      .     . -1204 -2068  1924  -660  -52  -28   405  162 -2695   489   80 -336   64    .  1030  -383  -658    7  150  105   17  105  -3  15   .   .    .   .   . -168 -78  -8  -8 -12  12  -4   .   .   9  -3  -6   .   .   9 -43 -16 -15   .   .   .   .   .   .   .   .   .   .   2   2  11   6  -1  -1   7  -3  -1  -1   .   .   .   .   .   .   .   .   .   .   6  -4   .   6   .   2   4   .   .   .   .   .   .   .   .   .   1  -2  -1   .   .   .   .   .   .  -1  -3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   .   2   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.150     41738941151243953804687500   7835937868687500  1272214927500  160161390675  -11518650  -34456500 -217200500  -3204500    47500  329900        .      . -3185325  -21450  136275 -52650   3750  -180  17850 -1260 -2436 -2860     .   100  284    .   225    9     .     .    .    .    .    .   595   190  -365   28   19   50  -86  -50  -2  20   . -39  -30 -22  20    .   .   .   .  -4   .   8   . -27   9 -15   9  -3   .   .   .   .   .   .   . -15 -15   6  -3   .   .   .   .  11   3  -6  -5  -4   .   .  -2   2   .   .   .  -3   6  -3   2  -6  -2   4   .   .   .   .   .   .   .   .   .   .   2  -2   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   .  -3   5   2  -1   .   .   .   .   .   .   .   .   .  -1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   1   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.151     41762322738385820195625000  18282059140905000  1363696425000  157848705693  -58378320          . -333015000  -5235608   304680   98280   415625      .  4113693       .   66717  30240  -2160     .  17493     . -4024  1176 -1728   120 -504    .   729    . -6775  -375    .    .    .  -99 -1059  -240   349    .   -3    .   16    . -24   .  39   .   21  21   .  293 -40   .   .  -8 -16   .  -7   .   9   9   .   .   .  25  17   . -15   .   . -21   .   .   .   1  -3   1   1  -3   5   8  -3   .   .   .   .   .   .   .  -1   .   .   .  -7  -3   5   .   .   .  -7  -3   .   .   .   .   .   .   .   .   .  -3   1  -7   .  -3   .   1   .   .   3   .   .   .  -3   1   .   .   .   3   .   .   .   1   1  -1   1   1  -1  -1   1   1   1   .  -1  -1   .   .   1   1   .   .   .   .   .  -1   1   .   .   .   .   .   .   1   .   1   1   1   1   .   .   .  -1   .   .  -1   .   .   .   .  -1  -1  -1  -1   .   .  -1  -1   .   .    1    1   -1    1    .    .
X.152     42001454087954515167503490   8436234038236290  1759984379010  178514751987          .          . -321866622  12478050   750978   55458  1015740   6615 -2814669       .  124659      .      .     .  18648  -315 -3726 -4950   702   186   18 -162     .    .  -660    60 -585  135  135    .   243     .  -405    .   99    .    .    .   .   .   .   .   48 -24  -3  162   .   .   .  10 -10  -2  -1   .   .   .   .   .   .  28   .   3 -12   3   3  -9  -9   .   .   .   .  -1  -1  -9  -9   .   3   .   .   .   .   .   .   .   .   .   .   .   4   .   4  -3   .   .   6  -6   .   .   .   .   .   .   .   .   .   .  -1  -2   .   .   .   .   .   .   .   .   .   .   2   .   1   1   .   3   .   .   3   .   .   .  -1  -1   1   1   .   .   1   .  -1   .   .   .   .  -2  -1  -1   .   .   .   .  -2   .   .   .   .   .   .   .   .  -1  -1  -1  -2   2   1   1   .   .   .   1   .   .   .   .   .   .   1   1   .   .   .   .   .   .    .    .    1    .   -1   -1
X.153     42601474860639579669896397  10403286114483405  2088171969741 -178514751987          .          .   -1291059  26064909   547533   51597  1574397  15147  2814669       . -124659      .      .     .   1224  1224 -2835   -99  1053   381   45  189     .    . -3795   381 -345  351  291    .  -243     .   405    .  -99    .    .    .   .   .   .   .   24 -24 -24 -162   .   .   .   5 -11 -11   7   .   .   .   .   .   . -19   9  -9  -3  -3   3   9   9   .   .   .   .  -2  -2   9   9   .  -3   .   .   .   .   .   .   2   .   .   .   .  -4   .   .   .   .   .  -6   6   .   .   .   .   .   .   1   1   .   .  -1  -1  -1   .   .   .   .   .   .   .   .   .   3   1   1   1   .  -3   .   .  -3   .   .   .  -2  -2   .   .   .   .  -1   .   1   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .  -1   1   1  -1   1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    .    .    .
X.154     43527130990147981755651072  12129351681807360  1532481606656 -186984149352   39555516    2572752   52073472 -16307200   152576 -279552 -1335928 -58303  4993560  220220  101528   4284   -964 -1072 -23324     .     .     .     .  1024    .    .  -321  111  -440   136  485  301 -119    .   408  -132  -280   48   56  -84   44   -4  44   .   .   .  196 -28   . -202 -49 -19   2   .   .   .   7  -9  -9  -1  -1  -1   .  -8   .  -3 -32   3   1 -14   .   7   .   .   .   .   .   .   .   .  -8   .   .   .   4   .   .   2   .   .   .   .   .  -4   4   .   .  -5  10  -2  -5  -2  -1   1   .   .   .   .   .   .  -1   1   .   3   3  -1  -1   .   .   .   .   .   .   .  -1  -1   .  -2   .  -1   .   .   .  -1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .  -2   3   1   1   .   .   .   .   .  -1   .   .   1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    1    .    .    .
X.155     50572542024949598403750000   7126932153510000  1173798054000   57826834416  182669175          .   46450800   4069104   140400  -34320 -4809375      . -2914704  289575 -187920 -34425  -2025     . -12579 -1995  -848  4752   624    80 -208   48     .    .  -175   225    .    .    .  176  2160   135   672    .  -48   15   15 -105  63   .   .   . -155 -51   5  216   .   .   .   .   .   .   1   .   .   .   .   .   . -15  29   . -15   .   .  -6  -6   .   3  -4   .   .   .   .  -8   7   8   .   3   3  -1  -1   .   .   .   .   .   .  -3  -3   1   1  -1   .  -4   .   .   .   .   .   .   .   .   .  -4  -1   1  -4   .   .   .   .   .   .   .   .   .   .  -1  -3   .   .   .  -2  -1   .   2   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   1  -1  -1  -1   .   .   .   2   .   .   .   .   .   .   .  -1   .   1   .   .   .   .   .   .   .   .   .   .   1   .  -1  -1   .   .   .   .   .   .   .   .   .   .    .    .   -1    1    1    1
X.156     51324350389558097414062500  -5318034873937500  2756716462500   29444114700  218468250   34456500   60846500 -27959100  1284260  391300        .      .   300300 -150150  -22260 114810 -10470   180  22050     .   308   220     .  -820  404    .  -900 -171     .     .    .    .    .    .  1100  -430  -420  -28  140   70 -114   50 -22 -20   .   .   90 -14   .    .   .   .   . -12   .  -8   1  33 -12  12   9  -3   .   .   .   .   .   .   .   .   .  -6   .   .   .   .   .   4  -4   2  -4   4   .   .   2   2   .   .   .   .   .   .   6  -6  -2   .   .   .   .   .   .   .   .   .   .   .   2  -2   .   .   1   .   .  -4  -1   .  -1   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .  -1  -1   .   .   1   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .    .    .    .    .    1    1
X.157     56356433273146675005489152   -235755961319424  2066448384000 -220039735552  388309376   -1646008  504627200         .        .       . -4103848  89152  -908544       . -112896   3840   5760   840      .     .     .     .     .     .    .    .   884   74  1176   600  576    .    . -176 -1792  -640     .   56    .    .    .    .   .   .   .   .    .   .   .   98 -64  16  -8   .   .   .   . -48 -12 -12  -6   .   .  40   .   .   .   .   .   .   .   .   .   4   .  -3  -3   .   .   .   .   .   .   .   .   .   .  -3   .   .   2   2   .   .   .   .   .   .   6  -6   .   .   .   .   2   2   .   .   4   1   .   .   .  -4   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   1   1  -1  -1   .   .   .   1   .   .   .   .  -1   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1  -1  -1   .   .   .   .    .    .    .   -1    .    .
X.158     58437394633227526183321600  11456032491438080 -1547242045440  250549446784 -150410624   74925760 -265289728         .  1048576       . -3138400   9100 -4051840  331968  -51072 -13504   3072  1728 -23324     .     .     .     .     .    .    .   814 -131  2080   160  580 -140   60 -136 -1408  -256     .  -64 -128    .    .   64 -32   .   .   .  196 -28   .  134  26   1  10   .   .   .   .  23 -22   6   9   3   1  32   . -28   .   .  -4 -14   .   7   .  -4   8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .  -4   4   .   .  13  10  -2  -2  -2   1  -3   .   .   .   .  -1  -1   .   1   .   2  -1   .   1   1   .   .   .   .   .   .   .   .   .  -2   .  -1   .   .   .  -1   .   .   .   .  -1  -1   .   .   .   .   .  -1  -1   .   .   .   1   .   .   .   2  -1  -1   .   .   .   .  -1  -1   .   .   .   1   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   1   1   1   1    .    .    1    1    .    .
X.159     62038057486792249132974080                  . -1284195221504   31396511744   60849152   50964992          .         .        .       . -3793920  74080        .  372736  114688      .  -5120  2560 -35904   -36     .     .     .     .    .    .  1520  116     . -1024    . -384   96   -8     .     .     .    .    .    .    .    .   .   .   .   .    .  64  36 -456  12  -8  -8   .   .   .   .   .   .  16   4  -8   .   .   .   .   .   .   .  24 -18  -6   .   .  -8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   2   .   .   .   .   . -24   .   8  -4   .   .   .   .   .   .   .   1   4   .  -4  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .  -2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .   -1    .    .    .
X.160     63750812845035828079008441   8199319123688121  1321700072121             .          .   72925515 -344343879  24005241 -1246023  118521  4723191  -4059        .       .       .      .      . -2997 -19278 -2079  2457 -2871  -351  -279  729  225     .    .  2871    -9  621  -99   21    .     .     .     .   27    .    .    .    .   .  51   .   .  -54   2   9    .   .   .  15   9 -15   1   .   .   .   .   .   .   .  -9  -9  21  -9   1  -3   .   .  -9   .   .   .   .   .   .   .   .   .   3   .   .   .   .   3   1   .   .   .   .  -6   2  -2  -3   .   .   .   .   .   3   .   .  -1  -1   1   1   .   .   .  -3   1   .   .   .   .   .   .   .   .   .  -1  -1   1   1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   1   1   .  -1  -1   .   .   .   .   .   1  -1  -1   .   .   .   .   .   1  -1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1  -1   .   .   .   .    .    .    .    .    .    .
X.161     64326163427522624205703125   1347192195463125  1067684743125  118588933386          .   76271625 -260728875   1703349   -42795   45045  2784375      . -2453814       . -105462      .      . -2295 -13769     .  1989  -451  -351  -435 -411  -63     .    .  3575   375    .    .    .    .  1674     .   594  153   90    .    .    .   . -15 -26   .  -17   7   . -189   .   .   .  -3  -7   1   8   .   .   .   .   .   1 -25  -1   .  15   .   . -35   . -11   .   .   .  -3  -3 -10   6   .  -6  -7   .   .   .   .  -3   .  -2   .   .   .  11  -1   3   .   1   .  11   3   .   .   .   .   .   .  -1  -1   .   .   .   6   .   .   .   .   .   1   1   1   .   .  -1  -1   .   .  -1   1   .   1   .   .   .   .   1   1   1   1   1   1   .   .  -1  -2   .   .   .   1   .   .   1   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   1   .   .  -1   .  -1   1   1   .   .  -1  -1   .   .  -1  -1   1   1    .    .    .    .    1    1
X.162     66550339514356152000000000  21956826816000000  -790766080000  119147944200   -7105800  -70680000 -172544000  10444800   634880       .        .      .  -113400  -28600 -169720  29160  -1960 -3520  -2975   700  4096     .     .     .    .    .  -750  195     .     .    .    .    .  -70 -1400    40   840   64    8    .  -96  -40 -16   .  26   .  225  97  20    .   .   .   .   .   .   .   . -27 -18 -22  -1  -7   .   .   .   .   .   .   .  40  -2   1  -2 -10  -6   3   3   .  -8  -8   .   .   .   .   .   .   .   .   2   .   .   .   9   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   2  -1   .   .   .  -2   1   .  -1   .  -1  -1   .   .   .   .   .   .   .   .   2   1   2  -2  -2   .  -1  -1   1   1   .   .   .   .   .   2   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .  -1   .   .   .   .   1   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    .    .    .    .
X.163     69084859008005036431224066   7794089847487746  2167809420546             .          .  -72925515 -343421694  16879266  -800766  356706  4723191  24066        .       .       .      .      .  2997 -14553     .   594 -3366 -1026  -630  690  126     .    .  2871    -9  246  126  -54    .     .     .     .  -27    .    .    .    .   . -51 -27  51   -9   7   .    .   .   . -15  18  -2   6   6   .   .   .   .   .   .  -9  -9   6  -9  -4  -6   .   .   9   .   .   .   .   .   .   .   .   .  -3   .   .   .   .  -3   1  -3   3   .   .  -9   7  -1   .   .   .   .   .   .  -3   .   .  -2  -2   .   .   .   .   2  -3   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   1   .   1  -1   .   .  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   1   1   .   .   .   .    1    1    .    .   -1   -1
X.164     74612213529720383654779356  -8190850502407716  1755246352860             .          .  190373976  326822364  -8377668  -785700  226044 -5019894   4356        .       .       .      .      . -3240  23409 -1728 -2484  1188     .   180  492    .     .    . -3366  -630 -216    .   60    .     .     .     . -216    .    .    .    .   .   .   .   .   81  49   .    .   .   . -24  12   .   8   .   .   .   .   .   .  -4  -6 -18 -36  -6  -6   .   .   .   9   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   9   1   1   .   .   .   .   .   .   .   .   .   .   .  -2   2   .   .   .   9   2   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -1  -1   .  -1   .   .   .   .   .   1   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -1  -1   1   1    .    .    .    .    .    .
X.165     77423398454853064646282250  17473793183267850 -1774351528950 -232398191025  168630462  -61677135    1510410 -32421142  -901878  130858  1358500  16625  5097807  102102   74319  -2682   2958   177 -28322     .  1274  -110   702   -94  282  126   261 -414 -1100  -220 -275  245   25    .   399    30    -1  -63   15   70  -82  -90  -6  25   .   .  -26  14   .  175  22   2 -10 -22  14   6   .  18   9  -3   6   6   .  20   8 -15 -12   3  -3 -35   .  -2   .   .   .   .   .   7  -1  -4  -1   1   .   .   2   .  -3   .   .   .  -6   3   2   6   2   .   .   2   7  -1   2   2  -2  -2   .   .   .   .   .   .   .   3   .  -3   .  -1   .   .   .   .   .   .   2   .   1   1   .   1   .   2   .   .   .   1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.166     83974774459050335630859375   5151403598859375   726455819375 -348658091925 -165583275  -11485500  406539375   3994575  2756975  520975        .      .   847275  -17875   -6805 -42915   9125 -2620 -25075  -820  2591    55  -325   135   63 -357   840 -105     .     .    .    .    .    .   555   645  -525   84  -37  -35  -75 -115 -31 -20   .   . -115  13  20    .   .   .   .   7   3  11   .  15  24   8  -1  -1   .   .   .   .   .   .   . -10  11   2  -4   .   .   .   . -17  -1  -1   3   4   3  -1  -3   3   .   .   .   .   .   .  -3  -3  -3   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   3   .  -1   .   .   .   .   .   .   .   .   .   .   2  -4  -2  -1   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.167     86206621680977834911875000  16184160707715000 -1110415229000   31224782589 -116404365   22044750   19177400 -37858184  1178040 -280840 -5878125      . -1200771  192115  -18179  -1485   4915  1870  23324     . -3304  3784  -624   360  344 -112  -750 -210  4675   275    .    .    .    .  -835  -565   -35  -34   93  -49   55   75   3 -10   .  13 -196  28   .  -36  45   .   .  -8 -16   .   .   .  18 -14  -2  -8   . -45  -9   .  -5   .   .  14   .  -7   .   .   .   .   .  13   5  -1  -3  -2   5  -3   3  -1   2   .   .   1   .   .   .   4  -4   .   .   .   4  -4   5   .   .   .  -1  -1   .   .   .   .   .  -1   .   2   2  -2   .   .   .   .   1   1   1  -1   .   .   .   2   .   1   .   .   .   .   .   .   .   .   .   .   1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   1   .  -1  -1   .   .   .   .   .  -1   .   .   .   .   1   1   .   .   1   .   .   .   .   .   .  -1  -1   .   .   .   .    .    .   -1    .    .    .
X.168     88943820620288343261672393  17936063528043465  1948844717001 -274910709213          .          .  100983753  12174057  -173367 -272727   711018 -21357  2539107       .   66339      .      .     . -17493     .  4185    33  -675  -111 -327  189     .    .    90  -534 -285 -189   51  -90 -1053     .  -405    .  -45    .    .    .   .   .  39   .  -21 -21   .  162   .   .   .   1   5  -3   .   .   .   .   .   .   . -22 -18   3  18   3   3  21   .   .   .   2   6  -3  -3  15  -9   .   3   .   .   .   .   .   .  -2  -1   .   .   .   7   3  -5   .   2   . -18  -6   .   .   .   .   .   .  -1  -1   .   3   .   7   .   .   .   .   .   .   3   .   .   .   .  -2  -1  -1   .  -3   .   .   .   2   2   .   1   1   1   1   .   .   1   .   .  -1   .   .   .  -1   .   .   .   .   .   .   2   .   .   .   .   .   .  -1   .   .   .   .  -1   .   .   .  -1   .   .   1   .   .  -1  -1   .   .  -1  -1   .   .   .   .   .   .    1    1    1    2    .    .
X.169    103354104243912727763091456    168430710030336  -782566686720             .          .  190373976 -191102976         .        .       .  3108456  66456        .       .       .      .      . -3240  -8856  1728     .     .     .     .    .    .     .    .   936   360  336    . -120   54     .     .     . -216    .    .    .    .   .   .   .   .  -72 -56   .    .   .   . -24   .   .   .  -6   .   .   .   .   .  -1  24   .  24   .   .   .   .   .   9   .   6   6   3   3   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .  -8   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2  -6  -2   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   1   .   2   2   .  -1  -1   1   1   1   1   .   1   .   .   .   .  -1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   .   .   .   .   .   .   1   .   .   .   .  -1  -1   .   .   1   1  -1  -1    .    .    .    1    1    1
X.170    115165062362004433625000000 -17824668455000000  2091409320000  370568024750  101451350  -63317500 -338008000 -27268800  1867840 -145600        .      .  4231150  150150  -94290  15910  -6090 -1020 -22050     .  2240  7040     . -1280  448    .   -70  281     .     .    .    .    .    .  -850  -130 -1050  -28  -98  -70   66  -50  -2  20  28 -24  -90  14   .    .   .   .   .   .   .   .  -1   7  -2  18  -3   3   .   .   .   .   .   .   .   .   .   6   .   .   .   .   .   2   2 -10  -2  -4   .   .  -2  -2   .   .   4   .  -1  -1  -6   6   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   2  -1   .   1   .   1   1   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .   -1   -1
X.171    121170799240938738783416925   7181081417421405   380574823005  -78338123487  151992126          .  110916189  30027933   430173  120861 -4971825  -4950 -1999647  208494  -24543 -48114  -5346     .  22134  1799 -6531 -1011 -1755  -275 -451  -27     .    . -3345  -305 -470   90  -70   99  -351    54  -279    .  -15   90   18    6  54   .   .   .   46   6  -1   63  36  -9   . -19 -11   5   .   .   .   .   .   .   .  -1 -17  14  -9   6  -2 -15  -1   .  -1  -1   3   .   .  -3  -3  -6   1   .   .   .  -2   2   .   .   .   .   .   .  -2   6   2  -1   .   9   3   7   4   .   1  -1   .   .   1   1   .   3   .   9  -1   .   .   .   .   .   .   .   .   .  -5  -1   .   .   .   1  -1   .  -1  -1  -1   .   .   .   .   .   .   .  -1   .   .   .   .   .  -1   .   1   1   .   .   .   1  -1  -1   1   .   .   .   .  -1   .   .   .   .   1  -1   .   .   .   .   .   1  -1   .   .   .   1   1   .   .   .   .   .   .   .   .    .    .    .   -1    .    .
X.172    124058385593021471188320256   9211433539600384              . -142502789120  113032192   26411008          .  16777216        .       .   992256 -79744 -1114112       .       . -35840      .     .  -2176   960     .     . -4096     .    .    .    40 -176   384     .  384    .    .   16     .     .  -512    .    .    .   64    .   .   . -39   .   64   .   . -120 -48  32   8   .   .   .  -7  16 -20   .   .   .  -5   .  16   .   .   .   .  29  -6   8   .   4   .   .   .   .   .   .   .   .   .   8   .   .   .   1   1   .   1   1   8   .   .   .   .   . -12   .   .   .   .   .   .   .   .   .  -2   1   1  -1   .   .   .  -2   .  -1  -3   .   .   .   4   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   1   .   1   1   .   .   .   1   .   .  -2   .   .   .   .   .   .   .   1   .   1   .   .  -1   .   .   .   1   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   -1   -1   -1   -1    .    .
X.173    124982156072747647257292800 -15795123167416320  -563627151360  323920599912 -149130072          . -115593216  12673024  -479232       . -6437200  11550  2389608  452088  -22680  71064   4104     . -17493     . -4096     .     .     .    .    .   729    . -1520   -80  -70  210  -10  -30 -1176   696   232    .  168    . -128  -24   .   .   .   .  -21 -21   .  -13 -22   3   .   .   .   .   .   .   9   9   .   .   . -16  24  34   .   .  -2  21   .   .   .  -2   2   .   .   .   8   8   .   .   .   .   .   .   .   .   .   .   .   .   7   3  -5   .   1   3 -17  -5  -2   .  -1  -1   .   .   .   .  -3  -3   .   7   .  -3   .   1   .   .   .   .   .   .   .   .   .   .   1  -3   .   .   .  -2  -2  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .  -3  -1   1   1   .   .   .   .   1  -1   .   .   .  -1   .   .   .   .   .   .   1   .   .   1   1   .   .   .   .   .   .   .   .   .   .    .    .    1   -2    .    .
X.174    125517264890136048242396811  -8188002282979701  2564289531531             . -241805655          .    4107915 -21928725   414603  -36309  4653936  81186        . -331695       .   6561    729     .      .     .  5691 -1485   975  1155  -37  399     .    .  3024  -144 -326 -294  -94 -174     .   729     .    .    .  105   81   81  45   .   .   .    .   .   .    .   .  15   . -21  -1  -9   .   .   .   .   .   .   .   .   . -10 -24   6  -2   .   .   .   .  -6   2   .   .   .   .   3   .   .   3   3  -3  -1   .   1   .   .   .   .   .   .   .   .   . -15   .   .   .   .   1  -1   .   .   1   1  -3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2  -2   .   .   .   .   .   .   .   .  -1   .   .   .   .   1   .   .   .   .   1   1   .   .  -1   1   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .   -1    .    .
X.175    129572518017902934396764160  11854109736960000              .  -77108871168  160183296   56918016          . -16777216        .       .  -291840 -35840 -2555904       .       .  15360      .     .   6272     .     .     .  4096     .    .    .  -360 -360  3200     .    .    .    .   16     .     .   512    .    .    .  -64    .   .   . -13   .  -64   .   . -168 -24  16  16   .   .   .  -1  24 -12   .   .   .  -5   . -16   .   .   .   .  35   .   8   .   4   .   .   .   .   .   .   .   .   .  -8   .   .   .   .   3   .   .   .  -8   .   .   .   .   .  -4   .   .   .   .   .   1   1   .   .  -2   1  -1  -3   .   .   .   2   .  -1  -4  -1   .   .  -4   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   1   1   .   .  -1  -1   .   .   1   .   .   .   1   .   .   2   .   .   .   .   .   1   1   1   .  -1   .   .   1   .  -1  -1   .   .   .   1   .   .   .   .   .   .   .   .   1   1  -1  -1   .   .    1    1    .   -1   -1   -1
X.176    130287135266837289237316743  26756144286741639  -809445325689             .          .          . -354143097   -607257  -697977 -208089  2582118  54243        .       .       .      .      .     .      .     .   567 -2673   675  -801   87 -189     .    . -1386   486 -861 -189 -189    .     .     .     .    .    .    .    .    .   .   .  27 -12    .   .   .    .   .   .   .  15  -5   3   .   .   .   .   .   .  -6 -42  18   3   6  -9   3   .   .   .   .   .   .  -3  -3   .   .   .   .   .   .   .   .   .   .   3   3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   2  -1  -1   .   .   .   .   .   .   .   .   1   1  -1  -1  -1  -1   .  -1   .  -1   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   1   1  -1  -1   -1   -1    .    .    .    .
X.177    135226984222789977095703125   8295452743703125 -4497154536875 -318660767425   37948625   46899125  335383125  13265525   467285  847925        .      .   -25025  -89375    9535  50305  -2255  2485      . -1715  1253  1485  -975  -195  -59  433  -280  125     .     .    .    .    .    .  -705   465  -385   21   -1  -55   -7   65  41   5   .   .    .   . -35    .   .   .   .   5 -15  -7   . -23   4  16   1  13   .   .   .   .   .   .   .   .   7   .   1   .   .   .   .  -9  -1  -7  -9  -3   1  -3  -3   1   1   .   .   .  -1  -1   .   .   .   1   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .   .   .   .   3   2  -1   .   .   .   .   .   .   .   .   .   .   .   1   .   1   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   1   .   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.178    136107644194473772613203125   7027988249683125   197582419125 -156321775827          .   76271625  -48249675   2270997   238005 -348075  2025000      .    85293       .  -39123      .      . -2295   3298  -720 -2331  3389  1377   525  261  -63     .    . -3400  -600    .    .    .   99   621     .   189  153   45    .    .    .   . -15  13   .  -38 -14   .  -27   .   .   .  13   9 -15  -7   .   .   .   .   .   4  40 -28   .   .   .   . -14   . -11   .  -1   3   3   3   5  -3   .  -3  -7   .   .   .   .  -3   .  -3   .   .   .  -6   2  -2   .   .   .  -7  -3   .   .   .   .   .   .  -1  -1   .   3   1  -2   .   .   .   .   .   .   4   1   .   .   2   4   .   .   .  -2   .   1   .  -1  -1   .  -1  -1  -1  -1   .   .   1   .  -1   1   .   .  -1   .   .   .   1   .   .  -1   1   .   .   .   .   .   .  -1   .   1   .   .   2   .   .   .   .   .   .   .   .  -1   .   .   1   1   1   1   .   .   .   .  -1  -1   -1   -1    1   -1    .    .
X.179    136574874874360806036041889   8176832509726881   453678690465  -45049495491   23675652   60781266  -52756319 -51578527  -118111  126945  1101639 -17486 -2189187  -36036  121149 -27540  -4140   210      .     .   385   209  2353   -15   65 -175   405  405   231  -185    6 -210   90    .  -515   -20   581  -14  -19    .   32   20  32 -30   .   .    .   .   .   84  12  -8  16  -7   9   9   . -27   9  -3 -15   9   .  -9  23   6  15   .  -6   .   .   .   .   .   .   .   .  -7   1  -2  -3   2  -4   4   .   2   2  -1   .   .   .   .   .   .   .   .   .  24 -12   4   4   .   .   .   .   .   1   1   .   .   .   .   .   1  -5  -1  -1   .   .   .   .   .   3  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   1   .   .   .   .   .   .   .   .   .   .   .  -4   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.180    136574874874360806036041889   -210922551590751   -21604437855  -45049495491   23675652   60781266  -52756319   7677761 -1496159  834561  1101639 -17486  -459459   36036  -56259 -22140   3780   210      .     . -3087   473  -299  -375  465  245   405  405 -1001   455 -126  210  -30    .  -515   -20    77  -14 -131    .  -40  -20 -44 -30   .   .    .   .   .   84  12  -8  16 -23  13   5   .  27   9  -3 -15  -9   .  -9  11   6  -9   6   6   .   .   .   .   .   .   .   .   5  -3   .  -3   2   2  -2   .   .   2  -1   .   .   .   .   .   .   .   .   . -24  16  -4  -4   .   .   .   .   .  -1  -1   .   .   .   .   .   1  -5  -1   1   .   .   .   .   .   1   3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.181    138988549876584520148320256 -21065543276560384              .  281255346176   62246912   30507008          .         .        .       . -2207744 -79744  3670016       .       .  20480      .     .      .     .     .     .     .     .    .    .   896 -184 -3584     . -384    .    . -160     .     .     .    .    .    .    .    .   .   . -28  24    .   .   . -224  -8  32   8   .   .   .   . -40  32   .   .   .  -6   .   .   .   .   .   .   .   .   .   .  -8   .   .   .   .   .   .   .   .   .   .   .   .   .   1  -4   .  -1  -1   .   .   .   .  -1   .  16   .   .   .   .   .   1   1   .   .   2   2   .   .   .   .   .   .   .   2  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   1   1   .   1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1  -2   .   .   .   .   .   .   .   .  -1   .   .   .   .   .  -1  -1   .   .   .   .   1   1   1   1  -1  -1    .    .    .    2    .    .
X.182    161561864971171113287540625 -12273909074571375  1405532430225             . -116917020          .  205602705  15181425 -1367919 -394575        . -37500        . -160380       .  26244   2916     .      .  1029  3969 -4455 -1275  -855 -351   69     .    .     .     .  500 -300  100    .     .  -324     .    .    .  120    .  -36  36   .  27   1    .   .  21    .   . -15   . -15 -11  13   .   .   .   .   .   .   .   .   . -20   .   .  -4   .   .   .  -3   .   .   3   3   .   .   .   .   .   6  -6   .   .   .   .   3   1   .   .   .   .   .   1   .  15   .   .   .   .  -1   1   .   .  -1  -1   .   .   .   .  -1   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .  -3   .   .   .   .   .  -1  -1  -1  -1   .   .   .   .   .  -1   1   .   .   .  -1  -1   .   .   .   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   1   .   .   .   1   1   .   1   .   .   .   .   .   1   1   .   .   .   .   .   .   -1   -1    .    .    .    .
X.183    163216709667196367710937500 -12721880097062500 -1628116262500  318444612850 -301014350  -46899125 -331558500  11911900  1413020  555100        .      .    86450   86450  -14350   8690  -2830 -2485      .     .   700  -660 -1300  1100  508  140  -935 -125     .     .    .    .    .  190   690  -390   490  -21    2   70   94  -70   2  -5   .   .    .   .   .    .   .   .   . -12   4   4   . -31 -31  -7  -1   5   .   .   .   .   .   .   .   .   .   .   .  10  -2  -3  -3   6  -2  -2   2   3  -4  -4   2  -2  -1   .   .   .   1   1   .   .   .   .   2   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .  -3  -3   1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   2   .   1   1  -1  -1   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   1   1   .   .   .   .   .   .    .    .    .    .    .    .
X.184    172248852397651745653437500 -15266577308482500    18932413500    6832904078  -93683590   -4936750  539427900  24188892  -968900 -405860 -8662500      .   -24882   90090    -882  21450   2970   210  17493     .  -244 -2860  1352  -380  -20  -56  -610   38  1100  -100    .    .    .    .  -114   570     6 -126   -2  -14  -30   10 -14  10   .   .   21  21   .  153  45   .   .  12   8   .   .  12  -6   6  -6   .   4 -20  -8   . -20   .   . -21   .   .   .   .   .  -3  -3   2   2 -10  -2   2  -2   2  -2  -2  -2   .   .   .   2   2  -7  -3   5   .   .   .  -7  -7   5   .   .   .   .   .   2  -2   .   .   .  -7   .   6   .   .  -2   .   .   .   .   .   2   .   .   .   .   3   .   .   .   .   .   .   1   1   1   1   .   .   .   .   .   .   .   .   .   1   .   .   1   .   .   1   1   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1  -1   .   .   .   .  -1  -1    .    .   -1    .    .    .
X.185    173865305251972140447265625 -25468473312734375 -2298055134375  477019824050  301901600   28744625 -345566375  17347225   522585 -102375        .      .  4577650       .   77490 -79040   4320   945      .     .  3577 -3575   625   105  -71   49 -1330  -88     .     .    .    .    .    .   370  -800   490   49 -126    .  -32    .   . -15  39   .    .   .   .    .   .   .   .   9   1 -15   .  16  -2 -18   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2  -2   4  -6   1   4   4   .   4   1   .  -1   .  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   1   1   .   .   .   .   .  -2   4  -2   .   .   3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   .  -1   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .  -1  -1  -1  -1   .   .    1    1    .    .    .    .
X.186    175867626988794162227008203  -7872254072319285   280190603979  210555861318          .          . -586448181 -14663349   214731 -307125  7313328  30078  1299078       .  132678      .      .     . -16149 -1596 -2421 -2805   675    75 -885 -189     .    .  2640  -336   90  594   54    . -2106     .  -162    .   54    .    .    .   .   . -39   .   51  27 -36  243   .   .   .   3  -5  11   1   .   .   .   .   .   . -16 -24  -6   .   .   6  33  12   .   .   .   .   .   .  -6  -6   .   6   .   .   .   .   .   .  -2   1   .   .   .  -1   3  -1   .   .   .   3   3   .   .   .   .   .   .  -1  -1   .   .   1   1  -1   .   .   .   .   .  -3   .   .   .   .   .   .   .   .  -3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   1   .   .   .   .   .   3  -1   .   .   .   .   .   .   .   .   1   .   .   1  -1   .   .   1   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   -1   -1   -2    .    1    1
X.187    177966317773633111417870812  -8022419792377380   972679666140             .          . -190373976  135719388  -8377668  -785700  226044 -1911438  70812        .       .       .      .      .  3240  14553     . -2484  1188     .   180  492    .     .    . -2430  -270  120    .  -60   54     .     .     .  216    .    .    .    .   .   .   .   .    9  -7   .    .   .   .  24  12   .   8  -6   .   .   .   .   .  -5  18 -18 -12  -6  -6   .   .   .  -9   .   6   6   3   3   .   .   .   .   .   .   .   .   .   .   2   .   .   .   .   9  -7   1   .   .   .   .   .   .   .   .   .   .   .  -2   2   .   .  -2   3   .   .   .   .   .  -1   .   .   .   .   .  -2   .   .   .   .   .  -1   .   2   2   .  -1  -1   1   1   .   .   .   .   .   .   .   .  -1   1   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .  -1   .   .   .   .  -1  -1   .   .   .   .   .   .    .    .    .    1    1    1
X.188    198203900044423845494482560  -6392453634103680  1830980511360  100109989980    1387386  -78009516   75163264 -29391232 -1235328  640640 -4474690 -36190 -2054052  162162   10332 -29214  -2934 -2220   7497     . -1408 -1408     .   640 -384    .  -171  -36  1870   830   70 -210   10    .   412   394   140  148  -36  -70   50  114 -42  20   .   .   81  -7   .  -70 -34 -19 -16   .   .   .   .   .   9  -3  12   .   .  14  18  14  30   .   2   .   .   3   .   .   .   .   .  -4  -4  -4   4  -4   .   .  -2   .   .   .   .   .  -6   3  -3   1  -3   .   .  -3  -2   2   2   .   1   1   .   .   .   .   .   .   .  -3   .   1   4  -1   .   .   .   .   .   .   .   2   .   .   .   .   .  -1   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   2  -1  -1   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .    .    .
X.189    200390867219082687273984375   8262689332224375  1319623680375  -54234085491          .  -76271625 -322252425   6641271   123255 -487305  4809375      . -1384371       .  -93555      .      .  2295  -7021 -1680 -1161  3223   351  -105 -777   63     .    .   175  -225    .    .    .  144  1485     .   -27 -153  -99    .    .    .   .  15 -28  24  -85  35   . -216   .   .   .  -1   7  -9   .   .   .   .   .   .   5  15 -29   .  15   .   . -19 -12  11   .   4   .   .   .   1   9   .  -3   7   .   .   .   .   3   .  -4   .   .   .   7  -5  -1   .   .   .   4   .   .   .   .   .   .   .  -1  -1   .  -3   .   4   .   .   .   .   .   1  -1  -1   .   .   1   3   .   .   .   5   .  -1   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .  -1   1   .   .  -1   .   .  -2   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .  -1   .   .   1   .   1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    1   -1    .    .
X.190    203314261261157852274218750  -6257595111381250 -1493402069250 -324851861425  206916710  -23807875  727389950  15485470   742910  -93730 -4156250      .  -469105  -90090  -17073 -49930  -7290 -1155      .     .  1806 -2058   650   230  238 -182   401   50  1750   550    .    .    .  -99 -1201   230     7   77  191   14   -2  -10  14   5   .   .    .   .   .  175  -5   .   .  -2  -6   2   .  20  -7 -15   6   .   5 -10 -30   . -10   .   .   .   .   .   .   1  -3   .   .   3   3   6  -1  -3  -2   2   2  -2   1   .   .   .  -1  -1   .   .   .   .   .   .  -5   7  -5   .   .   .  -2  -2   .   .   .  -3   .   .   .   5  -4   1   2   1   .   .   .   .   .   2   .   .   .   .   .   .   .   1   1   1   .   .   .   .   .   .   1   .   .   .   .  -1   1   .   .   .  -1   .   .  -3  -1   .   .  -1   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1  -1   .   .   1   1   .   .   .   .    .    .    .    1    .    .
X.191    207467089840006711558593750  -4754485177406250 -1224482366250 -115651847025  -86229000   17228250  280513750 -16807050   182230  311350        .      . -1683825 -257400   13455  48360   5400  2010  22575  1505  1574  5390   650   190 -762  106  -450  279     .     .    .    .    .    .  1615  -320  -225 -134 -113 -140  -36  -80  16  10   .   .   15 -17  25    .   .   .   .  14 -14  10   6   3  -6   6   3  -9   .   .   .   .   .   .   . -15  -1  -3  -4   .   .   .   .  -1  -1   8   7   2  -2   2   4   .  -2   .   .   .   .   .  -1  -1  -1  -3   .   .   .   .   .   .   .   .   .   .   .   .   .   .   2   .   .  -2   1   .   1   .   .   .   .   .   .   .   .   .   .  -3   4   1   1   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .  -1   1   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .  -1   .   .   .   .   .   .   .   .   .   .   .   .    .    .    .    .   -1   -1
X.192    212490247553365721772656250   1174047622256250 -1732832655750 -241832956050   84990465          .  168253050  10690330  -257670 -274470  4156250      .  -893970 -248535   49518 -26055  -7695     .      .     .   714  -462 -1650   -30  170 -210   729    . -1750  -550    .    .    .  -46  1326 -1095   238    .   78   21   85  -15 -27   . -15 -41    .   .   . -175   5   .   .   2   6  -2   7   .   9   9   .   .   .  10  30   .  10   .   .   .   .   .   .  -6   2   .   .   6   6   3   6   .  -3  -3  -3  -1   .   .   1  -1   .   .   .   .   .   .   .   .   5  -7   5   .   .   .   .   .   .   .  -1  -4  -1   .   .  -3   .   1   .   .   3   .   1   1   .  -2   .   .   .   .   .   .   .  -2  -2  -1   .   .   .   .   .   .   2   .   1   1  -1   .  -1   .   .   .   .   .   .   3   1   .   .   1   .   .   .   .  -1  -1   .   .   .   .   .   .   1  -1  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .    1    1    .   -1    .    .
X.193    241866941438795926688759808                  .              . -162357313536  -98942976  -56918016          .         .        .       .  3063808 -40192        .       .       .      .      .     . -17408  2192     .     .     .     .    .    .   576 -288     .     .    .    .    .    .     .     .     .    .    .    .    .    .   .   .  16  16    .   .   .   64  64 -16 -16   .   .   .   .   .   .   .   .   .  -4   .   .   .   .   .   .  16   2  -8   8   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -2   .   .   6  -3   .   .   .   .  -2   .   .   .   .   .   .   .   2   2   .   .   .   .   .  -8   2   .   .   .   .   .  -2   1  -2  -2   .   .   .   .   .   .   .   .   .   .   .   1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   .   1   1   .   .   .   .  -1  -1   .   .   1   1    .    .    1    .    .    .
X.194    258823477531055064045234375    799715572914375  -948291917625  -78338123487 -138174660          .  -95463225   5336487  -388665 -796185  3853125      . -1999647 -189540  -24543  43740   4860     .  18003 -1450 -1737  2607 -1053   -65  471 -189     .    . -1275   325    .    .    .  -24  -351   540  -279    .  -15  -36  -36   60 -36   .   .   .   19 -45 -10   63 -45   .   .  -1  11 -13   .   .   .   .   .   .   6   5  37   .   5   .   . -15  -1   .  -1  -4  -8   .   .  -3  -3   .   1   .   .   .   4   .   .   .   .   .   .   .  -5   3   3   2   .   .   3   7  -5   .   .   .   .   .   1   1   3   3   .   3   .   .   .   .   .  -2   .   .   .   .  -3  -3   .   .   .   1  -1   .  -1   .   .   .   .   .   .   .   .   .  -1   .   .   .   .   .   1  -1   .   .   .   .   .   1  -1   .   .  -1   .   .   .  -1   1   .   .   .  -1   .   .   .   .   .   .   1  -1   .   .   .   .   .   .   .   .   .   .   .   1   1    .    .    .    1    .    .

A = E(23)+E(23)^2+E(23)^3+E(23)^4+E(23)^6+E(23)^8+E(23)^9+E(23)^12+E(23)^13+E(23)^16+E(23)^18
  = (-1+Sqrt(-23))/2 = b23
B = 3*E(23)+3*E(23)^2+3*E(23)^3+3*E(23)^4+3*E(23)^6+3*E(23)^8+3*E(23)^9+3*E(23)^12+3*E(23)^13+3*E(23)^16+3*E(23)^18
  = (-3+3*Sqrt(-23))/2 = 3b23
C = 2*E(23)+2*E(23)^2+2*E(23)^3+2*E(23)^4+2*E(23)^6+2*E(23)^8+2*E(23)^9+2*E(23)^12+2*E(23)^13+2*E(23)^16+2*E(23)^18
  = -1+Sqrt(-23) = 2b23
D = E(31)+E(31)^2+E(31)^4+E(31)^5+E(31)^7+E(31)^8+E(31)^9+E(31)^10+E(31)^14+E(31)^16+E(31)^18+E(31)^19+E(31)^20+E(31)^25+E(31)^28
  = (-1+Sqrt(-31))/2 = b31
E = 2*E(31)+2*E(31)^2+2*E(31)^4+2*E(31)^5+2*E(31)^7+2*E(31)^8+2*E(31)^9+2*E(31)^10+2*E(31)^14+2*E(31)^16+2*E(31)^18+2*E(31)^19+2*E(31)^20+2*E(31)^25+2*E(31)^28
  = -1+Sqrt(-31) = 2b31
F = -E(39)^7-E(39)^14-E(39)^17-E(39)^19-E(39)^23-E(39)^28-E(39)^29-E(39)^31-E(39)^34-E(39)^35-E(39)^37-E(39)^38
  = (-1+Sqrt(-39))/2 = b39
G = 2*E(20)+2*E(20)^9-2*E(20)^13-2*E(20)^17
  = 2*Sqrt(-5) = 2i5
H = 3*E(11)-E(11)^2+3*E(11)^3+3*E(11)^4+3*E(11)^5-E(11)^6-E(11)^7-E(11)^8+3*E(11)^9-E(11)^10
  = -1+2*Sqrt(-11) = 1+4b11
I = E(47)+E(47)^2+E(47)^3+E(47)^4+E(47)^6+E(47)^7+E(47)^8+E(47)^9+E(47)^12+E(47)^14+E(47)^16+E(47)^17+E(47)^18+E(47)^21+E(47)^24+E(47)^25+E(47)^27+E(47)^28+E(47)^32+E(47)^34+E(47)^36+E(47)^37+E(47)^42
  = (-1+Sqrt(-47))/2 = b47
J = E(56)^5+E(56)^13+E(56)^15+E(56)^23-E(56)^29-E(56)^31-E(56)^37+E(56)^39+E(56)^45-E(56)^47-E(56)^53-E(56)^55
  = Sqrt(-14) = i14
K = E(59)+E(59)^3+E(59)^4+E(59)^5+E(59)^7+E(59)^9+E(59)^12+E(59)^15+E(59)^16+E(59)^17+E(59)^19+E(59)^20+E(59)^21+E(59)^22+E(59)^25+E(59)^26+E(59)^27+E(59)^28+E(59)^29+E(59)^35+E(59)^36+E(59)^41+E(59)^45+E(59)^46+E(59)^48+E(59)^49+E(59)^51+E(59)^53+E(59)^57
  = (-1+Sqrt(-59))/2 = b59
L = E(71)+E(71)^2+E(71)^3+E(71)^4+E(71)^5+E(71)^6+E(71)^8+E(71)^9+E(71)^10+E(71)^12+E(71)^15+E(71)^16+E(71)^18+E(71)^19+E(71)^20+E(71)^24+E(71)^25+E(71)^27+E(71)^29+E(71)^30+E(71)^32+E(71)^36+E(71)^37+E(71)^38+E(71)^40+E(71)^43+E(71)^45+E(71)^48+E(71)^49+E(71)^50+E(71)^54+E(71)^57+E(71)^58+E(71)^60+E(71)^64
  = (-1+Sqrt(-71))/2 = b71
M = -E(87)^5-E(87)^10-E(87)^19-E(87)^20-E(87)^23-E(87)^31-E(87)^35-E(87)^37-E(87)^38-E(87)^40-E(87)^43-E(87)^46-E(87)^53-E(87)^55-E(87)^59-E(87)^61-E(87)^62-E(87)^65-E(87)^70-E(87)^71-E(87)^73-E(87)^74-E(87)^76-E(87)^79-E(87)^80-E(87)^83-E(87)^85-E(87)^86
  = (-1+Sqrt(-87))/2 = b87
N = E(11)-E(11)^2+E(11)^3+E(11)^4+E(11)^5-E(11)^6-E(11)^7-E(11)^8+E(11)^9-E(11)^10
  = Sqrt(-11) = i11
O = -E(95)^7-E(95)^14-E(95)^17-E(95)^21-E(95)^23-E(95)^28-E(95)^29-E(95)^31-E(95)^34-E(95)^41-E(95)^42-E(95)^43-E(95)^46-E(95)^47-E(95)^51-E(95)^56-E(95)^58-E(95)^59-E(95)^62-E(95)^63-E(95)^68-E(95)^69-E(95)^71-E(95)^73-E(95)^77-E(95)^79-E(95)^82-E(95)^83-E(95)^84-E(95)^86-E(95)^87-E(95)^89-E(95)^91-E(95)^92-E(95)^93-E(95)^94
  = (-1+Sqrt(-95))/2 = b95
P = E(104)^5+E(104)^7+E(104)^15+E(104)^21-E(104)^23-E(104)^29+E(104)^31+E(104)^37+E(104)^45+E(104)^47-E(104)^53-E(104)^55-E(104)^61+E(104)^63-E(104)^69+E(104)^71-E(104)^77-E(104)^79+E(104)^85-E(104)^87+E(104)^93-E(104)^95-E(104)^101-E(104)^103
  = Sqrt(-26) = i26
Q = -E(119)^11-E(119)^13-E(119)^19-E(119)^22-E(119)^23-E(119)^26-E(119)^29-E(119)^33-E(119)^37-E(119)^38-E(119)^39-E(119)^44-E(119)^46-E(119)^47-E(119)^52-E(119)^55-E(119)^57-E(119)^58-E(119)^59-E(119)^65-E(119)^66-E(119)^69-E(119)^71-E(119)^74-E(119)^76-E(119)^78-E(119)^79-E(119)^83-E(119)^87-E(119)^88-E(119)^89-E(119)^92-E(119)^94-E(119)^95-E(119)^99-E(119)^101-E(119)^103-E(119)^104-E(119)^107-E(119)^109-E(119)^110-E(119)^111-E(119)^113-E(119)^114-E(119)^115-E(119)^116-E(119)^117-E(119)^118
  = (-1+Sqrt(-119))/2 = b119
